On Synchronization of Wireless Acoustic Sensor Networks in the Presence of Time-varying Sampling Rate Offsets and Speaker Changes

A wireless acoustic sensor network records audio signals with sampling time and sampling rate offsets between the audio streams, if the analog-digital converters (ADCs) of the network devices are not synchronized. Here, we introduce a new sampling rate offset model to simulate time-varying sampling frequencies caused, for example, by temperature changes of ADC crystal oscillators, and propose an estimation algorithm to handle this dynamic aspect in combination with changing acoustic source positions. Furthermore, we show how deep neural network based estimates of the distances between microphones and human speakers can be used to determine the sampling time offsets. This enables a synchronization of the audio streams to reflect the physical time differences of flight.

==> figures/cdf_sto.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=7.5cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=15cm,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle |\widehat{\tau}_{STO} - \tau_{STO}|\) / samples},
xmajorgrids,
xmin=0, xmax=6.15021676524339,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
y grid style={white!69.01960784313725!black},
ylabel={CDF\(\displaystyle (|\widehat{\tau}_{STO}-\tau_{STO}|)\) / \%},
ymajorgrids,
ymin=-5, ymax=105,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100,120}
]
\addplot [line width=1.5pt, color0]
table {%
0.00397066882578656 0
0.0362481606982328 4.66666666666667
0.0685256525706791 8
0.100803144443125 10.3333333333333
0.133080636315572 12
0.165358128188018 14.6666666666667
0.197635620060464 17.6666666666667
0.22991311193291 19.3333333333333
0.262190603805357 20.6666666666667
0.294468095677803 21.3333333333333
0.326745587550249 22.6666666666667
0.359023079422695 25.3333333333333
0.391300571295142 27.3333333333333
0.423578063167588 28.3333333333333
0.455855555040034 31.3333333333333
0.48813304691248 33
0.520410538784927 35.6666666666667
0.552688030657373 36.6666666666667
0.584965522529819 38
0.617243014402265 41.3333333333333
0.649520506274712 43
0.681797998147158 45
0.714075490019604 47.3333333333333
0.746352981892051 48.3333333333333
0.778630473764497 51
0.810907965636943 51.6666666666667
0.843185457509389 53
0.875462949381836 56
0.907740441254282 58
0.940017933126728 59.3333333333333
0.972295424999174 62
1.00457291687162 63.3333333333333
1.03685040874407 64.6666666666667
1.06912790061651 66.3333333333333
1.10140539248896 67
1.13368288436141 68.6666666666667
1.16596037623385 70.3333333333333
1.1982378681063 71.6666666666667
1.23051535997874 72.3333333333333
1.26279285185119 73.6666666666667
1.29507034372364 75.3333333333333
1.32734783559608 76
1.35962532746853 77.3333333333333
1.39190281934098 79
1.42418031121342 79
1.45645780308587 80.3333333333333
1.48873529495831 81
1.52101278683076 82
1.55329027870321 82.6666666666667
1.58556777057565 83.3333333333333
1.6178452624481 84
1.65012275432055 84.3333333333333
1.68240024619299 85
1.71467773806544 87
1.74695522993788 87.6666666666667
1.77923272181033 87.6666666666667
1.81151021368278 88.6666666666667
1.84378770555522 89
1.87606519742767 89.3333333333333
1.90834268930012 90.3333333333333
1.94062018117256 91.6666666666667
1.97289767304501 91.6666666666667
2.00517516491745 91.6666666666667
2.0374526567899 92
2.06973014866235 93
2.10200764053479 95
2.13428513240724 95.3333333333333
2.16656262427969 96.3333333333333
2.19884011615213 96.6666666666667
2.23111760802458 97
2.26339509989702 97
2.29567259176947 97.3333333333333
2.32795008364192 97.6666666666667
2.36022757551436 97.6666666666667
2.39250506738681 98
2.42478255925926 98.3333333333333
2.4570600511317 98.3333333333333
2.48933754300415 98.3333333333333
2.52161503487659 98.3333333333333
2.55389252674904 99
2.58617001862149 99
2.61844751049393 99
2.65072500236638 99
2.68300249423883 99
2.71527998611127 99
2.74755747798372 99
2.77983496985616 99.3333333333333
2.81211246172861 99.3333333333333
2.84438995360106 99.3333333333333
2.8766674454735 99.3333333333333
2.90894493734595 99.6666666666667
2.9412224292184 99.6666666666667
2.97349992109084 99.6666666666667
3.00577741296329 99.6666666666667
3.03805490483574 99.6666666666667
3.07033239670818 99.6666666666667
3.10260988858063 99.6666666666667
3.13488738045307 99.6666666666667
3.16716487232552 99.6666666666667
3.19944236419797 99.6666666666667
3.23171985607041 100
10 100
};
\addlegendentry{Ground Truth Distances}
\addplot [line width=1.5pt, color1]
table {%
0.00301341465092264 0
0.00414285532104113 0.333333333333333
0.00527229599115963 0.333333333333333
0.00640173666127812 0.333333333333333
0.00753117733139661 0.333333333333333
0.0086606180015151 0.333333333333333
0.0097900586716336 0.333333333333333
0.0109194993417521 0.333333333333333
0.0120489400118706 0.333333333333333
0.0131783806819891 0.333333333333333
0.0143078213521076 0.333333333333333
0.0154372620222261 0.666666666666667
0.0165667026923446 0.666666666666667
0.017696143362463 0.666666666666667
0.0188255840325815 0.666666666666667
0.0199550247027 0.666666666666667
0.0210844653728185 0.666666666666667
0.022213906042937 0.666666666666667
0.0233433467130555 0.666666666666667
0.024472787383174 0.666666666666667
0.0256022280532925 0.666666666666667
0.026731668723411 0.666666666666667
0.0278611093935295 0.666666666666667
0.028990550063648 0.666666666666667
0.0301199907337665 0.666666666666667
0.031249431403885 0.666666666666667
0.0323788720740034 0.666666666666667
0.0335083127441219 0.666666666666667
0.0346377534142404 0.666666666666667
0.0357671940843589 0.666666666666667
0.0368966347544774 0.666666666666667
0.0380260754245959 0.666666666666667
0.0391555160947144 0.666666666666667
0.0402849567648329 0.666666666666667
0.0414143974349514 0.666666666666667
0.0425438381050699 0.666666666666667
0.0436732787751884 0.666666666666667
0.0448027194453069 0.666666666666667
0.0459321601154254 0.666666666666667
0.0470616007855439 0.666666666666667
0.0481910414556623 1
0.0493204821257808 1
0.0504499227958993 1
0.0515793634660178 1
0.0527088041361363 1.33333333333333
0.0538382448062548 1.33333333333333
0.0549676854763733 1.33333333333333
0.0560971261464918 1.33333333333333
0.0572265668166103 1.33333333333333
0.0583560074867288 1.33333333333333
0.0594854481568473 1.33333333333333
0.0606148888269658 1.33333333333333
0.0617443294970843 1.33333333333333
0.0628737701672027 1.33333333333333
0.0640032108373212 1.33333333333333
0.0651326515074397 1.33333333333333
0.0662620921775582 1.33333333333333
0.0673915328476767 1.33333333333333
0.0685209735177952 1.33333333333333
0.0696504141879137 1.66666666666667
0.0707798548580322 1.66666666666667
0.0719092955281507 1.66666666666667
0.0730387361982692 2
0.0741681768683877 2
0.0752976175385062 2
0.0764270582086247 2
0.0775564988787431 2
0.0786859395488616 2
0.0798153802189801 2
0.0809448208890986 2
0.0820742615592171 2
0.0832037022293356 2
0.0843331428994541 2
0.0854625835695726 2
0.0865920242396911 2
0.0877214649098096 2
0.0888509055799281 2.66666666666667
0.0899803462500466 2.66666666666667
0.0911097869201651 2.66666666666667
0.0922392275902836 2.66666666666667
0.093368668260402 2.66666666666667
0.0944981089305205 2.66666666666667
0.095627549600639 2.66666666666667
0.0967569902707575 2.66666666666667
0.097886430940876 3
0.0990158716109945 3
0.100145312281113 3
0.101274752951231 3
0.10240419362135 3
0.103533634291468 3
0.104663074961587 3
0.105792515631705 3
0.106921956301824 3
0.108051396971942 3
0.109180837642061 3
0.110310278312179 3
0.111439718982298 3.66666666666667
0.112569159652416 3.66666666666667
0.113698600322535 4
0.114828040992653 4
0.115957481662772 4
0.11708692233289 4
0.118216363003009 4
0.119345803673127 4
0.120475244343246 4
0.121604685013364 4
0.122734125683483 4
0.123863566353601 4
0.12499300702372 4
0.126122447693838 4
0.127251888363957 4
0.128381329034075 4
0.129510769704194 4
0.130640210374312 4
0.131769651044431 4
0.132899091714549 4
0.134028532384668 4
0.135157973054786 4
0.136287413724905 4
0.137416854395023 4.33333333333333
0.138546295065142 4.33333333333333
0.13967573573526 4.33333333333333
0.140805176405379 4.33333333333333
0.141934617075497 4.66666666666667
0.143064057745616 4.66666666666667
0.144193498415734 4.66666666666667
0.145322939085853 4.66666666666667
0.146452379755971 4.66666666666667
0.14758182042609 4.66666666666667
0.148711261096208 4.66666666666667
0.149840701766327 4.66666666666667
0.150970142436445 4.66666666666667
0.152099583106564 4.66666666666667
0.153229023776682 5
0.154358464446801 5
0.155487905116919 5
0.156617345787038 5.33333333333333
0.157746786457156 5.33333333333333
0.158876227127275 5.33333333333333
0.160005667797393 5.33333333333333
0.161135108467512 5.33333333333333
0.16226454913763 5.66666666666667
0.163393989807749 5.66666666666667
0.164523430477867 5.66666666666667
0.165652871147986 5.66666666666667
0.166782311818104 5.66666666666667
0.167911752488223 5.66666666666667
0.169041193158341 5.66666666666667
0.17017063382846 5.66666666666667
0.171300074498578 5.66666666666667
0.172429515168697 5.66666666666667
0.173558955838815 5.66666666666667
0.174688396508934 5.66666666666667
0.175817837179052 6
0.17694727784917 6.33333333333333
0.178076718519289 6.33333333333333
0.179206159189407 6.33333333333333
0.180335599859526 6.33333333333333
0.181465040529644 6.33333333333333
0.182594481199763 6.33333333333333
0.183723921869881 6.33333333333333
0.18485336254 6.33333333333333
0.185982803210118 6.33333333333333
0.187112243880237 6.33333333333333
0.188241684550355 6.33333333333333
0.189371125220474 6.33333333333333
0.190500565890592 6.33333333333333
0.191630006560711 6.33333333333333
0.192759447230829 6.33333333333333
0.193888887900948 6.66666666666667
0.195018328571066 6.66666666666667
0.196147769241185 6.66666666666667
0.197277209911303 6.66666666666667
0.198406650581422 6.66666666666667
0.19953609125154 6.66666666666667
0.200665531921659 6.66666666666667
0.201794972591777 6.66666666666667
0.202924413261896 6.66666666666667
0.204053853932014 6.66666666666667
0.205183294602133 6.66666666666667
0.206312735272251 7
0.20744217594237 7
0.208571616612488 7
0.209701057282607 7
0.210830497952725 7
0.211959938622844 7
0.213089379292962 7
0.214218819963081 7
0.215348260633199 7
0.216477701303318 7
0.217607141973436 7.33333333333333
0.218736582643555 7.33333333333333
0.219866023313673 7.33333333333333
0.220995463983792 7.33333333333333
0.22212490465391 7.33333333333333
0.223254345324029 7.33333333333333
0.224383785994147 7.66666666666667
0.225513226664266 7.66666666666667
0.226642667334384 7.66666666666667
0.227772108004503 7.66666666666667
0.228901548674621 7.66666666666667
0.23003098934474 7.66666666666667
0.231160430014858 7.66666666666667
0.232289870684977 8
0.233419311355095 8
0.234548752025214 8.66666666666667
0.235678192695332 8.66666666666667
0.236807633365451 8.66666666666667
0.237937074035569 8.66666666666667
0.239066514705688 9
0.240195955375806 9
0.241325396045925 9
0.242454836716043 9
0.243584277386162 9
0.24471371805628 9
0.245843158726399 9
0.246972599396517 9
0.248102040066636 9
0.249231480736754 9
0.250360921406872 9.33333333333333
0.251490362076991 9.33333333333333
0.252619802747109 9.33333333333333
0.253749243417228 9.33333333333333
0.254878684087346 9.33333333333333
0.256008124757465 9.66666666666667
0.257137565427583 9.66666666666667
0.258267006097702 9.66666666666667
0.25939644676782 9.66666666666667
0.260525887437939 10
0.261655328108057 10
0.262784768778176 10
0.263914209448294 10
0.265043650118413 10
0.266173090788531 10.3333333333333
0.26730253145865 10.3333333333333
0.268431972128768 10.3333333333333
0.269561412798887 10.3333333333333
0.270690853469005 10.3333333333333
0.271820294139124 10.3333333333333
0.272949734809242 10.3333333333333
0.274079175479361 10.6666666666667
0.275208616149479 10.6666666666667
0.276338056819598 10.6666666666667
0.277467497489716 10.6666666666667
0.278596938159835 10.6666666666667
0.279726378829953 11
0.280855819500072 11.3333333333333
0.28198526017019 11.6666666666667
0.283114700840309 11.6666666666667
0.284244141510427 11.6666666666667
0.285373582180546 11.6666666666667
0.286503022850664 12
0.287632463520783 12
0.288761904190901 12
0.28989134486102 12
0.291020785531138 12
0.292150226201257 12
0.293279666871375 12
0.294409107541494 12
0.295538548211612 12
0.296667988881731 12
0.297797429551849 12
0.298926870221968 12
0.300056310892086 12
0.301185751562205 12
0.302315192232323 12
0.303444632902442 12
0.30457407357256 12
0.305703514242679 12
0.306832954912797 12.3333333333333
0.307962395582916 12.3333333333333
0.309091836253034 12.3333333333333
0.310221276923153 12.3333333333333
0.311350717593271 12.3333333333333
0.31248015826339 12.3333333333333
0.313609598933508 12.6666666666667
0.314739039603627 12.6666666666667
0.315868480273745 12.6666666666667
0.316997920943864 12.6666666666667
0.318127361613982 12.6666666666667
0.319256802284101 12.6666666666667
0.320386242954219 12.6666666666667
0.321515683624338 12.6666666666667
0.322645124294456 13
0.323774564964575 13
0.324904005634693 13
0.326033446304812 13
0.32716288697493 13
0.328292327645049 13
0.329421768315167 13
0.330551208985286 13
0.331680649655404 13
0.332810090325523 13.3333333333333
0.333939530995641 13.3333333333333
0.335068971665759 13.6666666666667
0.336198412335878 13.6666666666667
0.337327853005996 13.6666666666667
0.338457293676115 13.6666666666667
0.339586734346233 13.6666666666667
0.340716175016352 14
0.34184561568647 14
0.342975056356589 14
0.344104497026707 14
0.345233937696826 14
0.346363378366944 14
0.347492819037063 14.6666666666667
0.348622259707181 14.6666666666667
0.3497517003773 14.6666666666667
0.350881141047418 14.6666666666667
0.352010581717537 14.6666666666667
0.353140022387655 14.6666666666667
0.354269463057774 14.6666666666667
0.355398903727892 15.3333333333333
0.356528344398011 15.3333333333333
0.357657785068129 15.3333333333333
0.358787225738248 15.3333333333333
0.359916666408366 15.3333333333333
0.361046107078485 15.3333333333333
0.362175547748603 15.3333333333333
0.363304988418722 16
0.36443442908884 16.3333333333333
0.365563869758959 16.3333333333333
0.366693310429077 16.6666666666667
0.367822751099196 16.6666666666667
0.368952191769314 17
0.370081632439433 17
0.371211073109551 17
0.37234051377967 17
0.373469954449788 17
0.374599395119907 17.3333333333333
0.375728835790025 17.6666666666667
0.376858276460144 17.6666666666667
0.377987717130262 18
0.379117157800381 18
0.380246598470499 18.3333333333333
0.381376039140618 18.3333333333333
0.382505479810736 18.3333333333333
0.383634920480855 18.6666666666667
0.384764361150973 18.6666666666667
0.385893801821092 18.6666666666667
0.38702324249121 18.6666666666667
0.388152683161329 19
0.389282123831447 19
0.390411564501566 19
0.391541005171684 19
0.392670445841803 19
0.393799886511921 19
0.39492932718204 19
0.396058767852158 19
0.397188208522277 19
0.398317649192395 19
0.399447089862514 19
0.400576530532632 19
0.401705971202751 19
0.402835411872869 19
0.403964852542988 19
0.405094293213106 19
0.406223733883225 19
0.407353174553343 19.3333333333333
0.408482615223461 19.3333333333333
0.40961205589358 19.3333333333333
0.410741496563698 19.3333333333333
0.411870937233817 19.3333333333333
0.413000377903935 19.3333333333333
0.414129818574054 19.3333333333333
0.415259259244172 19.3333333333333
0.416388699914291 19.3333333333333
0.417518140584409 19.3333333333333
0.418647581254528 19.3333333333333
0.419777021924646 19.3333333333333
0.420906462594765 19.6666666666667
0.422035903264883 19.6666666666667
0.423165343935002 19.6666666666667
0.42429478460512 19.6666666666667
0.425424225275239 19.6666666666667
0.426553665945357 19.6666666666667
0.427683106615476 19.6666666666667
0.428812547285594 19.6666666666667
0.429941987955713 19.6666666666667
0.431071428625831 19.6666666666667
0.43220086929595 19.6666666666667
0.433330309966068 19.6666666666667
0.434459750636187 19.6666666666667
0.435589191306305 19.6666666666667
0.436718631976424 19.6666666666667
0.437848072646542 19.6666666666667
0.438977513316661 19.6666666666667
0.440106953986779 19.6666666666667
0.441236394656898 19.6666666666667
0.442365835327016 20
0.443495275997135 20
0.444624716667253 20
0.445754157337372 20
0.44688359800749 20
0.448013038677609 20
0.449142479347727 20.3333333333333
0.450271920017846 20.3333333333333
0.451401360687964 20.3333333333333
0.452530801358083 20.3333333333333
0.453660242028201 20.3333333333333
0.45478968269832 20.3333333333333
0.455919123368438 20.6666666666667
0.457048564038557 20.6666666666667
0.458178004708675 20.6666666666667
0.459307445378794 20.6666666666667
0.460436886048912 20.6666666666667
0.461566326719031 21
0.462695767389149 21
0.463825208059268 21
0.464954648729386 21
0.466084089399505 21
0.467213530069623 21
0.468342970739742 21
0.46947241140986 21
0.470601852079979 21.3333333333333
0.471731292750097 21.3333333333333
0.472860733420216 21.3333333333333
0.473990174090334 21.3333333333333
0.475119614760453 21.3333333333333
0.476249055430571 21.3333333333333
0.47737849610069 21.6666666666667
0.478507936770808 21.6666666666667
0.479637377440926 21.6666666666667
0.480766818111045 21.6666666666667
0.481896258781163 21.6666666666667
0.483025699451282 21.6666666666667
0.4841551401214 21.6666666666667
0.485284580791519 21.6666666666667
0.486414021461637 21.6666666666667
0.487543462131756 21.6666666666667
0.488672902801874 21.6666666666667
0.489802343471993 21.6666666666667
0.490931784142111 21.6666666666667
0.49206122481223 21.6666666666667
0.493190665482348 21.6666666666667
0.494320106152467 21.6666666666667
0.495449546822585 21.6666666666667
0.496578987492704 22
0.497708428162822 22.3333333333333
0.498837868832941 22.3333333333333
0.499967309503059 22.3333333333333
0.501096750173178 22.3333333333333
0.502226190843296 22.3333333333333
0.503355631513415 22.3333333333333
0.504485072183533 22.3333333333333
0.505614512853652 22.3333333333333
0.50674395352377 22.3333333333333
0.507873394193889 22.3333333333333
0.509002834864007 22.3333333333333
0.510132275534126 22.3333333333333
0.511261716204244 22.3333333333333
0.512391156874363 22.3333333333333
0.513520597544481 22.3333333333333
0.5146500382146 22.3333333333333
0.515779478884718 22.3333333333333
0.516908919554837 22.3333333333333
0.518038360224955 22.3333333333333
0.519167800895074 22.3333333333333
0.520297241565192 22.3333333333333
0.521426682235311 22.6666666666667
0.522556122905429 22.6666666666667
0.523685563575548 22.6666666666667
0.524815004245666 22.6666666666667
0.525944444915785 22.6666666666667
0.527073885585903 23
0.528203326256022 23.3333333333333
0.52933276692614 23.3333333333333
0.530462207596259 23.3333333333333
0.531591648266377 23.3333333333333
0.532721088936496 23.3333333333333
0.533850529606614 23.6666666666667
0.534979970276733 23.6666666666667
0.536109410946851 23.6666666666667
0.53723885161697 23.6666666666667
0.538368292287088 23.6666666666667
0.539497732957207 24
0.540627173627325 24
0.541756614297444 24
0.542886054967562 24.6666666666667
0.544015495637681 24.6666666666667
0.545144936307799 24.6666666666667
0.546274376977918 24.6666666666667
0.547403817648036 24.6666666666667
0.548533258318155 24.6666666666667
0.549662698988273 24.6666666666667
0.550792139658392 24.6666666666667
0.55192158032851 24.6666666666667
0.553051020998629 25
0.554180461668747 25
0.555309902338866 25
0.556439343008984 25
0.557568783679102 25.6666666666667
0.558698224349221 25.6666666666667
0.559827665019339 25.6666666666667
0.560957105689458 25.6666666666667
0.562086546359576 25.6666666666667
0.563215987029695 25.6666666666667
0.564345427699813 25.6666666666667
0.565474868369932 26
0.56660430904005 26
0.567733749710169 26
0.568863190380287 26
0.569992631050406 26
0.571122071720524 26
0.572251512390643 26
0.573380953060761 26
0.57451039373088 26
0.575639834400998 26
0.576769275071117 26
0.577898715741235 26
0.579028156411354 26
0.580157597081472 26
0.581287037751591 26
0.582416478421709 26.3333333333333
0.583545919091828 26.3333333333333
0.584675359761946 26.3333333333333
0.585804800432065 26.3333333333333
0.586934241102183 26.3333333333333
0.588063681772302 26.3333333333333
0.58919312244242 26.3333333333333
0.590322563112539 26.3333333333333
0.591452003782657 26.3333333333333
0.592581444452776 26.3333333333333
0.593710885122894 26.3333333333333
0.594840325793013 26.3333333333333
0.595969766463131 26.3333333333333
0.59709920713325 26.3333333333333
0.598228647803368 26.3333333333333
0.599358088473487 26.3333333333333
0.600487529143605 26.3333333333333
0.601616969813724 26.3333333333333
0.602746410483842 26.3333333333333
0.603875851153961 26.3333333333333
0.605005291824079 26.3333333333333
0.606134732494198 26.3333333333333
0.607264173164316 26.3333333333333
0.608393613834435 26.3333333333333
0.609523054504553 26.3333333333333
0.610652495174672 26.3333333333333
0.61178193584479 26.3333333333333
0.612911376514909 26.3333333333333
0.614040817185027 26.3333333333333
0.615170257855146 26.3333333333333
0.616299698525264 26.3333333333333
0.617429139195383 26.6666666666667
0.618558579865501 26.6666666666667
0.61968802053562 26.6666666666667
0.620817461205738 26.6666666666667
0.621946901875857 26.6666666666667
0.623076342545975 26.6666666666667
0.624205783216094 26.6666666666667
0.625335223886212 26.6666666666667
0.626464664556331 26.6666666666667
0.627594105226449 26.6666666666667
0.628723545896568 26.6666666666667
0.629852986566686 26.6666666666667
0.630982427236805 26.6666666666667
0.632111867906923 26.6666666666667
0.633241308577042 26.6666666666667
0.63437074924716 27
0.635500189917279 27.3333333333333
0.636629630587397 27.3333333333333
0.637759071257516 27.3333333333333
0.638888511927634 27.3333333333333
0.640017952597753 27.6666666666667
0.641147393267871 27.6666666666667
0.642276833937989 27.6666666666667
0.643406274608108 27.6666666666667
0.644535715278226 27.6666666666667
0.645665155948345 27.6666666666667
0.646794596618463 27.6666666666667
0.647924037288582 27.6666666666667
0.6490534779587 27.6666666666667
0.650182918628819 27.6666666666667
0.651312359298937 27.6666666666667
0.652441799969056 27.6666666666667
0.653571240639174 27.6666666666667
0.654700681309293 27.6666666666667
0.655830121979411 28
0.65695956264953 28
0.658089003319648 28
0.659218443989767 28
0.660347884659885 28
0.661477325330004 28
0.662606766000122 28
0.663736206670241 28.3333333333333
0.664865647340359 28.6666666666667
0.665995088010478 28.6666666666667
0.667124528680596 28.6666666666667
0.668253969350715 28.6666666666667
0.669383410020833 28.6666666666667
0.670512850690952 28.6666666666667
0.67164229136107 28.6666666666667
0.672771732031189 28.6666666666667
0.673901172701307 29
0.675030613371426 29
0.676160054041544 29
0.677289494711663 29
0.678418935381781 29
0.6795483760519 29.3333333333333
0.680677816722018 29.3333333333333
0.681807257392137 29.6666666666667
0.682936698062255 29.6666666666667
0.684066138732374 30
0.685195579402492 30
0.686325020072611 30
0.687454460742729 30.3333333333333
0.688583901412848 30.3333333333333
0.689713342082966 30.3333333333333
0.690842782753085 30.6666666666667
0.691972223423203 30.6666666666667
0.693101664093322 30.6666666666667
0.69423110476344 30.6666666666667
0.695360545433559 31.3333333333333
0.696489986103677 31.3333333333333
0.697619426773796 31.3333333333333
0.698748867443914 31.3333333333333
0.699878308114033 31.3333333333333
0.701007748784151 31.3333333333333
0.70213718945427 31.3333333333333
0.703266630124388 31.3333333333333
0.704396070794507 31.3333333333333
0.705525511464625 31.3333333333333
0.706654952134743 31.3333333333333
0.707784392804862 31.3333333333333
0.70891383347498 31.3333333333333
0.710043274145099 31.3333333333333
0.711172714815217 31.3333333333333
0.712302155485336 31.3333333333333
0.713431596155454 31.3333333333333
0.714561036825573 31.6666666666667
0.715690477495691 31.6666666666667
0.71681991816581 31.6666666666667
0.717949358835928 31.6666666666667
0.719078799506047 31.6666666666667
0.720208240176165 31.6666666666667
0.721337680846284 31.6666666666667
0.722467121516402 31.6666666666667
0.723596562186521 31.6666666666667
0.724726002856639 31.6666666666667
0.725855443526758 31.6666666666667
0.726984884196876 31.6666666666667
0.728114324866995 31.6666666666667
0.729243765537113 31.6666666666667
0.730373206207232 31.6666666666667
0.73150264687735 31.6666666666667
0.732632087547469 31.6666666666667
0.733761528217587 31.6666666666667
0.734890968887706 31.6666666666667
0.736020409557824 31.6666666666667
0.737149850227943 31.6666666666667
0.738279290898061 31.6666666666667
0.73940873156818 31.6666666666667
0.740538172238298 31.6666666666667
0.741667612908417 32
0.742797053578535 32.3333333333333
0.743926494248654 32.3333333333333
0.745055934918772 32.3333333333333
0.746185375588891 32.3333333333333
0.747314816259009 32.3333333333333
0.748444256929128 32.3333333333333
0.749573697599246 32.3333333333333
0.750703138269365 32.3333333333333
0.751832578939483 32.3333333333333
0.752962019609602 32.3333333333333
0.75409146027972 32.3333333333333
0.755220900949839 32.3333333333333
0.756350341619957 32.3333333333333
0.757479782290076 32.3333333333333
0.758609222960194 32.3333333333333
0.759738663630313 32.3333333333333
0.760868104300431 32.3333333333333
0.76199754497055 32.3333333333333
0.763126985640668 32.3333333333333
0.764256426310787 32.3333333333333
0.765385866980905 32.3333333333333
0.766515307651024 32.3333333333333
0.767644748321142 32.3333333333333
0.768774188991261 32.3333333333333
0.769903629661379 32.3333333333333
0.771033070331498 32.3333333333333
0.772162511001616 32.3333333333333
0.773291951671735 32.3333333333333
0.774421392341853 32.3333333333333
0.775550833011972 32.3333333333333
0.77668027368209 32.3333333333333
0.777809714352209 32.6666666666667
0.778939155022327 33
0.780068595692446 33
0.781198036362564 33
0.782327477032683 33
0.783456917702801 33
0.78458635837292 33
0.785715799043038 33
0.786845239713156 33
0.787974680383275 33
0.789104121053393 33
0.790233561723512 33
0.79136300239363 33
0.792492443063749 33
0.793621883733867 33
0.794751324403986 33
0.795880765074104 33
0.797010205744223 33
0.798139646414341 33
0.79926908708446 33
0.800398527754578 33
0.801527968424697 33.6666666666667
0.802657409094815 33.6666666666667
0.803786849764934 33.6666666666667
0.804916290435052 33.6666666666667
0.806045731105171 33.6666666666667
0.807175171775289 33.6666666666667
0.808304612445408 33.6666666666667
0.809434053115526 33.6666666666667
0.810563493785645 34
0.811692934455763 34.3333333333333
0.812822375125882 34.3333333333333
0.813951815796 34.3333333333333
0.815081256466119 34.3333333333333
0.816210697136237 34.3333333333333
0.817340137806356 34.3333333333333
0.818469578476474 34.3333333333333
0.819599019146593 34.3333333333333
0.820728459816711 34.3333333333333
0.82185790048683 34.3333333333333
0.822987341156948 34.6666666666667
0.824116781827067 35
0.825246222497185 35
0.826375663167304 35
0.827505103837422 35
0.828634544507541 35
0.829763985177659 35
0.830893425847778 35
0.832022866517896 35
0.833152307188015 35
0.834281747858133 35.3333333333333
0.835411188528252 35.3333333333333
0.83654062919837 35.3333333333333
0.837670069868489 35.3333333333333
0.838799510538607 35.3333333333333
0.839928951208726 35.3333333333333
0.841058391878844 35.3333333333333
0.842187832548963 35.3333333333333
0.843317273219081 35.3333333333333
0.8444467138892 35.6666666666667
0.845576154559318 35.6666666666667
0.846705595229437 35.6666666666667
0.847835035899555 35.6666666666667
0.848964476569674 35.6666666666667
0.850093917239792 35.6666666666667
0.851223357909911 35.6666666666667
0.852352798580029 35.6666666666667
0.853482239250148 35.6666666666667
0.854611679920266 35.6666666666667
0.855741120590385 35.6666666666667
0.856870561260503 35.6666666666667
0.858000001930622 35.6666666666667
0.85912944260074 35.6666666666667
0.860258883270859 35.6666666666667
0.861388323940977 35.6666666666667
0.862517764611096 35.6666666666667
0.863647205281214 35.6666666666667
0.864776645951333 35.6666666666667
0.865906086621451 35.6666666666667
0.86703552729157 35.6666666666667
0.868164967961688 35.6666666666667
0.869294408631807 35.6666666666667
0.870423849301925 35.6666666666667
0.871553289972043 35.6666666666667
0.872682730642162 35.6666666666667
0.87381217131228 36
0.874941611982399 36
0.876071052652517 36
0.877200493322636 36
0.878329933992754 36
0.879459374662873 36
0.880588815332991 36
0.88171825600311 36.3333333333333
0.882847696673228 36.3333333333333
0.883977137343347 36.3333333333333
0.885106578013465 36.3333333333333
0.886236018683584 36.3333333333333
0.887365459353702 36.3333333333333
0.888494900023821 36.3333333333333
0.889624340693939 36.3333333333333
0.890753781364058 36.3333333333333
0.891883222034176 36.3333333333333
0.893012662704295 36.3333333333333
0.894142103374413 36.6666666666667
0.895271544044532 36.6666666666667
0.89640098471465 37
0.897530425384769 37
0.898659866054887 37.3333333333333
0.899789306725006 37.6666666666667
0.900918747395124 37.6666666666667
0.902048188065243 37.6666666666667
0.903177628735361 37.6666666666667
0.90430706940548 37.6666666666667
0.905436510075598 38
0.906565950745717 38
0.907695391415835 38
0.908824832085954 38
0.909954272756072 38
0.911083713426191 38
0.912213154096309 38
0.913342594766428 38.3333333333333
0.914472035436546 38.3333333333333
0.915601476106665 38.3333333333333
0.916730916776783 38.6666666666667
0.917860357446902 38.6666666666667
0.91898979811702 38.6666666666667
0.920119238787139 38.6666666666667
0.921248679457257 38.6666666666667
0.922378120127376 38.6666666666667
0.923507560797494 38.6666666666667
0.924637001467613 38.6666666666667
0.925766442137731 39
0.92689588280785 39
0.928025323477968 39
0.929154764148087 39
0.930284204818205 39
0.931413645488324 39.3333333333333
0.932543086158442 39.3333333333333
0.933672526828561 39.3333333333333
0.934801967498679 39.3333333333333
0.935931408168797 39.3333333333333
0.937060848838916 39.6666666666667
0.938190289509034 39.6666666666667
0.939319730179153 39.6666666666667
0.940449170849271 39.6666666666667
0.94157861151939 39.6666666666667
0.942708052189508 39.6666666666667
0.943837492859627 39.6666666666667
0.944966933529745 39.6666666666667
0.946096374199864 39.6666666666667
0.947225814869982 39.6666666666667
0.948355255540101 39.6666666666667
0.949484696210219 39.6666666666667
0.950614136880338 39.6666666666667
0.951743577550456 39.6666666666667
0.952873018220575 39.6666666666667
0.954002458890693 39.6666666666667
0.955131899560812 39.6666666666667
0.95626134023093 40
0.957390780901049 40
0.958520221571167 40
0.959649662241286 40
0.960779102911404 40
0.961908543581523 40
0.963037984251641 40
0.96416742492176 40
0.965296865591878 40
0.966426306261997 40
0.967555746932115 40.3333333333333
0.968685187602234 40.3333333333333
0.969814628272352 40.3333333333333
0.970944068942471 40.3333333333333
0.972073509612589 40.3333333333333
0.973202950282708 40.3333333333333
0.974332390952826 40.3333333333333
0.975461831622945 40.3333333333333
0.976591272293063 40.3333333333333
0.977720712963182 40.3333333333333
0.9788501536333 40.3333333333333
0.979979594303419 40.3333333333333
0.981109034973537 40.3333333333333
0.982238475643656 40.6666666666667
0.983367916313774 40.6666666666667
0.984497356983893 40.6666666666667
0.985626797654011 40.6666666666667
0.98675623832413 40.6666666666667
0.987885678994248 40.6666666666667
0.989015119664367 40.6666666666667
0.990144560334485 40.6666666666667
0.991274001004604 40.6666666666667
0.992403441674722 40.6666666666667
0.993532882344841 40.6666666666667
0.994662323014959 40.6666666666667
0.995791763685078 40.6666666666667
0.996921204355196 41.3333333333333
0.998050645025315 41.6666666666667
0.999180085695433 41.6666666666667
1.00030952636555 41.6666666666667
1.00143896703567 41.6666666666667
1.00256840770579 41.6666666666667
1.00369784837591 41.6666666666667
1.00482728904603 41.6666666666667
1.00595672971614 41.6666666666667
1.00708617038626 42
1.00821561105638 42
1.0093450517265 42
1.01047449239662 42
1.01160393306674 42
1.01273337373686 42.3333333333333
1.01386281440697 42.3333333333333
1.01499225507709 42.6666666666667
1.01612169574721 42.6666666666667
1.01725113641733 42.6666666666667
1.01838057708745 42.6666666666667
1.01951001775757 43
1.02063945842768 43.3333333333333
1.0217688990978 43.3333333333333
1.02289833976792 43.3333333333333
1.02402778043804 43.3333333333333
1.02515722110816 43.3333333333333
1.02628666177828 43.3333333333333
1.0274161024484 43.3333333333333
1.02854554311851 43.3333333333333
1.02967498378863 43.3333333333333
1.03080442445875 43.3333333333333
1.03193386512887 43.3333333333333
1.03306330579899 43.3333333333333
1.03419274646911 43.3333333333333
1.03532218713922 43.3333333333333
1.03645162780934 43.3333333333333
1.03758106847946 43.3333333333333
1.03871050914958 43.3333333333333
1.0398399498197 43.6666666666667
1.04096939048982 43.6666666666667
1.04209883115994 43.6666666666667
1.04322827183005 43.6666666666667
1.04435771250017 44
1.04548715317029 44
1.04661659384041 44
1.04774603451053 44
1.04887547518065 44
1.05000491585077 44
1.05113435652088 44.3333333333333
1.052263797191 44.3333333333333
1.05339323786112 44.3333333333333
1.05452267853124 44.3333333333333
1.05565211920136 44.3333333333333
1.05678155987148 44.3333333333333
1.05791100054159 44.3333333333333
1.05904044121171 44.3333333333333
1.06016988188183 44.3333333333333
1.06129932255195 44.3333333333333
1.06242876322207 44.3333333333333
1.06355820389219 44.3333333333333
1.06468764456231 44.3333333333333
1.06581708523242 44.6666666666667
1.06694652590254 44.6666666666667
1.06807596657266 44.6666666666667
1.06920540724278 44.6666666666667
1.0703348479129 44.6666666666667
1.07146428858302 44.6666666666667
1.07259372925314 44.6666666666667
1.07372316992325 44.6666666666667
1.07485261059337 44.6666666666667
1.07598205126349 44.6666666666667
1.07711149193361 44.6666666666667
1.07824093260373 44.6666666666667
1.07937037327385 44.6666666666667
1.08049981394396 44.6666666666667
1.08162925461408 44.6666666666667
1.0827586952842 44.6666666666667
1.08388813595432 44.6666666666667
1.08501757662444 44.6666666666667
1.08614701729456 44.6666666666667
1.08727645796468 44.6666666666667
1.08840589863479 44.6666666666667
1.08953533930491 44.6666666666667
1.09066477997503 44.6666666666667
1.09179422064515 44.6666666666667
1.09292366131527 44.6666666666667
1.09405310198539 44.6666666666667
1.09518254265551 44.6666666666667
1.09631198332562 44.6666666666667
1.09744142399574 44.6666666666667
1.09857086466586 44.6666666666667
1.09970030533598 44.6666666666667
1.1008297460061 44.6666666666667
1.10195918667622 44.6666666666667
1.10308862734633 44.6666666666667
1.10421806801645 44.6666666666667
1.10534750868657 44.6666666666667
1.10647694935669 44.6666666666667
1.10760639002681 44.6666666666667
1.10873583069693 45
1.10986527136705 45
1.11099471203716 45
1.11212415270728 45
1.1132535933774 45
1.11438303404752 45
1.11551247471764 45
1.11664191538776 45
1.11777135605787 45
1.11890079672799 45
1.12003023739811 45
1.12115967806823 45
1.12228911873835 45
1.12341855940847 45
1.12454800007859 45
1.1256774407487 45.3333333333333
1.12680688141882 45.6666666666667
1.12793632208894 46.3333333333333
1.12906576275906 46.3333333333333
1.13019520342918 46.3333333333333
1.1313246440993 46.3333333333333
1.13245408476942 46.3333333333333
1.13358352543953 46.3333333333333
1.13471296610965 46.3333333333333
1.13584240677977 46.3333333333333
1.13697184744989 46.3333333333333
1.13810128812001 46.3333333333333
1.13923072879013 46.3333333333333
1.14036016946024 46.3333333333333
1.14148961013036 46.3333333333333
1.14261905080048 46.3333333333333
1.1437484914706 46.3333333333333
1.14487793214072 46.3333333333333
1.14600737281084 46.3333333333333
1.14713681348096 46.3333333333333
1.14826625415107 46.3333333333333
1.14939569482119 46.3333333333333
1.15052513549131 46.3333333333333
1.15165457616143 46.3333333333333
1.15278401683155 46.6666666666667
1.15391345750167 46.6666666666667
1.15504289817179 46.6666666666667
1.1561723388419 46.6666666666667
1.15730177951202 46.6666666666667
1.15843122018214 46.6666666666667
1.15956066085226 46.6666666666667
1.16069010152238 46.6666666666667
1.1618195421925 46.6666666666667
1.16294898286261 47
1.16407842353273 47
1.16520786420285 47
1.16633730487297 47
1.16746674554309 47
1.16859618621321 47
1.16972562688333 47
1.17085506755344 47
1.17198450822356 47
1.17311394889368 47
1.1742433895638 47.3333333333333
1.17537283023392 47.3333333333333
1.17650227090404 47.3333333333333
1.17763171157416 47.3333333333333
1.17876115224427 48
1.17989059291439 48
1.18102003358451 48
1.18214947425463 48
1.18327891492475 48
1.18440835559487 48
1.18553779626498 48
1.1866672369351 48
1.18779667760522 48
1.18892611827534 48
1.19005555894546 48.3333333333333
1.19118499961558 48.3333333333333
1.1923144402857 48.3333333333333
1.19344388095581 48.3333333333333
1.19457332162593 48.3333333333333
1.19570276229605 48.3333333333333
1.19683220296617 48.3333333333333
1.19796164363629 48.6666666666667
1.19909108430641 48.6666666666667
1.20022052497652 48.6666666666667
1.20134996564664 48.6666666666667
1.20247940631676 48.6666666666667
1.20360884698688 48.6666666666667
1.204738287657 48.6666666666667
1.20586772832712 48.6666666666667
1.20699716899724 48.6666666666667
1.20812660966735 48.6666666666667
1.20925605033747 48.6666666666667
1.21038549100759 48.6666666666667
1.21151493167771 48.6666666666667
1.21264437234783 48.6666666666667
1.21377381301795 48.6666666666667
1.21490325368807 49
1.21603269435818 49
1.2171621350283 49
1.21829157569842 49
1.21942101636854 49
1.22055045703866 49
1.22167989770878 49
1.22280933837889 49
1.22393877904901 49
1.22506821971913 49
1.22619766038925 49
1.22732710105937 49
1.22845654172949 49
1.22958598239961 49
1.23071542306972 49.3333333333333
1.23184486373984 49.3333333333333
1.23297430440996 49.3333333333333
1.23410374508008 49.3333333333333
1.2352331857502 49.3333333333333
1.23636262642032 49.3333333333333
1.23749206709044 49.3333333333333
1.23862150776055 49.3333333333333
1.23975094843067 49.3333333333333
1.24088038910079 49.6666666666667
1.24200982977091 49.6666666666667
1.24313927044103 49.6666666666667
1.24426871111115 49.6666666666667
1.24539815178126 49.6666666666667
1.24652759245138 49.6666666666667
1.2476570331215 49.6666666666667
1.24878647379162 49.6666666666667
1.24991591446174 49.6666666666667
1.25104535513186 49.6666666666667
1.25217479580198 49.6666666666667
1.25330423647209 49.6666666666667
1.25443367714221 49.6666666666667
1.25556311781233 49.6666666666667
1.25669255848245 49.6666666666667
1.25782199915257 50
1.25895143982269 50
1.2600808804928 50
1.26121032116292 50
1.26233976183304 50
1.26346920250316 50
1.26459864317328 50
1.2657280838434 50
1.26685752451352 50
1.26798696518363 50
1.26911640585375 50.3333333333333
1.27024584652387 50.3333333333333
1.27137528719399 50.3333333333333
1.27250472786411 50.6666666666667
1.27363416853423 50.6666666666667
1.27476360920435 50.6666666666667
1.27589304987446 50.6666666666667
1.27702249054458 50.6666666666667
1.2781519312147 50.6666666666667
1.27928137188482 51
1.28041081255494 51
1.28154025322506 51
1.28266969389517 51
1.28379913456529 51
1.28492857523541 51
1.28605801590553 51
1.28718745657565 51
1.28831689724577 51
1.28944633791589 51
1.290575778586 51
1.29170521925612 51
1.29283465992624 51
1.29396410059636 51
1.29509354126648 51.3333333333333
1.2962229819366 51.3333333333333
1.29735242260672 51.3333333333333
1.29848186327683 51.6666666666667
1.29961130394695 51.6666666666667
1.30074074461707 51.6666666666667
1.30187018528719 52
1.30299962595731 52
1.30412906662743 52
1.30525850729754 52
1.30638794796766 52.3333333333333
1.30751738863778 52.3333333333333
1.3086468293079 52.6666666666667
1.30977626997802 52.6666666666667
1.31090571064814 52.6666666666667
1.31203515131826 52.6666666666667
1.31316459198837 52.6666666666667
1.31429403265849 52.6666666666667
1.31542347332861 52.6666666666667
1.31655291399873 52.6666666666667
1.31768235466885 52.6666666666667
1.31881179533897 52.6666666666667
1.31994123600908 52.6666666666667
1.3210706766792 52.6666666666667
1.32220011734932 52.6666666666667
1.32332955801944 52.6666666666667
1.32445899868956 52.6666666666667
1.32558843935968 52.6666666666667
1.3267178800298 52.6666666666667
1.32784732069991 53
1.32897676137003 53
1.33010620204015 53
1.33123564271027 53
1.33236508338039 53
1.33349452405051 53.3333333333333
1.33462396472063 53.3333333333333
1.33575340539074 53.6666666666667
1.33688284606086 53.6666666666667
1.33801228673098 53.6666666666667
1.3391417274011 53.6666666666667
1.34027116807122 53.6666666666667
1.34140060874134 53.6666666666667
1.34253004941145 53.6666666666667
1.34365949008157 53.6666666666667
1.34478893075169 53.6666666666667
1.34591837142181 53.6666666666667
1.34704781209193 53.6666666666667
1.34817725276205 53.6666666666667
1.34930669343217 53.6666666666667
1.35043613410228 54
1.3515655747724 54
1.35269501544252 54
1.35382445611264 54
1.35495389678276 54
1.35608333745288 54
1.357212778123 54
1.35834221879311 54
1.35947165946323 54
1.36060110013335 54
1.36173054080347 54
1.36285998147359 54
1.36398942214371 54
1.36511886281382 54
1.36624830348394 54
1.36737774415406 54
1.36850718482418 54
1.3696366254943 54
1.37076606616442 54.3333333333333
1.37189550683454 54.6666666666667
1.37302494750465 54.6666666666667
1.37415438817477 54.6666666666667
1.37528382884489 54.6666666666667
1.37641326951501 54.6666666666667
1.37754271018513 54.6666666666667
1.37867215085525 54.6666666666667
1.37980159152537 54.6666666666667
1.38093103219548 55
1.3820604728656 55
1.38318991353572 55
1.38431935420584 55
1.38544879487596 55
1.38657823554608 55
1.38770767621619 55
1.38883711688631 55
1.38996655755643 55
1.39109599822655 55
1.39222543889667 55
1.39335487956679 55
1.39448432023691 55
1.39561376090702 55
1.39674320157714 55.3333333333333
1.39787264224726 55.3333333333333
1.39900208291738 55.3333333333333
1.4001315235875 55.6666666666667
1.40126096425762 56
1.40239040492773 56.3333333333333
1.40351984559785 56.3333333333333
1.40464928626797 56.3333333333333
1.40577872693809 56.3333333333333
1.40690816760821 56.3333333333333
1.40803760827833 56.3333333333333
1.40916704894845 56.3333333333333
1.41029648961856 56.3333333333333
1.41142593028868 56.6666666666667
1.4125553709588 56.6666666666667
1.41368481162892 56.6666666666667
1.41481425229904 56.6666666666667
1.41594369296916 56.6666666666667
1.41707313363928 56.6666666666667
1.41820257430939 56.6666666666667
1.41933201497951 56.6666666666667
1.42046145564963 56.6666666666667
1.42159089631975 56.6666666666667
1.42272033698987 56.6666666666667
1.42384977765999 56.6666666666667
1.4249792183301 56.6666666666667
1.42610865900022 56.6666666666667
1.42723809967034 57
1.42836754034046 57
1.42949698101058 57.3333333333333
1.4306264216807 57.3333333333333
1.43175586235082 57.3333333333333
1.43288530302093 57.3333333333333
1.43401474369105 57.3333333333333
1.43514418436117 57.3333333333333
1.43627362503129 57.3333333333333
1.43740306570141 57.3333333333333
1.43853250637153 57.3333333333333
1.43966194704165 57.3333333333333
1.44079138771176 57.3333333333333
1.44192082838188 57.3333333333333
1.443050269052 57.3333333333333
1.44417970972212 57.3333333333333
1.44530915039224 57.3333333333333
1.44643859106236 57.3333333333333
1.44756803173247 57.3333333333333
1.44869747240259 57.3333333333333
1.44982691307271 57.3333333333333
1.45095635374283 57.3333333333333
1.45208579441295 57.3333333333333
1.45321523508307 57.3333333333333
1.45434467575319 57.3333333333333
1.4554741164233 57.3333333333333
1.45660355709342 57.6666666666667
1.45773299776354 57.6666666666667
1.45886243843366 57.6666666666667
1.45999187910378 57.6666666666667
1.4611213197739 57.6666666666667
1.46225076044402 57.6666666666667
1.46338020111413 57.6666666666667
1.46450964178425 57.6666666666667
1.46563908245437 57.6666666666667
1.46676852312449 57.6666666666667
1.46789796379461 57.6666666666667
1.46902740446473 58
1.47015684513484 58
1.47128628580496 58
1.47241572647508 58
1.4735451671452 58.3333333333333
1.47467460781532 58.3333333333333
1.47580404848544 58.3333333333333
1.47693348915556 58.3333333333333
1.47806292982567 58.3333333333333
1.47919237049579 58.3333333333333
1.48032181116591 58.3333333333333
1.48145125183603 58.3333333333333
1.48258069250615 58.3333333333333
1.48371013317627 58.6666666666667
1.48483957384638 58.6666666666667
1.4859690145165 58.6666666666667
1.48709845518662 58.6666666666667
1.48822789585674 59
1.48935733652686 59
1.49048677719698 59
1.4916162178671 59
1.49274565853721 59
1.49387509920733 59
1.49500453987745 59
1.49613398054757 59
1.49726342121769 59
1.49839286188781 59
1.49952230255793 59
1.50065174322804 59
1.50178118389816 59
1.50291062456828 59
1.5040400652384 59.3333333333333
1.50516950590852 59.6666666666667
1.50629894657864 60
1.50742838724875 60
1.50855782791887 60
1.50968726858899 60
1.51081670925911 60
1.51194614992923 60
1.51307559059935 60
1.51420503126947 60
1.51533447193958 60
1.5164639126097 60.3333333333333
1.51759335327982 60.6666666666667
1.51872279394994 60.6666666666667
1.51985223462006 60.6666666666667
1.52098167529018 60.6666666666667
1.5221111159603 61
1.52324055663041 61
1.52436999730053 61
1.52549943797065 61
1.52662887864077 61
1.52775831931089 61
1.52888775998101 61
1.53001720065112 61
1.53114664132124 61
1.53227608199136 61
1.53340552266148 61
1.5345349633316 61
1.53566440400172 61
1.53679384467184 61
1.53792328534195 61
1.53905272601207 61
1.54018216668219 61
1.54131160735231 61.3333333333333
1.54244104802243 61.3333333333333
1.54357048869255 61.3333333333333
1.54469992936267 61.3333333333333
1.54582937003278 61.3333333333333
1.5469588107029 61.3333333333333
1.54808825137302 61.3333333333333
1.54921769204314 61.6666666666667
1.55034713271326 61.6666666666667
1.55147657338338 61.6666666666667
1.55260601405349 61.6666666666667
1.55373545472361 61.6666666666667
1.55486489539373 61.6666666666667
1.55599433606385 62
1.55712377673397 62
1.55825321740409 62
1.55938265807421 62
1.56051209874432 62.3333333333333
1.56164153941444 62.3333333333333
1.56277098008456 62.3333333333333
1.56390042075468 62.6666666666667
1.5650298614248 62.6666666666667
1.56615930209492 62.6666666666667
1.56728874276503 62.6666666666667
1.56841818343515 62.6666666666667
1.56954762410527 62.6666666666667
1.57067706477539 62.6666666666667
1.57180650544551 62.6666666666667
1.57293594611563 62.6666666666667
1.57406538678575 63
1.57519482745586 63.3333333333333
1.57632426812598 63.3333333333333
1.5774537087961 63.3333333333333
1.57858314946622 63.3333333333333
1.57971259013634 63.6666666666667
1.58084203080646 63.6666666666667
1.58197147147658 63.6666666666667
1.58310091214669 63.6666666666667
1.58423035281681 63.6666666666667
1.58535979348693 63.6666666666667
1.58648923415705 63.6666666666667
1.58761867482717 63.6666666666667
1.58874811549729 63.6666666666667
1.5898775561674 63.6666666666667
1.59100699683752 64
1.59213643750764 64
1.59326587817776 64
1.59439531884788 64
1.595524759518 64
1.59665420018812 64
1.59778364085823 64
1.59891308152835 64
1.60004252219847 64
1.60117196286859 64
1.60230140353871 64
1.60343084420883 64
1.60456028487895 64.3333333333333
1.60568972554906 64.3333333333333
1.60681916621918 64.3333333333333
1.6079486068893 64.3333333333333
1.60907804755942 64.3333333333333
1.61020748822954 64.3333333333333
1.61133692889966 64.6666666666667
1.61246636956977 64.6666666666667
1.61359581023989 64.6666666666667
1.61472525091001 65
1.61585469158013 65
1.61698413225025 65.3333333333333
1.61811357292037 65.3333333333333
1.61924301359049 65.3333333333333
1.6203724542606 65.3333333333333
1.62150189493072 65.3333333333333
1.62263133560084 65.3333333333333
1.62376077627096 65.3333333333333
1.62489021694108 65.6666666666667
1.6260196576112 65.6666666666667
1.62714909828132 65.6666666666667
1.62827853895143 65.6666666666667
1.62940797962155 65.6666666666667
1.63053742029167 66
1.63166686096179 66
1.63279630163191 66
1.63392574230203 66.3333333333333
1.63505518297214 66.3333333333333
1.63618462364226 66.3333333333333
1.63731406431238 66.3333333333333
1.6384435049825 66.3333333333333
1.63957294565262 66.3333333333333
1.64070238632274 66.3333333333333
1.64183182699286 66.3333333333333
1.64296126766297 66.3333333333333
1.64409070833309 66.6666666666667
1.64522014900321 66.6666666666667
1.64634958967333 66.6666666666667
1.64747903034345 66.6666666666667
1.64860847101357 66.6666666666667
1.64973791168368 66.6666666666667
1.6508673523538 67
1.65199679302392 67
1.65312623369404 67.3333333333333
1.65425567436416 67.3333333333333
1.65538511503428 67.3333333333333
1.6565145557044 67.3333333333333
1.65764399637451 67.3333333333333
1.65877343704463 67.3333333333333
1.65990287771475 67.3333333333333
1.66103231838487 67.3333333333333
1.66216175905499 67.3333333333333
1.66329119972511 67.3333333333333
1.66442064039523 67.3333333333333
1.66555008106534 67.3333333333333
1.66667952173546 67.3333333333333
1.66780896240558 67.3333333333333
1.6689384030757 67.3333333333333
1.67006784374582 67.3333333333333
1.67119728441594 67.3333333333333
1.67232672508605 67.3333333333333
1.67345616575617 67.3333333333333
1.67458560642629 67.3333333333333
1.67571504709641 67.3333333333333
1.67684448776653 67.3333333333333
1.67797392843665 67.3333333333333
1.67910336910677 67.3333333333333
1.68023280977688 67.3333333333333
1.681362250447 67.3333333333333
1.68249169111712 67.3333333333333
1.68362113178724 67.3333333333333
1.68475057245736 67.3333333333333
1.68588001312748 67.3333333333333
1.6870094537976 67.3333333333333
1.68813889446771 67.3333333333333
1.68926833513783 67.3333333333333
1.69039777580795 67.3333333333333
1.69152721647807 67.3333333333333
1.69265665714819 67.3333333333333
1.69378609781831 67.3333333333333
1.69491553848842 67.6666666666667
1.69604497915854 67.6666666666667
1.69717441982866 67.6666666666667
1.69830386049878 67.6666666666667
1.6994333011689 67.6666666666667
1.70056274183902 67.6666666666667
1.70169218250914 67.6666666666667
1.70282162317925 67.6666666666667
1.70395106384937 67.6666666666667
1.70508050451949 68
1.70620994518961 68
1.70733938585973 68
1.70846882652985 68
1.70959826719996 68
1.71072770787008 68
1.7118571485402 68
1.71298658921032 68
1.71411602988044 68
1.71524547055056 68
1.71637491122068 68
1.71750435189079 68
1.71863379256091 68
1.71976323323103 68
1.72089267390115 68
1.72202211457127 68
1.72315155524139 68
1.72428099591151 68
1.72541043658162 68
1.72653987725174 68
1.72766931792186 68
1.72879875859198 68
1.7299281992621 68
1.73105763993222 68
1.73218708060233 68.3333333333333
1.73331652127245 68.3333333333333
1.73444596194257 68.6666666666667
1.73557540261269 68.6666666666667
1.73670484328281 68.6666666666667
1.73783428395293 68.6666666666667
1.73896372462305 68.6666666666667
1.74009316529316 68.6666666666667
1.74122260596328 68.6666666666667
1.7423520466334 68.6666666666667
1.74348148730352 68.6666666666667
1.74461092797364 68.6666666666667
1.74574036864376 68.6666666666667
1.74686980931388 68.6666666666667
1.74799924998399 68.6666666666667
1.74912869065411 68.6666666666667
1.75025813132423 68.6666666666667
1.75138757199435 69
1.75251701266447 69
1.75364645333459 69
1.7547758940047 69
1.75590533467482 69
1.75703477534494 69
1.75816421601506 69
1.75929365668518 69
1.7604230973553 69
1.76155253802542 69
1.76268197869553 69
1.76381141936565 69
1.76494086003577 69
1.76607030070589 69
1.76719974137601 69
1.76832918204613 69
1.76945862271624 69
1.77058806338636 69
1.77171750405648 69
1.7728469447266 69
1.77397638539672 69
1.77510582606684 69
1.77623526673696 69
1.77736470740707 69
1.77849414807719 69
1.77962358874731 69
1.78075302941743 69
1.78188247008755 69
1.78301191075767 69
1.78414135142779 69
1.7852707920979 69.3333333333333
1.78640023276802 69.3333333333333
1.78752967343814 69.6666666666667
1.78865911410826 69.6666666666667
1.78978855477838 69.6666666666667
1.7909179954485 69.6666666666667
1.79204743611861 69.6666666666667
1.79317687678873 69.6666666666667
1.79430631745885 69.6666666666667
1.79543575812897 70
1.79656519879909 70
1.79769463946921 70
1.79882408013933 70
1.79995352080944 70
1.80108296147956 70
1.80221240214968 70
1.8033418428198 70
1.80447128348992 70
1.80560072416004 70
1.80673016483016 70
1.80785960550027 70
1.80898904617039 70.3333333333333
1.81011848684051 70.3333333333333
1.81124792751063 70.3333333333333
1.81237736818075 70.3333333333333
1.81350680885087 70.3333333333333
1.81463624952098 70.6666666666667
1.8157656901911 71
1.81689513086122 71
1.81802457153134 71
1.81915401220146 71
1.82028345287158 71
1.8214128935417 71
1.82254233421181 71
1.82367177488193 71
1.82480121555205 71
1.82593065622217 71
1.82706009689229 71
1.82818953756241 71
1.82931897823253 71
1.83044841890264 71
1.83157785957276 71
1.83270730024288 71
1.833836740913 71
1.83496618158312 71
1.83609562225324 71
1.83722506292335 71
1.83835450359347 71
1.83948394426359 71
1.84061338493371 71
1.84174282560383 71
1.84287226627395 71
1.84400170694407 71
1.84513114761418 71
1.8462605882843 71
1.84739002895442 71
1.84851946962454 71
1.84964891029466 71
1.85077835096478 71.3333333333333
1.85190779163489 71.3333333333333
1.85303723230501 71.3333333333333
1.85416667297513 71.3333333333333
1.85529611364525 71.3333333333333
1.85642555431537 71.6666666666667
1.85755499498549 71.6666666666667
1.85868443565561 71.6666666666667
1.85981387632572 72.3333333333333
1.86094331699584 72.6666666666667
1.86207275766596 72.6666666666667
1.86320219833608 72.6666666666667
1.8643316390062 72.6666666666667
1.86546107967632 72.6666666666667
1.86659052034644 72.6666666666667
1.86771996101655 72.6666666666667
1.86884940168667 72.6666666666667
1.86997884235679 72.6666666666667
1.87110828302691 72.6666666666667
1.87223772369703 72.6666666666667
1.87336716436715 72.6666666666667
1.87449660503726 72.6666666666667
1.87562604570738 72.6666666666667
1.8767554863775 72.6666666666667
1.87788492704762 72.6666666666667
1.87901436771774 73
1.88014380838786 73
1.88127324905798 73
1.88240268972809 73
1.88353213039821 73
1.88466157106833 73
1.88579101173845 73
1.88692045240857 73.3333333333333
1.88804989307869 73.3333333333333
1.88917933374881 73.3333333333333
1.89030877441892 73.3333333333333
1.89143821508904 73.3333333333333
1.89256765575916 73.3333333333333
1.89369709642928 73.3333333333333
1.8948265370994 73.3333333333333
1.89595597776952 73.3333333333333
1.89708541843963 73.3333333333333
1.89821485910975 73.6666666666667
1.89934429977987 73.6666666666667
1.90047374044999 73.6666666666667
1.90160318112011 73.6666666666667
1.90273262179023 73.6666666666667
1.90386206246035 73.6666666666667
1.90499150313046 73.6666666666667
1.90612094380058 73.6666666666667
1.9072503844707 73.6666666666667
1.90837982514082 73.6666666666667
1.90950926581094 73.6666666666667
1.91063870648106 73.6666666666667
1.91176814715118 73.6666666666667
1.91289758782129 73.6666666666667
1.91402702849141 73.6666666666667
1.91515646916153 73.6666666666667
1.91628590983165 73.6666666666667
1.91741535050177 73.6666666666667
1.91854479117189 73.6666666666667
1.919674231842 73.6666666666667
1.92080367251212 73.6666666666667
1.92193311318224 73.6666666666667
1.92306255385236 73.6666666666667
1.92419199452248 73.6666666666667
1.9253214351926 73.6666666666667
1.92645087586272 73.6666666666667
1.92758031653283 74
1.92870975720295 74
1.92983919787307 74.3333333333333
1.93096863854319 74.3333333333333
1.93209807921331 74.3333333333333
1.93322751988343 74.3333333333333
1.93435696055354 74.3333333333333
1.93548640122366 74.6666666666667
1.93661584189378 74.6666666666667
1.9377452825639 74.6666666666667
1.93887472323402 74.6666666666667
1.94000416390414 74.6666666666667
1.94113360457426 74.6666666666667
1.94226304524437 74.6666666666667
1.94339248591449 74.6666666666667
1.94452192658461 74.6666666666667
1.94565136725473 74.6666666666667
1.94678080792485 74.6666666666667
1.94791024859497 74.6666666666667
1.94903968926509 74.6666666666667
1.9501691299352 75
1.95129857060532 75
1.95242801127544 75
1.95355745194556 75
1.95468689261568 75
1.9558163332858 75.3333333333333
1.95694577395591 75.3333333333333
1.95807521462603 75.3333333333333
1.95920465529615 75.3333333333333
1.96033409596627 75.3333333333333
1.96146353663639 75.3333333333333
1.96259297730651 75.3333333333333
1.96372241797663 75.3333333333333
1.96485185864674 75.3333333333333
1.96598129931686 75.3333333333333
1.96711073998698 75.3333333333333
1.9682401806571 75.3333333333333
1.96936962132722 75.3333333333333
1.97049906199734 75.3333333333333
1.97162850266746 75.3333333333333
1.97275794333757 75.6666666666667
1.97388738400769 75.6666666666667
1.97501682467781 75.6666666666667
1.97614626534793 75.6666666666667
1.97727570601805 75.6666666666667
1.97840514668817 75.6666666666667
1.97953458735828 75.6666666666667
1.9806640280284 75.6666666666667
1.98179346869852 75.6666666666667
1.98292290936864 76
1.98405235003876 76
1.98518179070888 76
1.986311231379 76
1.98744067204911 76
1.98857011271923 76
1.98969955338935 76.3333333333333
1.99082899405947 76.3333333333333
1.99195843472959 76.3333333333333
1.99308787539971 76.3333333333333
1.99421731606983 76.3333333333333
1.99534675673994 76.3333333333333
1.99647619741006 76.6666666666667
1.99760563808018 76.6666666666667
1.9987350787503 76.6666666666667
1.99986451942042 76.6666666666667
2.00099396009054 76.6666666666667
2.00212340076065 76.6666666666667
2.00325284143077 76.6666666666667
2.00438228210089 76.6666666666667
2.00551172277101 76.6666666666667
2.00664116344113 77
2.00777060411125 77
2.00890004478137 77
2.01002948545148 77
2.0111589261216 77
2.01228836679172 77
2.01341780746184 77
2.01454724813196 77
2.01567668880208 77.3333333333333
2.0168061294722 77.3333333333333
2.01793557014231 77.3333333333333
2.01906501081243 77.3333333333333
2.02019445148255 77.3333333333333
2.02132389215267 77.3333333333333
2.02245333282279 77.3333333333333
2.02358277349291 77.3333333333333
2.02471221416302 77.3333333333333
2.02584165483314 77.3333333333333
2.02697109550326 77.3333333333333
2.02810053617338 77.3333333333333
2.0292299768435 77.3333333333333
2.03035941751362 77.3333333333333
2.03148885818374 77.3333333333333
2.03261829885385 77.3333333333333
2.03374773952397 77.3333333333333
2.03487718019409 77.3333333333333
2.03600662086421 77.3333333333333
2.03713606153433 77.3333333333333
2.03826550220445 77.3333333333333
2.03939494287456 77.3333333333333
2.04052438354468 77.3333333333333
2.0416538242148 77.3333333333333
2.04278326488492 77.3333333333333
2.04391270555504 77.3333333333333
2.04504214622516 77.3333333333333
2.04617158689528 77.3333333333333
2.04730102756539 77.3333333333333
2.04843046823551 77.3333333333333
2.04955990890563 77.3333333333333
2.05068934957575 77.3333333333333
2.05181879024587 77.3333333333333
2.05294823091599 77.3333333333333
2.05407767158611 77.3333333333333
2.05520711225622 77.3333333333333
2.05633655292634 77.3333333333333
2.05746599359646 77.3333333333333
2.05859543426658 77.3333333333333
2.0597248749367 77.3333333333333
2.06085431560682 77.3333333333333
2.06198375627693 77.3333333333333
2.06311319694705 77.3333333333333
2.06424263761717 77.3333333333333
2.06537207828729 77.3333333333333
2.06650151895741 77.3333333333333
2.06763095962753 77.3333333333333
2.06876040029765 77.3333333333333
2.06988984096776 77.3333333333333
2.07101928163788 77.3333333333333
2.072148722308 77.3333333333333
2.07327816297812 77.3333333333333
2.07440760364824 77.3333333333333
2.07553704431836 77.3333333333333
2.07666648498848 77.3333333333333
2.07779592565859 77.3333333333333
2.07892536632871 77.3333333333333
2.08005480699883 77.3333333333333
2.08118424766895 77.3333333333333
2.08231368833907 77.3333333333333
2.08344312900919 77.3333333333333
2.0845725696793 77.3333333333333
2.08570201034942 77.3333333333333
2.08683145101954 77.3333333333333
2.08796089168966 77.3333333333333
2.08909033235978 77.3333333333333
2.0902197730299 78
2.09134921370002 78
2.09247865437013 78
2.09360809504025 78
2.09473753571037 78
2.09586697638049 78
2.09699641705061 78
2.09812585772073 78
2.09925529839084 78
2.10038473906096 78
2.10151417973108 78
2.1026436204012 78
2.10377306107132 78
2.10490250174144 78
2.10603194241156 78
2.10716138308167 78
2.10829082375179 78
2.10942026442191 78
2.11054970509203 78
2.11167914576215 78
2.11280858643227 78
2.11393802710239 78
2.1150674677725 78
2.11619690844262 78
2.11732634911274 78
2.11845578978286 78
2.11958523045298 78
2.1207146711231 78
2.12184411179321 78
2.12297355246333 78
2.12410299313345 78
2.12523243380357 78
2.12636187447369 78
2.12749131514381 78
2.12862075581393 78
2.12975019648404 78
2.13087963715416 78
2.13200907782428 78
2.1331385184944 78
2.13426795916452 78
2.13539739983464 78
2.13652684050476 78
2.13765628117487 78
2.13878572184499 78
2.13991516251511 78
2.14104460318523 78
2.14217404385535 78
2.14330348452547 78
2.14443292519558 78
2.1455623658657 78
2.14669180653582 78
2.14782124720594 78
2.14895068787606 78
2.15008012854618 78
2.1512095692163 78
2.15233900988641 78
2.15346845055653 78
2.15459789122665 78
2.15572733189677 78
2.15685677256689 78
2.15798621323701 78
2.15911565390713 78
2.16024509457724 78
2.16137453524736 78
2.16250397591748 78.3333333333333
2.1636334165876 78.3333333333333
2.16476285725772 78.3333333333333
2.16589229792784 78.3333333333333
2.16702173859795 78.3333333333333
2.16815117926807 78.6666666666667
2.16928061993819 78.6666666666667
2.17041006060831 78.6666666666667
2.17153950127843 78.6666666666667
2.17266894194855 78.6666666666667
2.17379838261867 78.6666666666667
2.17492782328878 78.6666666666667
2.1760572639589 79
2.17718670462902 79
2.17831614529914 79
2.17944558596926 79
2.18057502663938 79
2.18170446730949 79
2.18283390797961 79
2.18396334864973 79
2.18509278931985 79
2.18622222998997 79
2.18735167066009 79
2.18848111133021 79
2.18961055200032 79
2.19073999267044 79
2.19186943334056 79
2.19299887401068 79
2.1941283146808 79
2.19525775535092 79
2.19638719602104 79
2.19751663669115 79
2.19864607736127 79
2.19977551803139 79
2.20090495870151 79
2.20203439937163 79
2.20316384004175 79
2.20429328071186 79
2.20542272138198 79
2.2065521620521 79
2.20768160272222 79
2.20881104339234 79
2.20994048406246 79
2.21106992473258 79
2.21219936540269 79
2.21332880607281 79
2.21445824674293 79
2.21558768741305 79
2.21671712808317 79
2.21784656875329 79
2.21897600942341 79
2.22010545009352 79
2.22123489076364 79
2.22236433143376 79
2.22349377210388 79
2.224623212774 79
2.22575265344412 79
2.22688209411423 79
2.22801153478435 79
2.22914097545447 79
2.23027041612459 79
2.23139985679471 79
2.23252929746483 79
2.23365873813495 79
2.23478817880506 79
2.23591761947518 79
2.2370470601453 79
2.23817650081542 79
2.23930594148554 79
2.24043538215566 79
2.24156482282577 79
2.24269426349589 79.3333333333333
2.24382370416601 79.6666666666667
2.24495314483613 79.6666666666667
2.24608258550625 79.6666666666667
2.24721202617637 79.6666666666667
2.24834146684649 79.6666666666667
2.2494709075166 79.6666666666667
2.25060034818672 79.6666666666667
2.25172978885684 79.6666666666667
2.25285922952696 80
2.25398867019708 80
2.2551181108672 80
2.25624755153732 80
2.25737699220743 80
2.25850643287755 80
2.25963587354767 80.3333333333333
2.26076531421779 80.3333333333333
2.26189475488791 80.3333333333333
2.26302419555803 80.6666666666667
2.26415363622814 80.6666666666667
2.26528307689826 80.6666666666667
2.26641251756838 81
2.2675419582385 81
2.26867139890862 81
2.26980083957874 81
2.27093028024886 81
2.27205972091897 81
2.27318916158909 81
2.27431860225921 81
2.27544804292933 81
2.27657748359945 81
2.27770692426957 81
2.27883636493969 81
2.2799658056098 81
2.28109524627992 81
2.28222468695004 81
2.28335412762016 81
2.28448356829028 81
2.2856130089604 81
2.28674244963051 81
2.28787189030063 81
2.28900133097075 81
2.29013077164087 81
2.29126021231099 81
2.29238965298111 81
2.29351909365123 81
2.29464853432134 81
2.29577797499146 81
2.29690741566158 81
2.2980368563317 81
2.29916629700182 81.3333333333333
2.30029573767194 81.3333333333333
2.30142517834205 81.3333333333333
2.30255461901217 81.3333333333333
2.30368405968229 81.3333333333333
2.30481350035241 81.3333333333333
2.30594294102253 81.3333333333333
2.30707238169265 81.3333333333333
2.30820182236277 81.6666666666667
2.30933126303288 81.6666666666667
2.310460703703 81.6666666666667
2.31159014437312 81.6666666666667
2.31271958504324 81.6666666666667
2.31384902571336 81.6666666666667
2.31497846638348 81.6666666666667
2.3161079070536 81.6666666666667
2.31723734772371 81.6666666666667
2.31836678839383 81.6666666666667
2.31949622906395 81.6666666666667
2.32062566973407 81.6666666666667
2.32175511040419 81.6666666666667
2.32288455107431 81.6666666666667
2.32401399174443 81.6666666666667
2.32514343241454 81.6666666666667
2.32627287308466 81.6666666666667
2.32740231375478 81.6666666666667
2.3285317544249 81.6666666666667
2.32966119509502 81.6666666666667
2.33079063576514 82
2.33192007643525 82
2.33304951710537 82
2.33417895777549 82
2.33530839844561 82
2.33643783911573 82
2.33756727978585 82
2.33869672045597 82
2.33982616112608 82
2.3409556017962 82
2.34208504246632 82.3333333333333
2.34321448313644 82.3333333333333
2.34434392380656 82.3333333333333
2.34547336447668 82.3333333333333
2.34660280514679 82.3333333333333
2.34773224581691 82.3333333333333
2.34886168648703 82.3333333333333
2.34999112715715 82.6666666666667
2.35112056782727 82.6666666666667
2.35225000849739 82.6666666666667
2.35337944916751 82.6666666666667
2.35450888983762 82.6666666666667
2.35563833050774 82.6666666666667
2.35676777117786 83
2.35789721184798 83
2.3590266525181 83
2.36015609318822 83
2.36128553385834 83
2.36241497452845 83
2.36354441519857 83
2.36467385586869 83
2.36580329653881 83
2.36693273720893 83
2.36806217787905 83
2.36919161854916 83
2.37032105921928 83.3333333333333
2.3714504998894 83.3333333333333
2.37257994055952 83.3333333333333
2.37370938122964 83.3333333333333
2.37483882189976 83.3333333333333
2.37596826256988 83.3333333333333
2.37709770323999 83.3333333333333
2.37822714391011 83.3333333333333
2.37935658458023 83.6666666666667
2.38048602525035 83.6666666666667
2.38161546592047 83.6666666666667
2.38274490659059 83.6666666666667
2.38387434726071 83.6666666666667
2.38500378793082 84
2.38613322860094 84
2.38726266927106 84.3333333333333
2.38839210994118 84.3333333333333
2.3895215506113 84.3333333333333
2.39065099128142 84.3333333333333
2.39178043195153 84.3333333333333
2.39290987262165 84.3333333333333
2.39403931329177 84.3333333333333
2.39516875396189 84.3333333333333
2.39629819463201 84.3333333333333
2.39742763530213 84.3333333333333
2.39855707597225 84.3333333333333
2.39968651664236 84.3333333333333
2.40081595731248 84.3333333333333
2.4019453979826 84.3333333333333
2.40307483865272 84.6666666666667
2.40420427932284 84.6666666666667
2.40533371999296 84.6666666666667
2.40646316066307 84.6666666666667
2.40759260133319 84.6666666666667
2.40872204200331 84.6666666666667
2.40985148267343 84.6666666666667
2.41098092334355 84.6666666666667
2.41211036401367 84.6666666666667
2.41323980468379 84.6666666666667
2.4143692453539 84.6666666666667
2.41549868602402 84.6666666666667
2.41662812669414 84.6666666666667
2.41775756736426 84.6666666666667
2.41888700803438 84.6666666666667
2.4200164487045 84.6666666666667
2.42114588937462 84.6666666666667
2.42227533004473 84.6666666666667
2.42340477071485 84.6666666666667
2.42453421138497 84.6666666666667
2.42566365205509 84.6666666666667
2.42679309272521 84.6666666666667
2.42792253339533 84.6666666666667
2.42905197406544 84.6666666666667
2.43018141473556 84.6666666666667
2.43131085540568 84.6666666666667
2.4324402960758 85
2.43356973674592 85
2.43469917741604 85
2.43582861808616 85
2.43695805875627 85
2.43808749942639 85
2.43921694009651 85
2.44034638076663 85
2.44147582143675 85
2.44260526210687 85
2.44373470277699 85
2.4448641434471 85
2.44599358411722 85
2.44712302478734 85.3333333333333
2.44825246545746 85.3333333333333
2.44938190612758 85.3333333333333
2.4505113467977 85.3333333333333
2.45164078746781 85.3333333333333
2.45277022813793 85.3333333333333
2.45389966880805 85.3333333333333
2.45502910947817 85.3333333333333
2.45615855014829 85.3333333333333
2.45728799081841 85.3333333333333
2.45841743148853 85.3333333333333
2.45954687215864 85.3333333333333
2.46067631282876 85.3333333333333
2.46180575349888 85.3333333333333
2.462935194169 85.3333333333333
2.46406463483912 85.3333333333333
2.46519407550924 85.3333333333333
2.46632351617935 85.3333333333333
2.46745295684947 85.3333333333333
2.46858239751959 85.3333333333333
2.46971183818971 85.3333333333333
2.47084127885983 85.3333333333333
2.47197071952995 85.3333333333333
2.47310016020007 85.3333333333333
2.47422960087018 85.6666666666667
2.4753590415403 85.6666666666667
2.47648848221042 86
2.47761792288054 86
2.47874736355066 86
2.47987680422078 86
2.4810062448909 86
2.48213568556101 86.3333333333333
2.48326512623113 86.3333333333333
2.48439456690125 86.3333333333333
2.48552400757137 86.3333333333333
2.48665344824149 86.3333333333333
2.48778288891161 86.3333333333333
2.48891232958173 86.3333333333333
2.49004177025184 86.3333333333333
2.49117121092196 86.3333333333333
2.49230065159208 86.3333333333333
2.4934300922622 86.3333333333333
2.49455953293232 86.3333333333333
2.49568897360244 86.3333333333333
2.49681841427255 86.3333333333333
2.49794785494267 86.3333333333333
2.49907729561279 86.3333333333333
2.50020673628291 86.3333333333333
2.50133617695303 86.3333333333333
2.50246561762315 86.3333333333333
2.50359505829327 86.3333333333333
2.50472449896338 86.3333333333333
2.5058539396335 86.3333333333333
2.50698338030362 86.3333333333333
2.50811282097374 86.3333333333333
2.50924226164386 86.3333333333333
2.51037170231398 86.3333333333333
2.51150114298409 86.3333333333333
2.51263058365421 86.3333333333333
2.51376002432433 86.3333333333333
2.51488946499445 86.3333333333333
2.51601890566457 86.3333333333333
2.51714834633469 86.3333333333333
2.51827778700481 86.3333333333333
2.51940722767492 86.3333333333333
2.52053666834504 86.3333333333333
2.52166610901516 86.3333333333333
2.52279554968528 86.3333333333333
2.5239249903554 86.3333333333333
2.52505443102552 86.3333333333333
2.52618387169564 86.3333333333333
2.52731331236575 86.3333333333333
2.52844275303587 86.3333333333333
2.52957219370599 86.3333333333333
2.53070163437611 86.3333333333333
2.53183107504623 86.3333333333333
2.53296051571635 86.3333333333333
2.53408995638646 86.3333333333333
2.53521939705658 86.3333333333333
2.5363488377267 86.3333333333333
2.53747827839682 86.3333333333333
2.53860771906694 86.3333333333333
2.53973715973706 86.3333333333333
2.54086660040718 86.3333333333333
2.54199604107729 86.3333333333333
2.54312548174741 86.3333333333333
2.54425492241753 86.3333333333333
2.54538436308765 86.3333333333333
2.54651380375777 86.3333333333333
2.54764324442789 86.3333333333333
2.54877268509801 86.3333333333333
2.54990212576812 86.3333333333333
2.55103156643824 86.3333333333333
2.55216100710836 86.3333333333333
2.55329044777848 86.3333333333333
2.5544198884486 86.3333333333333
2.55554932911872 86.3333333333333
2.55667876978883 86.3333333333333
2.55780821045895 86.3333333333333
2.55893765112907 86.3333333333333
2.56006709179919 86.3333333333333
2.56119653246931 86.6666666666667
2.56232597313943 86.6666666666667
2.56345541380955 86.6666666666667
2.56458485447966 86.6666666666667
2.56571429514978 86.6666666666667
2.5668437358199 86.6666666666667
2.56797317649002 86.6666666666667
2.56910261716014 86.6666666666667
2.57023205783026 86.6666666666667
2.57136149850037 86.6666666666667
2.57249093917049 86.6666666666667
2.57362037984061 86.6666666666667
2.57474982051073 86.6666666666667
2.57587926118085 86.6666666666667
2.57700870185097 86.6666666666667
2.57813814252109 86.6666666666667
2.5792675831912 86.6666666666667
2.58039702386132 86.6666666666667
2.58152646453144 86.6666666666667
2.58265590520156 87
2.58378534587168 87
2.5849147865418 87
2.58604422721192 87
2.58717366788203 87
2.58830310855215 87
2.58943254922227 87
2.59056198989239 87
2.59169143056251 87
2.59282087123263 87
2.59395031190274 87
2.59507975257286 87
2.59620919324298 87
2.5973386339131 87
2.59846807458322 87
2.59959751525334 87
2.60072695592346 87
2.60185639659357 87
2.60298583726369 87
2.60411527793381 87
2.60524471860393 87
2.60637415927405 87
2.60750359994417 87
2.60863304061429 87
2.6097624812844 87
2.61089192195452 87
2.61202136262464 87
2.61315080329476 87
2.61428024396488 87
2.615409684635 87
2.61653912530511 87
2.61766856597523 87.3333333333333
2.61879800664535 87.3333333333333
2.61992744731547 87.3333333333333
2.62105688798559 87.3333333333333
2.62218632865571 87.3333333333333
2.62331576932583 87.3333333333333
2.62444520999594 87.3333333333333
2.62557465066606 87.3333333333333
2.62670409133618 87.3333333333333
2.6278335320063 87.3333333333333
2.62896297267642 87.3333333333333
2.63009241334654 87.3333333333333
2.63122185401665 87.3333333333333
2.63235129468677 87.3333333333333
2.63348073535689 87.3333333333333
2.63461017602701 87.3333333333333
2.63573961669713 87.3333333333333
2.63686905736725 87.3333333333333
2.63799849803737 87.3333333333333
2.63912793870748 87.3333333333333
2.6402573793776 87.3333333333333
2.64138682004772 87.3333333333333
2.64251626071784 87.3333333333333
2.64364570138796 87.3333333333333
2.64477514205808 87.6666666666667
2.6459045827282 87.6666666666667
2.64703402339831 87.6666666666667
2.64816346406843 87.6666666666667
2.64929290473855 87.6666666666667
2.65042234540867 87.6666666666667
2.65155178607879 87.6666666666667
2.65268122674891 87.6666666666667
2.65381066741902 87.6666666666667
2.65494010808914 87.6666666666667
2.65606954875926 87.6666666666667
2.65719898942938 87.6666666666667
2.6583284300995 87.6666666666667
2.65945787076962 87.6666666666667
2.66058731143974 87.6666666666667
2.66171675210985 87.6666666666667
2.66284619277997 87.6666666666667
2.66397563345009 87.6666666666667
2.66510507412021 87.6666666666667
2.66623451479033 87.6666666666667
2.66736395546045 87.6666666666667
2.66849339613057 87.6666666666667
2.66962283680068 87.6666666666667
2.6707522774708 87.6666666666667
2.67188171814092 87.6666666666667
2.67301115881104 87.6666666666667
2.67414059948116 87.6666666666667
2.67527004015128 87.6666666666667
2.67639948082139 87.6666666666667
2.67752892149151 87.6666666666667
2.67865836216163 88
2.67978780283175 88
2.68091724350187 88
2.68204668417199 88
2.68317612484211 88
2.68430556551222 88
2.68543500618234 88
2.68656444685246 88
2.68769388752258 88
2.6888233281927 88
2.68995276886282 88
2.69108220953294 88
2.69221165020305 88
2.69334109087317 88
2.69447053154329 88
2.69559997221341 88
2.69672941288353 88
2.69785885355365 88
2.69898829422376 88
2.70011773489388 88
2.701247175564 88
2.70237661623412 88
2.70350605690424 88
2.70463549757436 88
2.70576493824448 88
2.70689437891459 88
2.70802381958471 88
2.70915326025483 88
2.71028270092495 88
2.71141214159507 88
2.71254158226519 88
2.7136710229353 88
2.71480046360542 88
2.71592990427554 88
2.71705934494566 88
2.71818878561578 88
2.7193182262859 88
2.72044766695602 88.3333333333333
2.72157710762613 88.3333333333333
2.72270654829625 88.3333333333333
2.72383598896637 88.3333333333333
2.72496542963649 88.6666666666667
2.72609487030661 88.6666666666667
2.72722431097673 88.6666666666667
2.72835375164685 88.6666666666667
2.72948319231696 88.6666666666667
2.73061263298708 88.6666666666667
2.7317420736572 88.6666666666667
2.73287151432732 88.6666666666667
2.73400095499744 88.6666666666667
2.73513039566756 88.6666666666667
2.73625983633767 88.6666666666667
2.73738927700779 88.6666666666667
2.73851871767791 88.6666666666667
2.73964815834803 88.6666666666667
2.74077759901815 88.6666666666667
2.74190703968827 88.6666666666667
2.74303648035839 88.6666666666667
2.7441659210285 88.6666666666667
2.74529536169862 88.6666666666667
2.74642480236874 89
2.74755424303886 89.6666666666667
2.74868368370898 89.6666666666667
2.7498131243791 89.6666666666667
2.75094256504922 89.6666666666667
2.75207200571933 89.6666666666667
2.75320144638945 89.6666666666667
2.75433088705957 89.6666666666667
2.75546032772969 89.6666666666667
2.75658976839981 89.6666666666667
2.75771920906993 89.6666666666667
2.75884864974004 89.6666666666667
2.75997809041016 89.6666666666667
2.76110753108028 89.6666666666667
2.7622369717504 90
2.76336641242052 90
2.76449585309064 90
2.76562529376076 90
2.76675473443087 90
2.76788417510099 90
2.76901361577111 90
2.77014305644123 90
2.77127249711135 90
2.77240193778147 90
2.77353137845158 90
2.7746608191217 90
2.77579025979182 90
2.77691970046194 90
2.77804914113206 90
2.77917858180218 90
2.7803080224723 90
2.78143746314241 90
2.78256690381253 90
2.78369634448265 90
2.78482578515277 90
2.78595522582289 90
2.78708466649301 90
2.78821410716313 90
2.78934354783324 90
2.79047298850336 90
2.79160242917348 90
2.7927318698436 90
2.79386131051372 90
2.79499075118384 90
2.79612019185395 90
2.79724963252407 90
2.79837907319419 90
2.79950851386431 90
2.80063795453443 90
2.80176739520455 90.3333333333333
2.80289683587467 90.3333333333333
2.80402627654478 90.3333333333333
2.8051557172149 90.3333333333333
2.80628515788502 90.3333333333333
2.80741459855514 90.3333333333333
2.80854403922526 90.3333333333333
2.80967347989538 90.3333333333333
2.8108029205655 90.3333333333333
2.81193236123561 90.6666666666667
2.81306180190573 90.6666666666667
2.81419124257585 90.6666666666667
2.81532068324597 90.6666666666667
2.81645012391609 90.6666666666667
2.81757956458621 91
2.81870900525632 91
2.81983844592644 91
2.82096788659656 91
2.82209732726668 91
2.8232267679368 91
2.82435620860692 91
2.82548564927704 91
2.82661508994715 91
2.82774453061727 91
2.82887397128739 91
2.83000341195751 91
2.83113285262763 91
2.83226229329775 91
2.83339173396786 91
2.83452117463798 91
2.8356506153081 91
2.83678005597822 91
2.83790949664834 91
2.83903893731846 91
2.84016837798858 91
2.84129781865869 91
2.84242725932881 91
2.84355669999893 91
2.84468614066905 91
2.84581558133917 91
2.84694502200929 91
2.84807446267941 91.3333333333333
2.84920390334952 91.3333333333333
2.85033334401964 91.3333333333333
2.85146278468976 91.3333333333333
2.85259222535988 91.3333333333333
2.85372166603 91.3333333333333
2.85485110670012 91.3333333333333
2.85598054737024 91.3333333333333
2.85710998804035 91.3333333333333
2.85823942871047 91.3333333333333
2.85936886938059 91.3333333333333
2.86049831005071 91.3333333333333
2.86162775072083 91.3333333333333
2.86275719139095 91.3333333333333
2.86388663206106 91.3333333333333
2.86501607273118 91.3333333333333
2.8661455134013 91.3333333333333
2.86727495407142 91.3333333333333
2.86840439474154 91.3333333333333
2.86953383541166 91.3333333333333
2.87066327608178 91.3333333333333
2.87179271675189 91.3333333333333
2.87292215742201 91.3333333333333
2.87405159809213 91.3333333333333
2.87518103876225 91.3333333333333
2.87631047943237 91.3333333333333
2.87743992010249 91.3333333333333
2.8785693607726 91.3333333333333
2.87969880144272 91.3333333333333
2.88082824211284 91.6666666666667
2.88195768278296 91.6666666666667
2.88308712345308 91.6666666666667
2.8842165641232 91.6666666666667
2.88534600479332 91.6666666666667
2.88647544546343 91.6666666666667
2.88760488613355 91.6666666666667
2.88873432680367 92
2.88986376747379 92
2.89099320814391 92.3333333333333
2.89212264881403 92.3333333333333
2.89325208948415 92.3333333333333
2.89438153015426 92.3333333333333
2.89551097082438 92.3333333333333
2.8966404114945 92.3333333333333
2.89776985216462 92.3333333333333
2.89889929283474 92.3333333333333
2.90002873350486 92.6666666666667
2.90115817417497 93
2.90228761484509 93
2.90341705551521 93
2.90454649618533 93
2.90567593685545 93
2.90680537752557 93
2.90793481819569 93
2.9090642588658 93
2.91019369953592 93
2.91132314020604 93
2.91245258087616 93
2.91358202154628 93
2.9147114622164 93
2.91584090288652 93
2.91697034355663 93.3333333333333
2.91809978422675 93.3333333333333
2.91922922489687 93.3333333333333
2.92035866556699 93.3333333333333
2.92148810623711 93.3333333333333
2.92261754690723 93.3333333333333
2.92374698757734 93.3333333333333
2.92487642824746 93.3333333333333
2.92600586891758 93.3333333333333
2.9271353095877 93.3333333333333
2.92826475025782 93.3333333333333
2.92939419092794 93.3333333333333
2.93052363159806 93.3333333333333
2.93165307226817 93.3333333333333
2.93278251293829 93.3333333333333
2.93391195360841 93.3333333333333
2.93504139427853 93.3333333333333
2.93617083494865 93.3333333333333
2.93730027561877 93.3333333333333
2.93842971628888 93.3333333333333
2.939559156959 93.3333333333333
2.94068859762912 93.3333333333333
2.94181803829924 93.3333333333333
2.94294747896936 93.3333333333333
2.94407691963948 93.3333333333333
2.9452063603096 93.6666666666667
2.94633580097971 93.6666666666667
2.94746524164983 93.6666666666667
2.94859468231995 93.6666666666667
2.94972412299007 93.6666666666667
2.95085356366019 93.6666666666667
2.95198300433031 93.6666666666667
2.95311244500043 93.6666666666667
2.95424188567054 93.6666666666667
2.95537132634066 93.6666666666667
2.95650076701078 93.6666666666667
2.9576302076809 93.6666666666667
2.95875964835102 93.6666666666667
2.95988908902114 93.6666666666667
2.96101852969125 93.6666666666667
2.96214797036137 94
2.96327741103149 94
2.96440685170161 94
2.96553629237173 94
2.96666573304185 94
2.96779517371197 94
2.96892461438208 94
2.9700540550522 94
2.97118349572232 94
2.97231293639244 94
2.97344237706256 94
2.97457181773268 94
2.9757012584028 94
2.97683069907291 94
2.97796013974303 94
2.97908958041315 94
2.98021902108327 94
2.98134846175339 94
2.98247790242351 94
2.98360734309362 94
2.98473678376374 94
2.98586622443386 94
2.98699566510398 94
2.9881251057741 94
2.98925454644422 94
2.99038398711434 94
2.99151342778445 94
2.99264286845457 94
2.99377230912469 94
2.99490174979481 94
2.99603119046493 94
2.99716063113505 94
2.99829007180516 94
2.99941951247528 94
3.0005489531454 94
3.00167839381552 94
3.00280783448564 94
3.00393727515576 94
3.00506671582588 94
3.00619615649599 94
3.00732559716611 94
3.00845503783623 94
3.00958447850635 94
3.01071391917647 94
3.01184335984659 94
3.01297280051671 94.3333333333333
3.01410224118682 94.3333333333333
3.01523168185694 94.3333333333333
3.01636112252706 94.3333333333333
3.01749056319718 94.3333333333333
3.0186200038673 94.3333333333333
3.01974944453742 94.3333333333333
3.02087888520754 94.3333333333333
3.02200832587765 94.3333333333333
3.02313776654777 94.3333333333333
3.02426720721789 94.3333333333333
3.02539664788801 94.6666666666667
3.02652608855813 94.6666666666667
3.02765552922825 94.6666666666667
3.02878496989836 94.6666666666667
3.02991441056848 94.6666666666667
3.0310438512386 94.6666666666667
3.03217329190872 94.6666666666667
3.03330273257884 94.6666666666667
3.03443217324896 94.6666666666667
3.03556161391908 94.6666666666667
3.03669105458919 94.6666666666667
3.03782049525931 94.6666666666667
3.03894993592943 94.6666666666667
3.04007937659955 94.6666666666667
3.04120881726967 94.6666666666667
3.04233825793979 94.6666666666667
3.0434676986099 94.6666666666667
3.04459713928002 94.6666666666667
3.04572657995014 94.6666666666667
3.04685602062026 94.6666666666667
3.04798546129038 94.6666666666667
3.0491149019605 94.6666666666667
3.05024434263062 94.6666666666667
3.05137378330073 94.6666666666667
3.05250322397085 94.6666666666667
3.05363266464097 94.6666666666667
3.05476210531109 94.6666666666667
3.05589154598121 94.6666666666667
3.05702098665133 94.6666666666667
3.05815042732145 94.6666666666667
3.05927986799156 94.6666666666667
3.06040930866168 94.6666666666667
3.0615387493318 94.6666666666667
3.06266819000192 94.6666666666667
3.06379763067204 94.6666666666667
3.06492707134216 94.6666666666667
3.06605651201227 94.6666666666667
3.06718595268239 94.6666666666667
3.06831539335251 94.6666666666667
3.06944483402263 94.6666666666667
3.07057427469275 94.6666666666667
3.07170371536287 94.6666666666667
3.07283315603299 94.6666666666667
3.0739625967031 94.6666666666667
3.07509203737322 94.6666666666667
3.07622147804334 94.6666666666667
3.07735091871346 94.6666666666667
3.07848035938358 94.6666666666667
3.0796098000537 94.6666666666667
3.08073924072381 94.6666666666667
3.08186868139393 94.6666666666667
3.08299812206405 94.6666666666667
3.08412756273417 94.6666666666667
3.08525700340429 94.6666666666667
3.08638644407441 94.6666666666667
3.08751588474453 94.6666666666667
3.08864532541464 94.6666666666667
3.08977476608476 94.6666666666667
3.09090420675488 94.6666666666667
3.092033647425 94.6666666666667
3.09316308809512 94.6666666666667
3.09429252876524 94.6666666666667
3.09542196943536 94.6666666666667
3.09655141010547 94.6666666666667
3.09768085077559 94.6666666666667
3.09881029144571 94.6666666666667
3.09993973211583 94.6666666666667
3.10106917278595 94.6666666666667
3.10219861345607 94.6666666666667
3.10332805412618 94.6666666666667
3.1044574947963 94.6666666666667
3.10558693546642 94.6666666666667
3.10671637613654 94.6666666666667
3.10784581680666 94.6666666666667
3.10897525747678 94.6666666666667
3.1101046981469 94.6666666666667
3.11123413881701 94.6666666666667
3.11236357948713 94.6666666666667
3.11349302015725 94.6666666666667
3.11462246082737 94.6666666666667
3.11575190149749 94.6666666666667
3.11688134216761 94.6666666666667
3.11801078283773 94.6666666666667
3.11914022350784 94.6666666666667
3.12026966417796 94.6666666666667
3.12139910484808 94.6666666666667
3.1225285455182 94.6666666666667
3.12365798618832 94.6666666666667
3.12478742685844 94.6666666666667
3.12591686752855 94.6666666666667
3.12704630819867 94.6666666666667
3.12817574886879 94.6666666666667
3.12930518953891 94.6666666666667
3.13043463020903 94.6666666666667
3.13156407087915 94.6666666666667
3.13269351154927 94.6666666666667
3.13382295221938 94.6666666666667
3.1349523928895 94.6666666666667
3.13608183355962 94.6666666666667
3.13721127422974 94.6666666666667
3.13834071489986 94.6666666666667
3.13947015556998 94.6666666666667
3.14059959624009 94.6666666666667
3.14172903691021 94.6666666666667
3.14285847758033 94.6666666666667
3.14398791825045 94.6666666666667
3.14511735892057 94.6666666666667
3.14624679959069 94.6666666666667
3.14737624026081 94.6666666666667
3.14850568093092 94.6666666666667
3.14963512160104 94.6666666666667
3.15076456227116 94.6666666666667
3.15189400294128 94.6666666666667
3.1530234436114 94.6666666666667
3.15415288428152 94.6666666666667
3.15528232495164 94.6666666666667
3.15641176562175 94.6666666666667
3.15754120629187 94.6666666666667
3.15867064696199 94.6666666666667
3.15980008763211 94.6666666666667
3.16092952830223 94.6666666666667
3.16205896897235 95
3.16318840964246 95
3.16431785031258 95
3.1654472909827 95
3.16657673165282 95
3.16770617232294 95
3.16883561299306 95
3.16996505366318 95
3.17109449433329 95
3.17222393500341 95
3.17335337567353 95
3.17448281634365 95
3.17561225701377 95
3.17674169768389 95
3.17787113835401 95
3.17900057902412 95
3.18013001969424 95
3.18125946036436 95
3.18238890103448 95
3.1835183417046 95
3.18464778237472 95
3.18577722304483 95
3.18690666371495 95
3.18803610438507 95
3.18916554505519 95
3.19029498572531 95
3.19142442639543 95
3.19255386706555 95
3.19368330773566 95
3.19481274840578 95
3.1959421890759 95
3.19707162974602 95
3.19820107041614 95
3.19933051108626 95
3.20045995175637 95
3.20158939242649 95
3.20271883309661 95
3.20384827376673 95
3.20497771443685 95
3.20610715510697 95
3.20723659577709 95
3.2083660364472 95
3.20949547711732 95
3.21062491778744 95
3.21175435845756 95
3.21288379912768 95
3.2140132397978 95
3.21514268046792 95
3.21627212113803 95
3.21740156180815 95
3.21853100247827 95
3.21966044314839 95
3.22078988381851 95
3.22191932448863 95
3.22304876515875 95
3.22417820582886 95
3.22530764649898 95
3.2264370871691 95
3.22756652783922 95
3.22869596850934 95
3.22982540917946 95
3.23095484984957 95
3.23208429051969 95
3.23321373118981 95
3.23434317185993 95
3.23547261253005 95
3.23660205320017 95
3.23773149387029 95
3.2388609345404 95
3.23999037521052 95
3.24111981588064 95
3.24224925655076 95
3.24337869722088 95.3333333333333
3.244508137891 95.3333333333333
3.24563757856111 95.3333333333333
3.24676701923123 95.3333333333333
3.24789645990135 95.3333333333333
3.24902590057147 95.3333333333333
3.25015534124159 95.6666666666667
3.25128478191171 95.6666666666667
3.25241422258183 95.6666666666667
3.25354366325194 95.6666666666667
3.25467310392206 95.6666666666667
3.25580254459218 95.6666666666667
3.2569319852623 95.6666666666667
3.25806142593242 95.6666666666667
3.25919086660254 95.6666666666667
3.26032030727266 95.6666666666667
3.26144974794277 95.6666666666667
3.26257918861289 95.6666666666667
3.26370862928301 95.6666666666667
3.26483806995313 95.6666666666667
3.26596751062325 95.6666666666667
3.26709695129337 95.6666666666667
3.26822639196348 95.6666666666667
3.2693558326336 95.6666666666667
3.27048527330372 95.6666666666667
3.27161471397384 95.6666666666667
3.27274415464396 95.6666666666667
3.27387359531408 95.6666666666667
3.2750030359842 95.6666666666667
3.27613247665431 95.6666666666667
3.27726191732443 95.6666666666667
3.27839135799455 95.6666666666667
3.27952079866467 95.6666666666667
3.28065023933479 95.6666666666667
3.28177968000491 95.6666666666667
3.28290912067503 95.6666666666667
3.28403856134514 95.6666666666667
3.28516800201526 95.6666666666667
3.28629744268538 95.6666666666667
3.2874268833555 95.6666666666667
3.28855632402562 96
3.28968576469574 96
3.29081520536585 96
3.29194464603597 96
3.29307408670609 96
3.29420352737621 96
3.29533296804633 96
3.29646240871645 96
3.29759184938657 96
3.29872129005668 96
3.2998507307268 96
3.30098017139692 96
3.30210961206704 96
3.30323905273716 96
3.30436849340728 96
3.30549793407739 96
3.30662737474751 96
3.30775681541763 96
3.30888625608775 96
3.31001569675787 96
3.31114513742799 96
3.31227457809811 96
3.31340401876822 96
3.31453345943834 96
3.31566290010846 96
3.31679234077858 96
3.3179217814487 96
3.31905122211882 96
3.32018066278894 96
3.32131010345905 96
3.32243954412917 96
3.32356898479929 96
3.32469842546941 96
3.32582786613953 96
3.32695730680965 96
3.32808674747977 96
3.32921618814988 96
3.33034562882 96
3.33147506949012 96
3.33260451016024 96
3.33373395083036 96
3.33486339150048 96
3.33599283217059 96
3.33712227284071 96
3.33825171351083 96
3.33938115418095 96
3.34051059485107 96
3.34164003552119 96
3.34276947619131 96
3.34389891686142 96
3.34502835753154 96
3.34615779820166 96
3.34728723887178 96
3.3484166795419 96
3.34954612021202 96
3.35067556088213 96
3.35180500155225 96
3.35293444222237 96
3.35406388289249 96
3.35519332356261 96
3.35632276423273 96
3.35745220490285 96
3.35858164557296 96
3.35971108624308 96
3.3608405269132 96
3.36196996758332 96
3.36309940825344 96
3.36422884892356 96
3.36535828959367 96
3.36648773026379 96
3.36761717093391 96
3.36874661160403 96
3.36987605227415 96
3.37100549294427 96
3.37213493361439 96
3.3732643742845 96
3.37439381495462 96
3.37552325562474 96
3.37665269629486 96
3.37778213696498 96
3.3789115776351 96
3.38004101830522 96
3.38117045897533 96
3.38229989964545 96
3.38342934031557 96
3.38455878098569 96
3.38568822165581 96
3.38681766232593 96
3.38794710299605 96
3.38907654366616 96
3.39020598433628 96
3.3913354250064 96
3.39246486567652 96
3.39359430634664 96
3.39472374701676 96
3.39585318768687 96
3.39698262835699 96
3.39811206902711 96
3.39924150969723 96
3.40037095036735 96
3.40150039103747 96
3.40262983170759 96
3.4037592723777 96
3.40488871304782 96
3.40601815371794 96
3.40714759438806 96
3.40827703505818 96
3.4094064757283 96
3.41053591639841 96
3.41166535706853 96.3333333333333
3.41279479773865 96.3333333333333
3.41392423840877 96.3333333333333
3.41505367907889 96.3333333333333
3.41618311974901 96.3333333333333
3.41731256041913 96.3333333333333
3.41844200108924 96.3333333333333
3.41957144175936 96.3333333333333
3.42070088242948 96.3333333333333
3.4218303230996 96.3333333333333
3.42295976376972 96.3333333333333
3.42408920443984 96.3333333333333
3.42521864510996 96.3333333333333
3.42634808578007 96.3333333333333
3.42747752645019 96.3333333333333
3.42860696712031 96.3333333333333
3.42973640779043 96.3333333333333
3.43086584846055 96.3333333333333
3.43199528913067 96.3333333333333
3.43312472980078 96.3333333333333
3.4342541704709 96.3333333333333
3.43538361114102 96.3333333333333
3.43651305181114 96.3333333333333
3.43764249248126 96.3333333333333
3.43877193315138 96.3333333333333
3.4399013738215 96.3333333333333
3.44103081449161 96.3333333333333
3.44216025516173 96.3333333333333
3.44328969583185 96.3333333333333
3.44441913650197 96.3333333333333
3.44554857717209 96.3333333333333
3.44667801784221 96.3333333333333
3.44780745851233 96.3333333333333
3.44893689918244 96.3333333333333
3.45006633985256 96.3333333333333
3.45119578052268 96.3333333333333
3.4523252211928 96.3333333333333
3.45345466186292 96.3333333333333
3.45458410253304 96.3333333333333
3.45571354320315 96.3333333333333
3.45684298387327 96.3333333333333
3.45797242454339 96.3333333333333
3.45910186521351 96.3333333333333
3.46023130588363 96.3333333333333
3.46136074655375 96.3333333333333
3.46249018722387 96.3333333333333
3.46361962789398 96.3333333333333
3.4647490685641 96.3333333333333
3.46587850923422 96.3333333333333
3.46700794990434 96.3333333333333
3.46813739057446 96.3333333333333
3.46926683124458 96.3333333333333
3.47039627191469 96.3333333333333
3.47152571258481 96.3333333333333
3.47265515325493 96.3333333333333
3.47378459392505 96.3333333333333
3.47491403459517 96.3333333333333
3.47604347526529 96.3333333333333
3.47717291593541 96.3333333333333
3.47830235660552 96.3333333333333
3.47943179727564 96.3333333333333
3.48056123794576 96.3333333333333
3.48169067861588 96.3333333333333
3.482820119286 96.3333333333333
3.48394955995612 96.3333333333333
3.48507900062624 96.3333333333333
3.48620844129635 96.3333333333333
3.48733788196647 96.3333333333333
3.48846732263659 96.3333333333333
3.48959676330671 96.3333333333333
3.49072620397683 96.3333333333333
3.49185564464695 96.3333333333333
3.49298508531706 96.3333333333333
3.49411452598718 96.3333333333333
3.4952439666573 96.3333333333333
3.49637340732742 96.3333333333333
3.49750284799754 96.3333333333333
3.49863228866766 96.3333333333333
3.49976172933778 96.3333333333333
3.50089117000789 96.3333333333333
3.50202061067801 96.3333333333333
3.50315005134813 96.3333333333333
3.50427949201825 96.3333333333333
3.50540893268837 96.3333333333333
3.50653837335849 96.3333333333333
3.50766781402861 96.3333333333333
3.50879725469872 96.3333333333333
3.50992669536884 96.3333333333333
3.51105613603896 96.3333333333333
3.51218557670908 96.3333333333333
3.5133150173792 96.3333333333333
3.51444445804932 96.3333333333333
3.51557389871943 96.3333333333333
3.51670333938955 96.3333333333333
3.51783278005967 96.3333333333333
3.51896222072979 96.3333333333333
3.52009166139991 96.3333333333333
3.52122110207003 96.3333333333333
3.52235054274015 96.3333333333333
3.52347998341026 96.3333333333333
3.52460942408038 96.3333333333333
3.5257388647505 96.3333333333333
3.52686830542062 96.3333333333333
3.52799774609074 96.3333333333333
3.52912718676086 96.3333333333333
3.53025662743098 96.3333333333333
3.53138606810109 96.3333333333333
3.53251550877121 96.3333333333333
3.53364494944133 96.3333333333333
3.53477439011145 96.3333333333333
3.53590383078157 96.3333333333333
3.53703327145169 96.3333333333333
3.5381627121218 96.3333333333333
3.53929215279192 96.3333333333333
3.54042159346204 96.3333333333333
3.54155103413216 96.3333333333333
3.54268047480228 96.3333333333333
3.5438099154724 96.3333333333333
3.54493935614252 96.3333333333333
3.54606879681263 96.3333333333333
3.54719823748275 96.3333333333333
3.54832767815287 96.3333333333333
3.54945711882299 96.3333333333333
3.55058655949311 96.3333333333333
3.55171600016323 96.3333333333333
3.55284544083334 96.3333333333333
3.55397488150346 96.3333333333333
3.55510432217358 96.3333333333333
3.5562337628437 96.3333333333333
3.55736320351382 96.3333333333333
3.55849264418394 96.3333333333333
3.55962208485406 96.3333333333333
3.56075152552417 96.3333333333333
3.56188096619429 96.3333333333333
3.56301040686441 96.3333333333333
3.56413984753453 96.3333333333333
3.56526928820465 96.3333333333333
3.56639872887477 96.3333333333333
3.56752816954489 96.3333333333333
3.568657610215 96.3333333333333
3.56978705088512 96.3333333333333
3.57091649155524 96.3333333333333
3.57204593222536 96.3333333333333
3.57317537289548 96.3333333333333
3.5743048135656 96.3333333333333
3.57543425423571 96.3333333333333
3.57656369490583 96.3333333333333
3.57769313557595 96.3333333333333
3.57882257624607 96.3333333333333
3.57995201691619 96.3333333333333
3.58108145758631 96.3333333333333
3.58221089825643 96.3333333333333
3.58334033892654 96.3333333333333
3.58446977959666 96.3333333333333
3.58559922026678 96.3333333333333
3.5867286609369 96.3333333333333
3.58785810160702 96.3333333333333
3.58898754227714 96.3333333333333
3.59011698294726 96.3333333333333
3.59124642361737 96.3333333333333
3.59237586428749 96.3333333333333
3.59350530495761 96.3333333333333
3.59463474562773 96.3333333333333
3.59576418629785 96.3333333333333
3.59689362696797 96.3333333333333
3.59802306763808 96.3333333333333
3.5991525083082 96.3333333333333
3.60028194897832 96.3333333333333
3.60141138964844 96.3333333333333
3.60254083031856 96.6666666666667
3.60367027098868 96.6666666666667
3.6047997116588 96.6666666666667
3.60592915232891 96.6666666666667
3.60705859299903 96.6666666666667
3.60818803366915 96.6666666666667
3.60931747433927 96.6666666666667
3.61044691500939 96.6666666666667
3.61157635567951 96.6666666666667
3.61270579634962 96.6666666666667
3.61383523701974 96.6666666666667
3.61496467768986 96.6666666666667
3.61609411835998 96.6666666666667
3.6172235590301 96.6666666666667
3.61835299970022 96.6666666666667
3.61948244037034 96.6666666666667
3.62061188104045 96.6666666666667
3.62174132171057 96.6666666666667
3.62287076238069 96.6666666666667
3.62400020305081 96.6666666666667
3.62512964372093 96.6666666666667
3.62625908439105 96.6666666666667
3.62738852506117 96.6666666666667
3.62851796573128 96.6666666666667
3.6296474064014 96.6666666666667
3.63077684707152 96.6666666666667
3.63190628774164 96.6666666666667
3.63303572841176 96.6666666666667
3.63416516908188 96.6666666666667
3.63529460975199 96.6666666666667
3.63642405042211 96.6666666666667
3.63755349109223 96.6666666666667
3.63868293176235 97
3.63981237243247 97
3.64094181310259 97
3.64207125377271 97
3.64320069444282 97
3.64433013511294 97
3.64545957578306 97
3.64658901645318 97
3.6477184571233 97
3.64884789779342 97
3.64997733846354 97
3.65110677913365 97
3.65223621980377 97
3.65336566047389 97
3.65449510114401 97
3.65562454181413 97
3.65675398248425 97
3.65788342315436 97
3.65901286382448 97
3.6601423044946 97
3.66127174516472 97
3.66240118583484 97
3.66353062650496 97
3.66466006717508 97
3.66578950784519 97
3.66691894851531 97
3.66804838918543 97
3.66917782985555 97
3.67030727052567 97
3.67143671119579 97
3.6725661518659 97
3.67369559253602 97
3.67482503320614 97
3.67595447387626 97
3.67708391454638 97
3.6782133552165 97
3.67934279588662 97
3.68047223655673 97
3.68160167722685 97
3.68273111789697 97
3.68386055856709 97
3.68498999923721 97
3.68611943990733 97
3.68724888057745 97
3.68837832124756 97
3.68950776191768 97
3.6906372025878 97
3.69176664325792 97
3.69289608392804 97
3.69402552459816 97
3.69515496526828 97
3.69628440593839 97
3.69741384660851 97
3.69854328727863 97
3.69967272794875 97
3.70080216861887 97
3.70193160928899 97
3.7030610499591 97
3.70419049062922 97
3.70531993129934 97
3.70644937196946 97
3.70757881263958 97
3.7087082533097 97
3.70983769397982 97
3.71096713464993 97
3.71209657532005 97
3.71322601599017 97
3.71435545666029 97
3.71548489733041 97
3.71661433800053 97
3.71774377867064 97
3.71887321934076 97
3.72000266001088 97
3.721132100681 97
3.72226154135112 97
3.72339098202124 97
3.72452042269136 97
3.72564986336147 97
3.72677930403159 97
3.72790874470171 97
3.72903818537183 97
3.73016762604195 97
3.73129706671207 97
3.73242650738219 97
3.7335559480523 97
3.73468538872242 97
3.73581482939254 97
3.73694427006266 97
3.73807371073278 97
3.7392031514029 97
3.74033259207301 97
3.74146203274313 97
3.74259147341325 97
3.74372091408337 97
3.74485035475349 97
3.74597979542361 97
3.74710923609373 97
3.74823867676384 97
3.74936811743396 97
3.75049755810408 97
3.7516269987742 97
3.75275643944432 97
3.75388588011444 97
3.75501532078456 97
3.75614476145467 97
3.75727420212479 97
3.75840364279491 97
3.75953308346503 97
3.76066252413515 97
3.76179196480527 97
3.76292140547538 97
3.7640508461455 97
3.76518028681562 97
3.76630972748574 97
3.76743916815586 97
3.76856860882598 97
3.7696980494961 97
3.77082749016621 97
3.77195693083633 97
3.77308637150645 97
3.77421581217657 97
3.77534525284669 97
3.77647469351681 97
3.77760413418692 97
3.77873357485704 97
3.77986301552716 97
3.78099245619728 97
3.7821218968674 97
3.78325133753752 97
3.78438077820764 97
3.78551021887775 97.3333333333333
3.78663965954787 97.3333333333333
3.78776910021799 97.3333333333333
3.78889854088811 97.3333333333333
3.79002798155823 97.3333333333333
3.79115742222835 97.3333333333333
3.79228686289847 97.3333333333333
3.79341630356858 97.3333333333333
3.7945457442387 97.3333333333333
3.79567518490882 97.3333333333333
3.79680462557894 97.3333333333333
3.79793406624906 97.3333333333333
3.79906350691918 97.3333333333333
3.80019294758929 97.3333333333333
3.80132238825941 97.3333333333333
3.80245182892953 97.3333333333333
3.80358126959965 97.3333333333333
3.80471071026977 97.3333333333333
3.80584015093989 97.3333333333333
3.80696959161001 97.3333333333333
3.80809903228012 97.3333333333333
3.80922847295024 97.3333333333333
3.81035791362036 97.3333333333333
3.81148735429048 97.3333333333333
3.8126167949606 97.3333333333333
3.81374623563072 97.3333333333333
3.81487567630084 97.3333333333333
3.81600511697095 97.3333333333333
3.81713455764107 97.3333333333333
3.81826399831119 97.3333333333333
3.81939343898131 97.3333333333333
3.82052287965143 97.3333333333333
3.82165232032155 97.3333333333333
3.82278176099166 97.3333333333333
3.82391120166178 97.3333333333333
3.8250406423319 97.3333333333333
3.82617008300202 97.3333333333333
3.82729952367214 97.3333333333333
3.82842896434226 97.3333333333333
3.82955840501238 97.3333333333333
3.83068784568249 97.3333333333333
3.83181728635261 97.3333333333333
3.83294672702273 97.3333333333333
3.83407616769285 97.3333333333333
3.83520560836297 97.3333333333333
3.83633504903309 97.3333333333333
3.8374644897032 97.3333333333333
3.83859393037332 97.3333333333333
3.83972337104344 97.3333333333333
3.84085281171356 97.3333333333333
3.84198225238368 97.3333333333333
3.8431116930538 97.3333333333333
3.84424113372392 97.3333333333333
3.84537057439403 97.3333333333333
3.84650001506415 97.3333333333333
3.84762945573427 97.3333333333333
3.84875889640439 97.3333333333333
3.84988833707451 97.3333333333333
3.85101777774463 97.3333333333333
3.85214721841475 97.3333333333333
3.85327665908486 97.3333333333333
3.85440609975498 97.3333333333333
3.8555355404251 97.3333333333333
3.85666498109522 97.3333333333333
3.85779442176534 97.3333333333333
3.85892386243546 97.3333333333333
3.86005330310558 97.3333333333333
3.86118274377569 97.3333333333333
3.86231218444581 97.3333333333333
3.86344162511593 97.3333333333333
3.86457106578605 97.3333333333333
3.86570050645617 97.3333333333333
3.86682994712629 97.3333333333333
3.8679593877964 97.3333333333333
3.86908882846652 97.3333333333333
3.87021826913664 97.3333333333333
3.87134770980676 97.3333333333333
3.87247715047688 97.6666666666667
3.873606591147 97.6666666666667
3.87473603181712 97.6666666666667
3.87586547248723 97.6666666666667
3.87699491315735 97.6666666666667
3.87812435382747 97.6666666666667
3.87925379449759 97.6666666666667
3.88038323516771 97.6666666666667
3.88151267583783 97.6666666666667
3.88264211650794 97.6666666666667
3.88377155717806 97.6666666666667
3.88490099784818 97.6666666666667
3.8860304385183 97.6666666666667
3.88715987918842 97.6666666666667
3.88828931985854 97.6666666666667
3.88941876052866 98
3.89054820119877 98
3.89167764186889 98
3.89280708253901 98
3.89393652320913 98
3.89506596387925 98
3.89619540454937 98
3.89732484521949 98
3.8984542858896 98
3.89958372655972 98
3.90071316722984 98
3.90184260789996 98
3.90297204857008 98
3.9041014892402 98
3.90523092991031 98
3.90636037058043 98
3.90748981125055 98
3.90861925192067 98
3.90974869259079 98
3.91087813326091 98
3.91200757393103 98
3.91313701460114 98
3.91426645527126 98
3.91539589594138 98
3.9165253366115 98
3.91765477728162 98
3.91878421795174 98
3.91991365862186 98
3.92104309929197 98
3.92217253996209 98
3.92330198063221 98
3.92443142130233 98
3.92556086197245 98
3.92669030264257 98
3.92781974331268 98
3.9289491839828 98
3.93007862465292 98
3.93120806532304 98
3.93233750599316 98
3.93346694666328 98
3.9345963873334 98
3.93572582800351 98
3.93685526867363 98
3.93798470934375 98
3.93911415001387 98
3.94024359068399 98
3.94137303135411 98
3.94250247202422 98
3.94363191269434 98
3.94476135336446 98
3.94589079403458 98
3.9470202347047 98
3.94814967537482 98
3.94927911604494 98
3.95040855671505 98
3.95153799738517 98
3.95266743805529 98
3.95379687872541 98
3.95492631939553 98
3.95605576006565 98
3.95718520073577 98
3.95831464140588 98
3.959444082076 98
3.96057352274612 98
3.96170296341624 98
3.96283240408636 98
3.96396184475648 98
3.96509128542659 98
3.96622072609671 98
3.96735016676683 98
3.96847960743695 98
3.96960904810707 98
3.97073848877719 98
3.97186792944731 98
3.97299737011742 98
3.97412681078754 98
3.97525625145766 98
3.97638569212778 98
3.9775151327979 98
3.97864457346802 98
3.97977401413814 98
3.98090345480825 98
3.98203289547837 98
3.98316233614849 98
3.98429177681861 98
3.98542121748873 98
3.98655065815885 98
3.98768009882896 98
3.98880953949908 98
3.9899389801692 98
3.99106842083932 98
3.99219786150944 98
3.99332730217956 98
3.99445674284968 98
3.99558618351979 98
3.99671562418991 98
3.99784506486003 98
3.99897450553015 98
4.00010394620027 98
4.00123338687039 98
4.00236282754051 98
4.00349226821062 98
4.00462170888074 98
4.00575114955086 98
4.00688059022098 98
4.0080100308911 98
4.00913947156122 98
4.01026891223133 98
4.01139835290145 98
4.01252779357157 98
4.01365723424169 98
4.01478667491181 98
4.01591611558193 98
4.01704555625205 98
4.01817499692216 98
4.01930443759228 98
4.0204338782624 98
4.02156331893252 98
4.02269275960264 98
4.02382220027276 98
4.02495164094287 98
4.02608108161299 98
4.02721052228311 98
4.02833996295323 98
4.02946940362335 98
4.03059884429347 98
4.03172828496359 98
4.0328577256337 98
4.03398716630382 98
4.03511660697394 98
4.03624604764406 98
4.03737548831418 98
4.0385049289843 98
4.03963436965442 98
4.04076381032453 98
4.04189325099465 98
4.04302269166477 98
4.04415213233489 98
4.04528157300501 98
4.04641101367513 98
4.04754045434524 98
4.04866989501536 98
4.04979933568548 98
4.0509287763556 98
4.05205821702572 98
4.05318765769584 98
4.05431709836596 98
4.05544653903607 98
4.05657597970619 98
4.05770542037631 98
4.05883486104643 98
4.05996430171655 98
4.06109374238667 98
4.06222318305679 98
4.0633526237269 98
4.06448206439702 98
4.06561150506714 98
4.06674094573726 98
4.06787038640738 98
4.0689998270775 98
4.07012926774761 98
4.07125870841773 98
4.07238814908785 98
4.07351758975797 98
4.07464703042809 98
4.07577647109821 98
4.07690591176833 98
4.07803535243844 98
4.07916479310856 98
4.08029423377868 98
4.0814236744488 98
4.08255311511892 98
4.08368255578904 98
4.08481199645915 98
4.08594143712927 98
4.08707087779939 98
4.08820031846951 98
4.08932975913963 98
4.09045919980975 98
4.09158864047987 98
4.09271808114998 98
4.0938475218201 98
4.09497696249022 98
4.09610640316034 98
4.09723584383046 98
4.09836528450058 98
4.0994947251707 98
4.10062416584081 98
4.10175360651093 98
4.10288304718105 98
4.10401248785117 98
4.10514192852129 98
4.10627136919141 98
4.10740080986152 98
4.10853025053164 98
4.10965969120176 98
4.11078913187188 98
4.111918572542 98
4.11304801321212 98
4.11417745388224 98
4.11530689455235 98
4.11643633522247 98
4.11756577589259 98
4.11869521656271 98
4.11982465723283 98
4.12095409790295 98
4.12208353857307 98
4.12321297924318 98
4.1243424199133 98
4.12547186058342 98
4.12660130125354 98
4.12773074192366 98
4.12886018259378 98
4.12998962326389 98
4.13111906393401 98
4.13224850460413 98
4.13337794527425 98
4.13450738594437 98
4.13563682661449 98
4.13676626728461 98
4.13789570795472 98
4.13902514862484 98
4.14015458929496 98.3333333333333
4.14128402996508 98.3333333333333
4.1424134706352 98.3333333333333
4.14354291130532 98.3333333333333
4.14467235197544 98.3333333333333
4.14580179264555 98.3333333333333
4.14693123331567 98.3333333333333
4.14806067398579 98.3333333333333
4.14919011465591 98.3333333333333
4.15031955532603 98.3333333333333
4.15144899599615 98.3333333333333
4.15257843666626 98.6666666666667
4.15370787733638 98.6666666666667
4.1548373180065 98.6666666666667
4.15596675867662 98.6666666666667
4.15709619934674 98.6666666666667
4.15822564001686 98.6666666666667
4.15935508068698 98.6666666666667
4.16048452135709 98.6666666666667
4.16161396202721 98.6666666666667
4.16274340269733 98.6666666666667
4.16387284336745 98.6666666666667
4.16500228403757 98.6666666666667
4.16613172470769 98.6666666666667
4.1672611653778 98.6666666666667
4.16839060604792 98.6666666666667
4.16952004671804 98.6666666666667
4.17064948738816 98.6666666666667
4.17177892805828 98.6666666666667
4.1729083687284 98.6666666666667
4.17403780939852 98.6666666666667
4.17516725006863 98.6666666666667
4.17629669073875 98.6666666666667
4.17742613140887 98.6666666666667
4.17855557207899 98.6666666666667
4.17968501274911 98.6666666666667
4.18081445341923 98.6666666666667
4.18194389408935 98.6666666666667
4.18307333475946 98.6666666666667
4.18420277542958 98.6666666666667
4.1853322160997 98.6666666666667
4.18646165676982 98.6666666666667
4.18759109743994 98.6666666666667
4.18872053811006 98.6666666666667
4.18984997878017 98.6666666666667
4.19097941945029 98.6666666666667
4.19210886012041 98.6666666666667
4.19323830079053 98.6666666666667
4.19436774146065 98.6666666666667
4.19549718213077 98.6666666666667
4.19662662280089 98.6666666666667
4.197756063471 98.6666666666667
4.19888550414112 98.6666666666667
4.20001494481124 98.6666666666667
4.20114438548136 98.6666666666667
4.20227382615148 98.6666666666667
4.2034032668216 98.6666666666667
4.20453270749172 98.6666666666667
4.20566214816183 98.6666666666667
4.20679158883195 98.6666666666667
4.20792102950207 98.6666666666667
4.20905047017219 98.6666666666667
4.21017991084231 98.6666666666667
4.21130935151243 98.6666666666667
4.21243879218254 98.6666666666667
4.21356823285266 98.6666666666667
4.21469767352278 98.6666666666667
4.2158271141929 98.6666666666667
4.21695655486302 98.6666666666667
4.21808599553314 98.6666666666667
4.21921543620326 98.6666666666667
4.22034487687337 98.6666666666667
4.22147431754349 98.6666666666667
4.22260375821361 98.6666666666667
4.22373319888373 98.6666666666667
4.22486263955385 98.6666666666667
4.22599208022397 98.6666666666667
4.22712152089408 98.6666666666667
4.2282509615642 98.6666666666667
4.22938040223432 98.6666666666667
4.23050984290444 98.6666666666667
4.23163928357456 98.6666666666667
4.23276872424468 98.6666666666667
4.2338981649148 98.6666666666667
4.23502760558491 98.6666666666667
4.23615704625503 98.6666666666667
4.23728648692515 98.6666666666667
4.23841592759527 98.6666666666667
4.23954536826539 98.6666666666667
4.24067480893551 98.6666666666667
4.24180424960563 98.6666666666667
4.24293369027574 98.6666666666667
4.24406313094586 98.6666666666667
4.24519257161598 98.6666666666667
4.2463220122861 98.6666666666667
4.24745145295622 98.6666666666667
4.24858089362634 98.6666666666667
4.24971033429645 98.6666666666667
4.25083977496657 98.6666666666667
4.25196921563669 98.6666666666667
4.25309865630681 98.6666666666667
4.25422809697693 98.6666666666667
4.25535753764705 98.6666666666667
4.25648697831717 98.6666666666667
4.25761641898728 98.6666666666667
4.2587458596574 98.6666666666667
4.25987530032752 98.6666666666667
4.26100474099764 98.6666666666667
4.26213418166776 98.6666666666667
4.26326362233788 98.6666666666667
4.264393063008 98.6666666666667
4.26552250367811 98.6666666666667
4.26665194434823 98.6666666666667
4.26778138501835 98.6666666666667
4.26891082568847 98.6666666666667
4.27004026635859 98.6666666666667
4.27116970702871 98.6666666666667
4.27229914769883 98.6666666666667
4.27342858836894 98.6666666666667
4.27455802903906 98.6666666666667
4.27568746970918 98.6666666666667
4.2768169103793 98.6666666666667
4.27794635104942 98.6666666666667
4.27907579171954 98.6666666666667
4.28020523238965 98.6666666666667
4.28133467305977 98.6666666666667
4.28246411372989 98.6666666666667
4.28359355440001 98.6666666666667
4.28472299507013 98.6666666666667
4.28585243574025 98.6666666666667
4.28698187641036 98.6666666666667
4.28811131708048 98.6666666666667
4.2892407577506 98.6666666666667
4.29037019842072 98.6666666666667
4.29149963909084 98.6666666666667
4.29262907976096 98.6666666666667
4.29375852043108 98.6666666666667
4.29488796110119 98.6666666666667
4.29601740177131 98.6666666666667
4.29714684244143 98.6666666666667
4.29827628311155 98.6666666666667
4.29940572378167 98.6666666666667
4.30053516445179 98.6666666666667
4.30166460512191 98.6666666666667
4.30279404579202 98.6666666666667
4.30392348646214 98.6666666666667
4.30505292713226 98.6666666666667
4.30618236780238 98.6666666666667
4.3073118084725 98.6666666666667
4.30844124914262 98.6666666666667
4.30957068981273 98.6666666666667
4.31070013048285 98.6666666666667
4.31182957115297 98.6666666666667
4.31295901182309 98.6666666666667
4.31408845249321 98.6666666666667
4.31521789316333 98.6666666666667
4.31634733383345 98.6666666666667
4.31747677450356 98.6666666666667
4.31860621517368 98.6666666666667
4.3197356558438 98.6666666666667
4.32086509651392 98.6666666666667
4.32199453718404 98.6666666666667
4.32312397785416 98.6666666666667
4.32425341852428 98.6666666666667
4.32538285919439 98.6666666666667
4.32651229986451 98.6666666666667
4.32764174053463 98.6666666666667
4.32877118120475 98.6666666666667
4.32990062187487 98.6666666666667
4.33103006254499 98.6666666666667
4.33215950321511 98.6666666666667
4.33328894388522 98.6666666666667
4.33441838455534 98.6666666666667
4.33554782522546 98.6666666666667
4.33667726589558 98.6666666666667
4.3378067065657 98.6666666666667
4.33893614723582 98.6666666666667
4.34006558790593 98.6666666666667
4.34119502857605 98.6666666666667
4.34232446924617 98.6666666666667
4.34345390991629 98.6666666666667
4.34458335058641 98.6666666666667
4.34571279125653 98.6666666666667
4.34684223192665 98.6666666666667
4.34797167259676 98.6666666666667
4.34910111326688 98.6666666666667
4.350230553937 98.6666666666667
4.35135999460712 98.6666666666667
4.35248943527724 98.6666666666667
4.35361887594736 98.6666666666667
4.35474831661747 98.6666666666667
4.35587775728759 98.6666666666667
4.35700719795771 98.6666666666667
4.35813663862783 98.6666666666667
4.35926607929795 98.6666666666667
4.36039551996807 98.6666666666667
4.36152496063819 98.6666666666667
4.3626544013083 98.6666666666667
4.36378384197842 98.6666666666667
4.36491328264854 98.6666666666667
4.36604272331866 98.6666666666667
4.36717216398878 98.6666666666667
4.3683016046589 98.6666666666667
4.36943104532901 98.6666666666667
4.37056048599913 98.6666666666667
4.37168992666925 98.6666666666667
4.37281936733937 98.6666666666667
4.37394880800949 98.6666666666667
4.37507824867961 98.6666666666667
4.37620768934973 98.6666666666667
4.37733713001984 98.6666666666667
4.37846657068996 98.6666666666667
4.37959601136008 98.6666666666667
4.3807254520302 98.6666666666667
4.38185489270032 98.6666666666667
4.38298433337044 98.6666666666667
4.38411377404056 98.6666666666667
4.38524321471067 98.6666666666667
4.38637265538079 98.6666666666667
4.38750209605091 98.6666666666667
4.38863153672103 98.6666666666667
4.38976097739115 98.6666666666667
4.39089041806127 98.6666666666667
4.39201985873139 98.6666666666667
4.3931492994015 98.6666666666667
4.39427874007162 98.6666666666667
4.39540818074174 98.6666666666667
4.39653762141186 98.6666666666667
4.39766706208198 98.6666666666667
4.3987965027521 98.6666666666667
4.39992594342221 98.6666666666667
4.40105538409233 98.6666666666667
4.40218482476245 98.6666666666667
4.40331426543257 98.6666666666667
4.40444370610269 98.6666666666667
4.40557314677281 98.6666666666667
4.40670258744293 98.6666666666667
4.40783202811304 98.6666666666667
4.40896146878316 98.6666666666667
4.41009090945328 98.6666666666667
4.4112203501234 98.6666666666667
4.41234979079352 98.6666666666667
4.41347923146364 98.6666666666667
4.41460867213375 98.6666666666667
4.41573811280387 98.6666666666667
4.41686755347399 98.6666666666667
4.41799699414411 98.6666666666667
4.41912643481423 98.6666666666667
4.42025587548435 98.6666666666667
4.42138531615447 98.6666666666667
4.42251475682458 98.6666666666667
4.4236441974947 98.6666666666667
4.42477363816482 98.6666666666667
4.42590307883494 98.6666666666667
4.42703251950506 98.6666666666667
4.42816196017518 98.6666666666667
4.42929140084529 98.6666666666667
4.43042084151541 98.6666666666667
4.43155028218553 98.6666666666667
4.43267972285565 98.6666666666667
4.43380916352577 98.6666666666667
4.43493860419589 98.6666666666667
4.43606804486601 98.6666666666667
4.43719748553612 98.6666666666667
4.43832692620624 98.6666666666667
4.43945636687636 98.6666666666667
4.44058580754648 98.6666666666667
4.4417152482166 98.6666666666667
4.44284468888672 98.6666666666667
4.44397412955684 98.6666666666667
4.44510357022695 98.6666666666667
4.44623301089707 98.6666666666667
4.44736245156719 98.6666666666667
4.44849189223731 98.6666666666667
4.44962133290743 98.6666666666667
4.45075077357755 98.6666666666667
4.45188021424767 98.6666666666667
4.45300965491778 98.6666666666667
4.4541390955879 98.6666666666667
4.45526853625802 98.6666666666667
4.45639797692814 98.6666666666667
4.45752741759826 98.6666666666667
4.45865685826838 98.6666666666667
4.45978629893849 98.6666666666667
4.46091573960861 98.6666666666667
4.46204518027873 98.6666666666667
4.46317462094885 98.6666666666667
4.46430406161897 98.6666666666667
4.46543350228909 98.6666666666667
4.46656294295921 98.6666666666667
4.46769238362932 98.6666666666667
4.46882182429944 98.6666666666667
4.46995126496956 98.6666666666667
4.47108070563968 98.6666666666667
4.4722101463098 98.6666666666667
4.47333958697992 98.6666666666667
4.47446902765004 98.6666666666667
4.47559846832015 98.6666666666667
4.47672790899027 98.6666666666667
4.47785734966039 98.6666666666667
4.47898679033051 98.6666666666667
4.48011623100063 98.6666666666667
4.48124567167075 98.6666666666667
4.48237511234086 98.6666666666667
4.48350455301098 98.6666666666667
4.4846339936811 98.6666666666667
4.48576343435122 98.6666666666667
4.48689287502134 98.6666666666667
4.48802231569146 98.6666666666667
4.48915175636157 98.6666666666667
4.49028119703169 98.6666666666667
4.49141063770181 98.6666666666667
4.49254007837193 98.6666666666667
4.49366951904205 98.6666666666667
4.49479895971217 98.6666666666667
4.49592840038229 98.6666666666667
4.4970578410524 98.6666666666667
4.49818728172252 98.6666666666667
4.49931672239264 98.6666666666667
4.50044616306276 98.6666666666667
4.50157560373288 98.6666666666667
4.502705044403 98.6666666666667
4.50383448507312 98.6666666666667
4.50496392574323 98.6666666666667
4.50609336641335 98.6666666666667
4.50722280708347 98.6666666666667
4.50835224775359 98.6666666666667
4.50948168842371 98.6666666666667
4.51061112909383 98.6666666666667
4.51174056976394 98.6666666666667
4.51287001043406 98.6666666666667
4.51399945110418 98.6666666666667
4.5151288917743 98.6666666666667
4.51625833244442 98.6666666666667
4.51738777311454 98.6666666666667
4.51851721378466 98.6666666666667
4.51964665445477 98.6666666666667
4.52077609512489 98.6666666666667
4.52190553579501 98.6666666666667
4.52303497646513 98.6666666666667
4.52416441713525 98.6666666666667
4.52529385780537 98.6666666666667
4.52642329847549 98.6666666666667
4.5275527391456 98.6666666666667
4.52868217981572 98.6666666666667
4.52981162048584 98.6666666666667
4.53094106115596 98.6666666666667
4.53207050182608 98.6666666666667
4.5331999424962 98.6666666666667
4.53432938316632 98.6666666666667
4.53545882383643 98.6666666666667
4.53658826450655 98.6666666666667
4.53771770517667 98.6666666666667
4.53884714584679 98.6666666666667
4.53997658651691 98.6666666666667
4.54110602718703 98.6666666666667
4.54223546785714 98.6666666666667
4.54336490852726 98.6666666666667
4.54449434919738 98.6666666666667
4.5456237898675 98.6666666666667
4.54675323053762 98.6666666666667
4.54788267120774 98.6666666666667
4.54901211187786 98.6666666666667
4.55014155254797 98.6666666666667
4.55127099321809 98.6666666666667
4.55240043388821 98.6666666666667
4.55352987455833 98.6666666666667
4.55465931522845 98.6666666666667
4.55578875589857 98.6666666666667
4.55691819656868 98.6666666666667
4.5580476372388 98.6666666666667
4.55917707790892 98.6666666666667
4.56030651857904 98.6666666666667
4.56143595924916 98.6666666666667
4.56256539991928 98.6666666666667
4.5636948405894 98.6666666666667
4.56482428125951 98.6666666666667
4.56595372192963 98.6666666666667
4.56708316259975 98.6666666666667
4.56821260326987 98.6666666666667
4.56934204393999 98.6666666666667
4.57047148461011 98.6666666666667
4.57160092528022 98.6666666666667
4.57273036595034 98.6666666666667
4.57385980662046 98.6666666666667
4.57498924729058 98.6666666666667
4.5761186879607 98.6666666666667
4.57724812863082 98.6666666666667
4.57837756930094 98.6666666666667
4.57950700997105 98.6666666666667
4.58063645064117 98.6666666666667
4.58176589131129 98.6666666666667
4.58289533198141 98.6666666666667
4.58402477265153 98.6666666666667
4.58515421332165 98.6666666666667
4.58628365399177 98.6666666666667
4.58741309466188 98.6666666666667
4.588542535332 98.6666666666667
4.58967197600212 98.6666666666667
4.59080141667224 98.6666666666667
4.59193085734236 98.6666666666667
4.59306029801248 98.6666666666667
4.5941897386826 98.6666666666667
4.59531917935271 98.6666666666667
4.59644862002283 98.6666666666667
4.59757806069295 98.6666666666667
4.59870750136307 98.6666666666667
4.59983694203319 98.6666666666667
4.60096638270331 98.6666666666667
4.60209582337342 98.6666666666667
4.60322526404354 98.6666666666667
4.60435470471366 98.6666666666667
4.60548414538378 98.6666666666667
4.6066135860539 98.6666666666667
4.60774302672402 98.6666666666667
4.60887246739414 98.6666666666667
4.61000190806425 98.6666666666667
4.61113134873437 98.6666666666667
4.61226078940449 98.6666666666667
4.61339023007461 98.6666666666667
4.61451967074473 98.6666666666667
4.61564911141485 98.6666666666667
4.61677855208497 98.6666666666667
4.61790799275508 98.6666666666667
4.6190374334252 98.6666666666667
4.62016687409532 98.6666666666667
4.62129631476544 98.6666666666667
4.62242575543556 98.6666666666667
4.62355519610568 98.6666666666667
4.62468463677579 98.6666666666667
4.62581407744591 98.6666666666667
4.62694351811603 98.6666666666667
4.62807295878615 98.6666666666667
4.62920239945627 98.6666666666667
4.63033184012639 98.6666666666667
4.6314612807965 98.6666666666667
4.63259072146662 98.6666666666667
4.63372016213674 98.6666666666667
4.63484960280686 98.6666666666667
4.63597904347698 98.6666666666667
4.6371084841471 98.6666666666667
4.63823792481722 98.6666666666667
4.63936736548733 98.6666666666667
4.64049680615745 98.6666666666667
4.64162624682757 98.6666666666667
4.64275568749769 98.6666666666667
4.64388512816781 98.6666666666667
4.64501456883793 98.6666666666667
4.64614400950805 98.6666666666667
4.64727345017816 98.6666666666667
4.64840289084828 98.6666666666667
4.6495323315184 98.6666666666667
4.65066177218852 98.6666666666667
4.65179121285864 98.6666666666667
4.65292065352876 98.6666666666667
4.65405009419888 98.6666666666667
4.65517953486899 98.6666666666667
4.65630897553911 98.6666666666667
4.65743841620923 98.6666666666667
4.65856785687935 98.6666666666667
4.65969729754947 98.6666666666667
4.66082673821959 98.6666666666667
4.6619561788897 98.6666666666667
4.66308561955982 98.6666666666667
4.66421506022994 98.6666666666667
4.66534450090006 98.6666666666667
4.66647394157018 98.6666666666667
4.6676033822403 98.6666666666667
4.66873282291042 98.6666666666667
4.66986226358053 98.6666666666667
4.67099170425065 98.6666666666667
4.67212114492077 98.6666666666667
4.67325058559089 98.6666666666667
4.67438002626101 98.6666666666667
4.67550946693113 98.6666666666667
4.67663890760125 98.6666666666667
4.67776834827136 98.6666666666667
4.67889778894148 99
4.6800272296116 99
4.68115667028172 99
4.68228611095184 99
4.68341555162196 99
4.68454499229207 99
4.68567443296219 99
4.68680387363231 99
4.68793331430243 99
4.68906275497255 99
4.69019219564267 99
4.69132163631278 99
4.6924510769829 99
4.69358051765302 99
4.69470995832314 99
4.69583939899326 99
4.69696883966338 99
4.6980982803335 99
4.69922772100361 99
4.70035716167373 99
4.70148660234385 99
4.70261604301397 99
4.70374548368409 99
4.70487492435421 99
4.70600436502433 99
4.70713380569444 99
4.70826324636456 99
4.70939268703468 99
4.7105221277048 99
4.71165156837492 99
4.71278100904504 99
4.71391044971516 99
4.71503989038527 99
4.71616933105539 99
4.71729877172551 99
4.71842821239563 99
4.71955765306575 99
4.72068709373587 99
4.72181653440598 99
4.7229459750761 99
4.72407541574622 99
4.72520485641634 99
4.72633429708646 99
4.72746373775658 99
4.7285931784267 99
4.72972261909681 99
4.73085205976693 99
4.73198150043705 99
4.73311094110717 99
4.73424038177729 99
4.73536982244741 99
4.73649926311753 99
4.73762870378764 99
4.73875814445776 99
4.73988758512788 99
4.741017025798 99
4.74214646646812 99
4.74327590713824 99
4.74440534780835 99
4.74553478847847 99
4.74666422914859 99
4.74779366981871 99
4.74892311048883 99
4.75005255115895 99
4.75118199182907 99
4.75231143249918 99
4.7534408731693 99
4.75457031383942 99
4.75569975450954 99
4.75682919517966 99
4.75795863584978 99
4.75908807651989 99
4.76021751719001 99
4.76134695786013 99
4.76247639853025 99
4.76360583920037 99
4.76473527987049 99
4.76586472054061 99
4.76699416121072 99
4.76812360188084 99
4.76925304255096 99
4.77038248322108 99
4.7715119238912 99
4.77264136456132 99
4.77377080523144 99
4.77490024590155 99
4.77602968657167 99
4.77715912724179 99
4.77828856791191 99
4.77941800858203 99
4.78054744925215 99
4.78167688992226 99
4.78280633059238 99
4.7839357712625 99
4.78506521193262 99
4.78619465260274 99
4.78732409327286 99
4.78845353394298 99
4.78958297461309 99
4.79071241528321 99
4.79184185595333 99
4.79297129662345 99
4.79410073729357 99
4.79523017796369 99
4.79635961863381 99
4.79748905930392 99
4.79861849997404 99
4.79974794064416 99
4.80087738131428 99
4.8020068219844 99
4.80313626265452 99
4.80426570332463 99
4.80539514399475 99
4.80652458466487 99
4.80765402533499 99
4.80878346600511 99
4.80991290667523 99
4.81104234734535 99
4.81217178801546 99
4.81330122868558 99
4.8144306693557 99
4.81556011002582 99
4.81668955069594 99
4.81781899136606 99
4.81894843203618 99
4.82007787270629 99
4.82120731337641 99
4.82233675404653 99
4.82346619471665 99
4.82459563538677 99
4.82572507605689 99
4.826854516727 99
4.82798395739712 99
4.82911339806724 99
4.83024283873736 99
4.83137227940748 99
4.8325017200776 99
4.83363116074772 99
4.83476060141783 99
4.83589004208795 99
4.83701948275807 99
4.83814892342819 99
4.83927836409831 99
4.84040780476843 99
4.84153724543854 99
4.84266668610866 99
4.84379612677878 99
4.8449255674489 99
4.84605500811902 99
4.84718444878914 99
4.84831388945926 99
4.84944333012937 99
4.85057277079949 99
4.85170221146961 99
4.85283165213973 99
4.85396109280985 99
4.85509053347997 99
4.85621997415009 99
4.8573494148202 99
4.85847885549032 99
4.85960829616044 99
4.86073773683056 99
4.86186717750068 99
4.8629966181708 99
4.86412605884091 99
4.86525549951103 99
4.86638494018115 99
4.86751438085127 99
4.86864382152139 99
4.86977326219151 99
4.87090270286163 99
4.87203214353174 99
4.87316158420186 99
4.87429102487198 99
4.8754204655421 99
4.87654990621222 99
4.87767934688234 99
4.87880878755246 99
4.87993822822257 99
4.88106766889269 99
4.88219710956281 99
4.88332655023293 99
4.88445599090305 99
4.88558543157317 99
4.88671487224328 99
4.8878443129134 99
4.88897375358352 99
4.89010319425364 99
4.89123263492376 99
4.89236207559388 99
4.893491516264 99
4.89462095693411 99
4.89575039760423 99
4.89687983827435 99
4.89800927894447 99
4.89913871961459 99
4.90026816028471 99
4.90139760095482 99
4.90252704162494 99
4.90365648229506 99
4.90478592296518 99
4.9059153636353 99
4.90704480430542 99
4.90817424497554 99
4.90930368564565 99
4.91043312631577 99
4.91156256698589 99
4.91269200765601 99
4.91382144832613 99
4.91495088899625 99
4.91608032966637 99
4.91720977033648 99
4.9183392110066 99
4.91946865167672 99
4.92059809234684 99
4.92172753301696 99
4.92285697368708 99
4.92398641435719 99
4.92511585502731 99
4.92624529569743 99
4.92737473636755 99
4.92850417703767 99
4.92963361770779 99
4.93076305837791 99
4.93189249904802 99
4.93302193971814 99
4.93415138038826 99
4.93528082105838 99
4.9364102617285 99
4.93753970239862 99
4.93866914306874 99
4.93979858373885 99
4.94092802440897 99
4.94205746507909 99
4.94318690574921 99
4.94431634641933 99
4.94544578708945 99
4.94657522775957 99
4.94770466842968 99
4.9488341090998 99
4.94996354976992 99
4.95109299044004 99
4.95222243111016 99
4.95335187178028 99
4.95448131245039 99
4.95561075312051 99
4.95674019379063 99
4.95786963446075 99
4.95899907513087 99
4.96012851580099 99
4.9612579564711 99
4.96238739714122 99
4.96351683781134 99
4.96464627848146 99
4.96577571915158 99
4.9669051598217 99
4.96803460049182 99
4.96916404116193 99
4.97029348183205 99
4.97142292250217 99
4.97255236317229 99
4.97368180384241 99
4.97481124451253 99
4.97594068518265 99
4.97707012585276 99
4.97819956652288 99
4.979329007193 99
4.98045844786312 99
4.98158788853324 99
4.98271732920336 99
4.98384676987347 99
4.98497621054359 99
4.98610565121371 99
4.98723509188383 99
4.98836453255395 99
4.98949397322407 99
4.99062341389419 99
4.9917528545643 99
4.99288229523442 99
4.99401173590454 99
4.99514117657466 99
4.99627061724478 99
4.9974000579149 99
4.99852949858502 99
4.99965893925513 99
5.00078837992525 99
5.00191782059537 99
5.00304726126549 99
5.00417670193561 99
5.00530614260573 99
5.00643558327585 99
5.00756502394596 99
5.00869446461608 99
5.0098239052862 99
5.01095334595632 99
5.01208278662644 99
5.01321222729656 99
5.01434166796667 99
5.01547110863679 99
5.01660054930691 99
5.01772998997703 99
5.01885943064715 99
5.01998887131727 99
5.02111831198739 99
5.0222477526575 99
5.02337719332762 99
5.02450663399774 99
5.02563607466786 99
5.02676551533798 99
5.0278949560081 99
5.02902439667821 99
5.03015383734833 99
5.03128327801845 99
5.03241271868857 99
5.03354215935869 99
5.03467160002881 99
5.03580104069893 99
5.03693048136904 99
5.03805992203916 99
5.03918936270928 99
5.0403188033794 99
5.04144824404952 99
5.04257768471964 99
5.04370712538975 99
5.04483656605987 99
5.04596600672999 99
5.04709544740011 99
5.04822488807023 99
5.04935432874035 99
5.05048376941047 99
5.05161321008058 99
5.0527426507507 99
5.05387209142082 99
5.05500153209094 99
5.05613097276106 99
5.05726041343118 99
5.0583898541013 99
5.05951929477141 99
5.06064873544153 99
5.06177817611165 99
5.06290761678177 99
5.06403705745189 99
5.06516649812201 99
5.06629593879213 99
5.06742537946224 99
5.06855482013236 99
5.06968426080248 99
5.0708137014726 99
5.07194314214272 99
5.07307258281284 99
5.07420202348295 99
5.07533146415307 99
5.07646090482319 99
5.07759034549331 99
5.07871978616343 99
5.07984922683355 99
5.08097866750367 99
5.08210810817378 99
5.0832375488439 99
5.08436698951402 99
5.08549643018414 99
5.08662587085426 99
5.08775531152438 99
5.08888475219449 99
5.09001419286461 99
5.09114363353473 99
5.09227307420485 99
5.09340251487497 99
5.09453195554509 99
5.09566139621521 99
5.09679083688532 99
5.09792027755544 99
5.09904971822556 99
5.10017915889568 99
5.1013085995658 99
5.10243804023592 99
5.10356748090603 99
5.10469692157615 99
5.10582636224627 99
5.10695580291639 99
5.10808524358651 99
5.10921468425663 99
5.11034412492675 99
5.11147356559686 99
5.11260300626698 99
5.1137324469371 99
5.11486188760722 99
5.11599132827734 99
5.11712076894746 99
5.11825020961758 99
5.11937965028769 99
5.12050909095781 99
5.12163853162793 99
5.12276797229805 99.3333333333333
5.12389741296817 99.3333333333333
5.12502685363829 99.3333333333333
5.12615629430841 99.3333333333333
5.12728573497852 99.3333333333333
5.12841517564864 99.3333333333333
5.12954461631876 99.3333333333333
5.13067405698888 99.3333333333333
5.131803497659 99.3333333333333
5.13293293832912 99.3333333333333
5.13406237899923 99.3333333333333
5.13519181966935 99.3333333333333
5.13632126033947 99.3333333333333
5.13745070100959 99.3333333333333
5.13858014167971 99.3333333333333
5.13970958234983 99.3333333333333
5.14083902301995 99.3333333333333
5.14196846369006 99.3333333333333
5.14309790436018 99.3333333333333
5.1442273450303 99.3333333333333
5.14535678570042 99.3333333333333
5.14648622637054 99.3333333333333
5.14761566704066 99.3333333333333
5.14874510771078 99.6666666666667
5.14987454838089 99.6666666666667
5.15100398905101 99.6666666666667
5.15213342972113 99.6666666666667
5.15326287039125 99.6666666666667
5.15439231106137 99.6666666666667
5.15552175173149 99.6666666666667
5.1566511924016 99.6666666666667
5.15778063307172 99.6666666666667
5.15891007374184 99.6666666666667
5.16003951441196 99.6666666666667
5.16116895508208 99.6666666666667
5.1622983957522 99.6666666666667
5.16342783642231 99.6666666666667
5.16455727709243 99.6666666666667
5.16568671776255 99.6666666666667
5.16681615843267 99.6666666666667
5.16794559910279 99.6666666666667
5.16907503977291 99.6666666666667
5.17020448044303 99.6666666666667
5.17133392111314 99.6666666666667
5.17246336178326 99.6666666666667
5.17359280245338 99.6666666666667
5.1747222431235 99.6666666666667
5.17585168379362 99.6666666666667
5.17698112446374 99.6666666666667
5.17811056513386 99.6666666666667
5.17924000580397 99.6666666666667
5.18036944647409 99.6666666666667
5.18149888714421 99.6666666666667
5.18262832781433 99.6666666666667
5.18375776848445 99.6666666666667
5.18488720915457 99.6666666666667
5.18601664982469 99.6666666666667
5.1871460904948 99.6666666666667
5.18827553116492 99.6666666666667
5.18940497183504 99.6666666666667
5.19053441250516 99.6666666666667
5.19166385317528 99.6666666666667
5.1927932938454 99.6666666666667
5.19392273451551 99.6666666666667
5.19505217518563 99.6666666666667
5.19618161585575 99.6666666666667
5.19731105652587 99.6666666666667
5.19844049719599 99.6666666666667
5.19956993786611 99.6666666666667
5.20069937853623 99.6666666666667
5.20182881920634 99.6666666666667
5.20295825987646 99.6666666666667
5.20408770054658 99.6666666666667
5.2052171412167 99.6666666666667
5.20634658188682 99.6666666666667
5.20747602255694 99.6666666666667
5.20860546322706 99.6666666666667
5.20973490389717 99.6666666666667
5.21086434456729 99.6666666666667
5.21199378523741 99.6666666666667
5.21312322590753 99.6666666666667
5.21425266657765 99.6666666666667
5.21538210724777 99.6666666666667
5.21651154791788 99.6666666666667
5.217640988588 99.6666666666667
5.21877042925812 99.6666666666667
5.21989986992824 99.6666666666667
5.22102931059836 99.6666666666667
5.22215875126848 99.6666666666667
5.2232881919386 99.6666666666667
5.22441763260871 99.6666666666667
5.22554707327883 99.6666666666667
5.22667651394895 99.6666666666667
5.22780595461907 99.6666666666667
5.22893539528919 99.6666666666667
5.23006483595931 99.6666666666667
5.23119427662942 99.6666666666667
5.23232371729954 99.6666666666667
5.23345315796966 99.6666666666667
5.23458259863978 99.6666666666667
5.2357120393099 99.6666666666667
5.23684147998002 99.6666666666667
5.23797092065014 99.6666666666667
5.23910036132025 99.6666666666667
5.24022980199037 99.6666666666667
5.24135924266049 99.6666666666667
5.24248868333061 99.6666666666667
5.24361812400073 99.6666666666667
5.24474756467085 99.6666666666667
5.24587700534097 99.6666666666667
5.24700644601108 99.6666666666667
5.2481358866812 99.6666666666667
5.24926532735132 99.6666666666667
5.25039476802144 99.6666666666667
5.25152420869156 99.6666666666667
5.25265364936168 99.6666666666667
5.25378309003179 99.6666666666667
5.25491253070191 99.6666666666667
5.25604197137203 99.6666666666667
5.25717141204215 99.6666666666667
5.25830085271227 99.6666666666667
5.25943029338239 99.6666666666667
5.26055973405251 99.6666666666667
5.26168917472262 99.6666666666667
5.26281861539274 99.6666666666667
5.26394805606286 99.6666666666667
5.26507749673298 99.6666666666667
5.2662069374031 99.6666666666667
5.26733637807322 99.6666666666667
5.26846581874334 99.6666666666667
5.26959525941345 99.6666666666667
5.27072470008357 99.6666666666667
5.27185414075369 99.6666666666667
5.27298358142381 99.6666666666667
5.27411302209393 99.6666666666667
5.27524246276405 99.6666666666667
5.27637190343416 99.6666666666667
5.27750134410428 99.6666666666667
5.2786307847744 99.6666666666667
5.27976022544452 99.6666666666667
5.28088966611464 99.6666666666667
5.28201910678476 99.6666666666667
5.28314854745488 99.6666666666667
5.28427798812499 99.6666666666667
5.28540742879511 99.6666666666667
5.28653686946523 99.6666666666667
5.28766631013535 99.6666666666667
5.28879575080547 99.6666666666667
5.28992519147559 99.6666666666667
5.2910546321457 99.6666666666667
5.29218407281582 99.6666666666667
5.29331351348594 99.6666666666667
5.29444295415606 99.6666666666667
5.29557239482618 99.6666666666667
5.2967018354963 99.6666666666667
5.29783127616642 99.6666666666667
5.29896071683653 99.6666666666667
5.30009015750665 99.6666666666667
5.30121959817677 99.6666666666667
5.30234903884689 99.6666666666667
5.30347847951701 99.6666666666667
5.30460792018713 99.6666666666667
5.30573736085725 99.6666666666667
5.30686680152736 99.6666666666667
5.30799624219748 99.6666666666667
5.3091256828676 99.6666666666667
5.31025512353772 99.6666666666667
5.31138456420784 99.6666666666667
5.31251400487796 99.6666666666667
5.31364344554807 99.6666666666667
5.31477288621819 99.6666666666667
5.31590232688831 99.6666666666667
5.31703176755843 99.6666666666667
5.31816120822855 99.6666666666667
5.31929064889867 99.6666666666667
5.32042008956879 99.6666666666667
5.3215495302389 99.6666666666667
5.32267897090902 99.6666666666667
5.32380841157914 99.6666666666667
5.32493785224926 99.6666666666667
5.32606729291938 99.6666666666667
5.3271967335895 99.6666666666667
5.32832617425962 99.6666666666667
5.32945561492973 99.6666666666667
5.33058505559985 99.6666666666667
5.33171449626997 99.6666666666667
5.33284393694009 99.6666666666667
5.33397337761021 99.6666666666667
5.33510281828033 99.6666666666667
5.33623225895044 99.6666666666667
5.33736169962056 99.6666666666667
5.33849114029068 99.6666666666667
5.3396205809608 99.6666666666667
5.34075002163092 99.6666666666667
5.34187946230104 99.6666666666667
5.34300890297116 99.6666666666667
5.34413834364127 99.6666666666667
5.34526778431139 99.6666666666667
5.34639722498151 99.6666666666667
5.34752666565163 99.6666666666667
5.34865610632175 99.6666666666667
5.34978554699187 99.6666666666667
5.35091498766199 99.6666666666667
5.3520444283321 99.6666666666667
5.35317386900222 99.6666666666667
5.35430330967234 99.6666666666667
5.35543275034246 99.6666666666667
5.35656219101258 99.6666666666667
5.3576916316827 99.6666666666667
5.35882107235281 99.6666666666667
5.35995051302293 99.6666666666667
5.36107995369305 99.6666666666667
5.36220939436317 99.6666666666667
5.36333883503329 99.6666666666667
5.36446827570341 99.6666666666667
5.36559771637353 99.6666666666667
5.36672715704364 99.6666666666667
5.36785659771376 99.6666666666667
5.36898603838388 99.6666666666667
5.370115479054 99.6666666666667
5.37124491972412 99.6666666666667
5.37237436039424 99.6666666666667
5.37350380106435 99.6666666666667
5.37463324173447 99.6666666666667
5.37576268240459 99.6666666666667
5.37689212307471 99.6666666666667
5.37802156374483 99.6666666666667
5.37915100441495 99.6666666666667
5.38028044508507 99.6666666666667
5.38140988575518 99.6666666666667
5.3825393264253 99.6666666666667
5.38366876709542 99.6666666666667
5.38479820776554 99.6666666666667
5.38592764843566 99.6666666666667
5.38705708910578 99.6666666666667
5.3881865297759 99.6666666666667
5.38931597044601 99.6666666666667
5.39044541111613 99.6666666666667
5.39157485178625 99.6666666666667
5.39270429245637 99.6666666666667
5.39383373312649 99.6666666666667
5.39496317379661 99.6666666666667
5.39609261446672 99.6666666666667
5.39722205513684 99.6666666666667
5.39835149580696 99.6666666666667
5.39948093647708 99.6666666666667
5.4006103771472 99.6666666666667
5.40173981781732 99.6666666666667
5.40286925848744 99.6666666666667
5.40399869915755 99.6666666666667
5.40512813982767 99.6666666666667
5.40625758049779 99.6666666666667
5.40738702116791 99.6666666666667
5.40851646183803 99.6666666666667
5.40964590250815 99.6666666666667
5.41077534317827 99.6666666666667
5.41190478384838 99.6666666666667
5.4130342245185 99.6666666666667
5.41416366518862 99.6666666666667
5.41529310585874 99.6666666666667
5.41642254652886 99.6666666666667
5.41755198719898 99.6666666666667
5.41868142786909 99.6666666666667
5.41981086853921 99.6666666666667
5.42094030920933 99.6666666666667
5.42206974987945 99.6666666666667
5.42319919054957 99.6666666666667
5.42432863121969 99.6666666666667
5.42545807188981 99.6666666666667
5.42658751255992 99.6666666666667
5.42771695323004 99.6666666666667
5.42884639390016 99.6666666666667
5.42997583457028 99.6666666666667
5.4311052752404 99.6666666666667
5.43223471591052 99.6666666666667
5.43336415658063 99.6666666666667
5.43449359725075 99.6666666666667
5.43562303792087 99.6666666666667
5.43675247859099 99.6666666666667
5.43788191926111 99.6666666666667
5.43901135993123 99.6666666666667
5.44014080060135 99.6666666666667
5.44127024127146 99.6666666666667
5.44239968194158 99.6666666666667
5.4435291226117 99.6666666666667
5.44465856328182 99.6666666666667
5.44578800395194 99.6666666666667
5.44691744462206 99.6666666666667
5.44804688529218 99.6666666666667
5.44917632596229 99.6666666666667
5.45030576663241 99.6666666666667
5.45143520730253 99.6666666666667
5.45256464797265 99.6666666666667
5.45369408864277 99.6666666666667
5.45482352931289 99.6666666666667
5.455952969983 99.6666666666667
5.45708241065312 99.6666666666667
5.45821185132324 99.6666666666667
5.45934129199336 99.6666666666667
5.46047073266348 99.6666666666667
5.4616001733336 99.6666666666667
5.46272961400372 99.6666666666667
5.46385905467383 99.6666666666667
5.46498849534395 99.6666666666667
5.46611793601407 99.6666666666667
5.46724737668419 99.6666666666667
5.46837681735431 99.6666666666667
5.46950625802443 99.6666666666667
5.47063569869455 99.6666666666667
5.47176513936466 99.6666666666667
5.47289458003478 99.6666666666667
5.4740240207049 99.6666666666667
5.47515346137502 99.6666666666667
5.47628290204514 99.6666666666667
5.47741234271526 99.6666666666667
5.47854178338538 99.6666666666667
5.47967122405549 99.6666666666667
5.48080066472561 99.6666666666667
5.48193010539573 99.6666666666667
5.48305954606585 99.6666666666667
5.48418898673597 99.6666666666667
5.48531842740609 99.6666666666667
5.4864478680762 99.6666666666667
5.48757730874632 99.6666666666667
5.48870674941644 99.6666666666667
5.48983619008656 99.6666666666667
5.49096563075668 99.6666666666667
5.4920950714268 99.6666666666667
5.49322451209691 99.6666666666667
5.49435395276703 99.6666666666667
5.49548339343715 99.6666666666667
5.49661283410727 99.6666666666667
5.49774227477739 99.6666666666667
5.49887171544751 99.6666666666667
5.50000115611763 99.6666666666667
5.50113059678774 99.6666666666667
5.50226003745786 99.6666666666667
5.50338947812798 99.6666666666667
5.5045189187981 99.6666666666667
5.50564835946822 99.6666666666667
5.50677780013834 99.6666666666667
5.50790724080846 99.6666666666667
5.50903668147857 99.6666666666667
5.51016612214869 99.6666666666667
5.51129556281881 99.6666666666667
5.51242500348893 99.6666666666667
5.51355444415905 99.6666666666667
5.51468388482917 99.6666666666667
5.51581332549928 99.6666666666667
5.5169427661694 99.6666666666667
5.51807220683952 99.6666666666667
5.51920164750964 99.6666666666667
5.52033108817976 99.6666666666667
5.52146052884988 99.6666666666667
5.52258996952 99.6666666666667
5.52371941019011 99.6666666666667
5.52484885086023 99.6666666666667
5.52597829153035 99.6666666666667
5.52710773220047 99.6666666666667
5.52823717287059 99.6666666666667
5.52936661354071 99.6666666666667
5.53049605421083 99.6666666666667
5.53162549488094 99.6666666666667
5.53275493555106 99.6666666666667
5.53388437622118 99.6666666666667
5.5350138168913 99.6666666666667
5.53614325756142 99.6666666666667
5.53727269823154 99.6666666666667
5.53840213890166 99.6666666666667
5.53953157957177 99.6666666666667
5.54066102024189 99.6666666666667
5.54179046091201 99.6666666666667
5.54291990158213 99.6666666666667
5.54404934225225 99.6666666666667
5.54517878292237 99.6666666666667
5.54630822359248 99.6666666666667
5.5474376642626 99.6666666666667
5.54856710493272 99.6666666666667
5.54969654560284 99.6666666666667
5.55082598627296 99.6666666666667
5.55195542694308 99.6666666666667
5.5530848676132 99.6666666666667
5.55421430828331 99.6666666666667
5.55534374895343 99.6666666666667
5.55647318962355 99.6666666666667
5.55760263029367 99.6666666666667
5.55873207096379 99.6666666666667
5.55986151163391 99.6666666666667
5.56099095230402 99.6666666666667
5.56212039297414 99.6666666666667
5.56324983364426 99.6666666666667
5.56437927431438 99.6666666666667
5.5655087149845 99.6666666666667
5.56663815565462 99.6666666666667
5.56776759632474 99.6666666666667
5.56889703699485 99.6666666666667
5.57002647766497 99.6666666666667
5.57115591833509 99.6666666666667
5.57228535900521 99.6666666666667
5.57341479967533 99.6666666666667
5.57454424034545 99.6666666666667
5.57567368101556 99.6666666666667
5.57680312168568 99.6666666666667
5.5779325623558 99.6666666666667
5.57906200302592 99.6666666666667
5.58019144369604 99.6666666666667
5.58132088436616 99.6666666666667
5.58245032503628 99.6666666666667
5.58357976570639 99.6666666666667
5.58470920637651 99.6666666666667
5.58583864704663 99.6666666666667
5.58696808771675 99.6666666666667
5.58809752838687 99.6666666666667
5.58922696905699 99.6666666666667
5.59035640972711 99.6666666666667
5.59148585039722 99.6666666666667
5.59261529106734 99.6666666666667
5.59374473173746 99.6666666666667
5.59487417240758 99.6666666666667
5.5960036130777 99.6666666666667
5.59713305374782 99.6666666666667
5.59826249441794 99.6666666666667
5.59939193508805 99.6666666666667
5.60052137575817 99.6666666666667
5.60165081642829 99.6666666666667
5.60278025709841 99.6666666666667
5.60390969776853 99.6666666666667
5.60503913843865 99.6666666666667
5.60616857910876 99.6666666666667
5.60729801977888 99.6666666666667
5.608427460449 99.6666666666667
5.60955690111912 99.6666666666667
5.61068634178924 99.6666666666667
5.61181578245936 99.6666666666667
5.61294522312948 99.6666666666667
5.61407466379959 99.6666666666667
5.61520410446971 99.6666666666667
5.61633354513983 99.6666666666667
5.61746298580995 99.6666666666667
5.61859242648007 99.6666666666667
5.61972186715019 99.6666666666667
5.6208513078203 99.6666666666667
5.62198074849042 99.6666666666667
5.62311018916054 99.6666666666667
5.62423962983066 99.6666666666667
5.62536907050078 99.6666666666667
5.6264985111709 99.6666666666667
5.62762795184102 99.6666666666667
5.62875739251113 99.6666666666667
5.62988683318125 99.6666666666667
5.63101627385137 99.6666666666667
5.63214571452149 99.6666666666667
5.63327515519161 99.6666666666667
5.63440459586173 99.6666666666667
5.63553403653184 99.6666666666667
5.63666347720196 99.6666666666667
5.63779291787208 99.6666666666667
5.6389223585422 99.6666666666667
5.64005179921232 99.6666666666667
5.64118123988244 99.6666666666667
5.64231068055256 99.6666666666667
5.64344012122267 99.6666666666667
5.64456956189279 99.6666666666667
5.64569900256291 99.6666666666667
5.64682844323303 99.6666666666667
5.64795788390315 99.6666666666667
5.64908732457327 99.6666666666667
5.65021676524339 100
10 100
};
\addlegendentry{Distance Estimates}
\end{axis}

\end{tikzpicture}

==> figures/ornstein_uhlenbeck.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\Huge]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
height=7.5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Transient Case},
title style={at={(0.5,0.975)}},
%title={\centering \(\displaystyle \mu_\infty{=}31\) ppm; \(\displaystyle \varepsilon[0]{=}\mu_\infty{+}10\)  ppm},
%\(\displaystyle \bm{\mu_\infty{=}31}\)  ppm; \(\displaystyle \varepsilon[0]{=}\mu_\infty\)
width=11.25cm,
x grid style={white!69.01960784313725!black},
xlabel={Time / min},
xmin=-0.24992, xmax=5.24832,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6},
y grid style={white!69.01960784313725!black},
ylabel={SRO / ppm},
ymin=28.6323699239628, ymax=41.59989012346,
ytick style={color=black},
ytick={28,30,32,34,36,38,40,42}
]
\addplot [line width=1.5pt, color0]
table {%
	0 41
	0.00213333333333333 40.9539200616237
	0.00426666666666667 41.0046663347712
	0.0064 40.9829318120347
	0.00853333333333333 41.0104573871192
	0.0106666666666667 40.9398135525654
	0.0128 40.8760805525705
	0.0149333333333333 40.8483219830844
	0.0170666666666667 40.8551934996243
	0.0192 40.841867365511
	0.0213333333333333 40.8619725417882
	0.0234666666666667 40.7982419700938
	0.0256 40.7305691277126
	0.0277333333333333 40.6880688296216
	0.0298666666666667 40.6925111918898
	0.032 40.5982316954564
	0.0341333333333333 40.5445093348445
	0.0362666666666667 40.5705274855037
	0.0384 40.5484766757959
	0.0405333333333333 40.5454284649758
	0.0426666666666667 40.5422102798817
	0.0448 40.5139252440054
	0.0469333333333333 40.5327073303861
	0.0490666666666667 40.4968062724767
	0.0512 40.5056770743562
	0.0533333333333333 40.4399370530544
	0.0554666666666667 40.4370663886389
	0.0576 40.4839878311759
	0.0597333333333333 40.5106034741713
	0.0618666666666667 40.458039192113
	0.064 40.3766478853245
	0.0661333333333333 40.3271579110277
	0.0682666666666667 40.3100284046036
	0.0704 40.332214403283
	0.0725333333333333 40.3718454851279
	0.0746666666666667 40.3659252319721
	0.0768 40.4053738647519
	0.0789333333333333 40.4003339261758
	0.0810666666666667 40.4108125432745
	0.0832 40.3386721931834
	0.0853333333333333 40.3119191041993
	0.0874666666666667 40.2538720265937
	0.0896 40.2902974401828
	0.0917333333333333 40.2766913440726
	0.0938666666666667 40.2560760256919
	0.096 40.2121228778176
	0.0981333333333333 40.218635677449
	0.100266666666667 40.241900749927
	0.1024 40.1868294269545
	0.104533333333333 40.1855106927656
	0.106666666666667 40.2275994916739
	0.1088 40.2721199797031
	0.110933333333333 40.2831630700472
	0.113066666666667 40.152672950545
	0.1152 40.1662950104901
	0.117333333333333 40.1985332947998
	0.119466666666667 40.2271263486013
	0.1216 40.2248133069099
	0.123733333333333 40.1899251657624
	0.125866666666667 40.202790837362
	0.128 40.1061573469276
	0.130133333333333 40.0541109181883
	0.132266666666667 39.9774000924322
	0.1344 39.9464682963811
	0.136533333333333 39.9598369031956
	0.138666666666667 39.989958626922
	0.1408 40.0228673585835
	0.142933333333333 39.9853363162316
	0.145066666666667 39.9745158355986
	0.1472 39.8596587400762
	0.149333333333333 39.83473794224
	0.151466666666667 39.879755863944
	0.1536 39.9129677179054
	0.155733333333333 39.9582637522319
	0.157866666666667 39.9348121606285
	0.16 39.8803668681835
	0.162133333333333 39.927421114192
	0.164266666666667 39.9983121581034
	0.1664 40.0447678700784
	0.168533333333333 40.0790433980545
	0.170666666666667 40.0529242727516
	0.1728 40.0316620938861
	0.174933333333333 40.0887946400664
	0.177066666666667 40.0733949236137
	0.1792 40.0966869391624
	0.181333333333333 40.0269683632517
	0.183466666666667 40.0103832177335
	0.1856 40.0800932566095
	0.187733333333333 40.135991209894
	0.189866666666667 40.0679666097839
	0.192 39.928929124427
	0.194133333333333 39.9116082833038
	0.196266666666667 39.9101346331045
	0.1984 39.8612750127991
	0.200533333333333 39.84520325379
	0.202666666666667 39.7851788836772
	0.2048 39.8420789423062
	0.206933333333333 39.8569963134578
	0.209066666666667 39.8742585047391
	0.2112 39.8802046371814
	0.213333333333333 39.9135794718928
	0.215466666666667 39.9612653350765
	0.2176 39.8282430690567
	0.219733333333333 39.8966225184575
	0.221866666666667 39.8773524897002
	0.224 39.8457529787681
	0.226133333333333 39.7533174857663
	0.228266666666667 39.822489828503
	0.2304 39.7716153400395
	0.232533333333333 39.794415727035
	0.234666666666667 39.6050805752873
	0.2368 39.642270482975
	0.238933333333333 39.6331470656289
	0.241066666666667 39.6183443680906
	0.2432 39.7031050378161
	0.245333333333333 39.7643492073126
	0.247466666666667 39.8095678799901
	0.2496 39.7716930879669
	0.251733333333333 39.7500666871568
	0.253866666666667 39.7730379106369
	0.256 39.8164221504538
	0.258133333333333 39.8206410701859
	0.260266666666667 39.7747011554787
	0.2624 39.7165997067733
	0.264533333333333 39.7143699142659
	0.266666666666667 39.7864159089233
	0.2688 39.7473054368532
	0.270933333333333 39.7013671602943
	0.273066666666667 39.7776283151684
	0.2752 39.7590002226859
	0.277333333333333 39.7107921754688
	0.279466666666667 39.7415244092259
	0.2816 39.7814868854187
	0.283733333333333 39.6966403864482
	0.285866666666667 39.6005108608601
	0.288 39.5728600478767
	0.290133333333333 39.5939718597195
	0.292266666666667 39.5807309121185
	0.2944 39.5128056539696
	0.296533333333333 39.5364653607666
	0.298666666666667 39.5569442248139
	0.3008 39.5671536274658
	0.302933333333333 39.5120175474986
	0.305066666666667 39.5045194040656
	0.3072 39.4583239964397
	0.309333333333333 39.5382557308553
	0.311466666666667 39.4689344185996
	0.3136 39.4108263839122
	0.315733333333333 39.4246588503988
	0.317866666666667 39.4066060182163
	0.32 39.4328448500663
	0.322133333333333 39.4124929770755
	0.324266666666667 39.3646503686684
	0.3264 39.3973140895517
	0.328533333333333 39.3622677066877
	0.330666666666667 39.3640877974417
	0.3328 39.3924104495686
	0.334933333333333 39.3917085628158
	0.337066666666667 39.336045507754
	0.3392 39.2642648274587
	0.341333333333333 39.1916563335786
	0.343466666666667 39.1777212064043
	0.3456 39.1752528054143
	0.347733333333333 39.1763532312198
	0.349866666666667 39.1995980070284
	0.352 39.217963012782
	0.354133333333333 39.168060451558
	0.356266666666667 39.1167106950519
	0.3584 39.0837069572425
	0.360533333333333 39.0077489048417
	0.362666666666667 39.0155960394647
	0.3648 38.9588426183553
	0.366933333333333 38.9745582156931
	0.369066666666667 38.9911352273389
	0.3712 38.9579260765286
	0.373333333333333 38.9916810933737
	0.375466666666667 38.9847671321915
	0.3776 38.9068282119145
	0.379733333333333 38.8676586003107
	0.381866666666667 38.8399457583046
	0.384 38.8032036645926
	0.386133333333333 38.8033679092742
	0.388266666666667 38.7531972574737
	0.3904 38.787463408354
	0.392533333333333 38.8036385567925
	0.394666666666667 38.8922127564355
	0.3968 38.8252224426375
	0.398933333333333 38.8004492940375
	0.401066666666667 38.91248436813
	0.4032 38.8778170680975
	0.405333333333333 38.8717342139389
	0.407466666666667 38.8136450511133
	0.4096 38.6776157658433
	0.411733333333333 38.6423381853198
	0.413866666666667 38.6843032873
	0.416 38.6412733512848
	0.418133333333333 38.5994537412566
	0.420266666666667 38.5296604984599
	0.4224 38.4652418722138
	0.424533333333333 38.4450523823431
	0.426666666666667 38.4344858560934
	0.4288 38.513589470372
	0.430933333333333 38.5042623684846
	0.433066666666667 38.5128161292994
	0.4352 38.5532129868787
	0.437333333333333 38.5081408054287
	0.439466666666667 38.5199382131148
	0.4416 38.528451590443
	0.443733333333333 38.5053987042662
	0.445866666666667 38.4224694609723
	0.448 38.3558951038339
	0.450133333333333 38.3664713961631
	0.452266666666667 38.3243488328528
	0.4544 38.3085064693586
	0.456533333333333 38.3984599829234
	0.458666666666667 38.3598936238328
	0.4608 38.4045819292622
	0.462933333333333 38.529269255995
	0.465066666666667 38.535173952303
	0.4672 38.5986100547558
	0.469333333333333 38.579672534296
	0.471466666666667 38.5651580874285
	0.4736 38.5211587945765
	0.475733333333333 38.5364798624674
	0.477866666666667 38.5504782617829
	0.48 38.5148959449023
	0.482133333333333 38.5272859222591
	0.484266666666667 38.5051104786951
	0.4864 38.4504739098564
	0.488533333333333 38.3834040330887
	0.490666666666667 38.3691983415692
	0.4928 38.3991538411339
	0.494933333333333 38.4135199736465
	0.497066666666667 38.3486648694127
	0.4992 38.3745360906685
	0.501333333333333 38.3806756265395
	0.503466666666667 38.2778885475439
	0.5056 38.277803277207
	0.507733333333333 38.3222087884472
	0.509866666666667 38.3692861113626
	0.512 38.3659885654411
	0.514133333333333 38.3339625866421
	0.516266666666667 38.2830368098443
	0.5184 38.3251098369595
	0.520533333333333 38.3988950444777
	0.522666666666667 38.363824553953
	0.5248 38.3728817885641
	0.526933333333333 38.4587161546231
	0.529066666666667 38.4525146337727
	0.5312 38.3574667522129
	0.533333333333333 38.3082188207347
	0.535466666666667 38.2691291828922
	0.5376 38.2517680251107
	0.539733333333333 38.2197151881428
	0.541866666666667 38.2449374506028
	0.544 38.1217638545824
	0.546133333333333 38.1156981295259
	0.548266666666667 38.1576197573616
	0.5504 38.1010596046128
	0.552533333333333 38.0787180232559
	0.554666666666667 38.0787375711899
	0.5568 38.0490225833043
	0.558933333333333 38.0786839235975
	0.561066666666667 38.1177798062001
	0.5632 38.2035478399245
	0.565333333333333 38.2510077173987
	0.567466666666667 38.2677210076657
	0.5696 38.2394935360132
	0.571733333333333 38.1836241498982
	0.573866666666667 38.2227000706578
	0.576 38.1555347437523
	0.578133333333333 38.1612636840292
	0.580266666666667 38.1956194338461
	0.5824 38.1387289587502
	0.584533333333333 38.1031636108031
	0.586666666666667 38.0560191628995
	0.5888 37.9741435557407
	0.590933333333333 38.014043739746
	0.593066666666667 38.0130226950088
	0.5952 37.9938800687143
	0.597333333333333 37.9609351579562
	0.599466666666667 37.9303512229138
	0.6016 37.9612248494186
	0.603733333333333 38.0020954888716
	0.605866666666667 38.0065385099379
	0.608 38.0385411304062
	0.610133333333333 38.0107129075632
	0.612266666666667 38.0072815560747
	0.6144 37.9615744175017
	0.616533333333333 37.9156182413506
	0.618666666666667 37.9960084748135
	0.6208 37.9550070077708
	0.622933333333333 38.0421241023535
	0.625066666666667 38.1031127017738
	0.6272 38.0776686549911
	0.629333333333333 37.9810703581947
	0.631466666666667 37.9689396421388
	0.6336 38.0004745350054
	0.635733333333333 38.0162423022026
	0.637866666666667 38.031447851723
	0.64 38.0470738419065
	0.642133333333333 37.9271112278059
	0.644266666666667 37.9356990823427
	0.6464 37.9849290606849
	0.648533333333333 38.0036420344878
	0.650666666666667 37.9697065198095
	0.6528 37.9138464332487
	0.654933333333333 37.845018374726
	0.657066666666667 37.8582676879272
	0.6592 37.8348856895153
	0.661333333333333 37.8727973305977
	0.663466666666667 37.8209179260069
	0.6656 37.8398852810399
	0.667733333333333 37.8229290541867
	0.669866666666667 37.7375096059411
	0.672 37.7537127224234
	0.674133333333333 37.7798496990356
	0.676266666666667 37.8425812902517
	0.6784 37.903717424775
	0.680533333333333 37.9116761462468
	0.682666666666667 37.8383513861218
	0.6848 37.6892483371978
	0.686933333333333 37.6787980106626
	0.689066666666667 37.5933176019892
	0.6912 37.5791304745005
	0.693333333333333 37.5556799688625
	0.695466666666667 37.5345253641193
	0.6976 37.4989226135877
	0.699733333333333 37.5203769965411
	0.701866666666667 37.5394327976462
	0.704 37.5797188092588
	0.706133333333333 37.6456659790175
	0.708266666666667 37.6509701680321
	0.7104 37.5923023047962
	0.712533333333333 37.5763030749677
	0.714666666666667 37.6816325328997
	0.7168 37.6732928925091
	0.718933333333333 37.6795240419609
	0.721066666666667 37.6714092273254
	0.7232 37.6131855968477
	0.725333333333333 37.6183239626844
	0.727466666666667 37.561191234911
	0.7296 37.6108636326667
	0.731733333333333 37.6351076715165
	0.733866666666667 37.6543634450974
	0.736 37.6305953793537
	0.738133333333333 37.5925723981943
	0.740266666666667 37.487169461661
	0.7424 37.4444050063655
	0.744533333333333 37.4425035434482
	0.746666666666667 37.3977156760611
	0.7488 37.463506693073
	0.750933333333333 37.5332346400108
	0.753066666666667 37.5211650304144
	0.7552 37.4768631950516
	0.757333333333333 37.4290667554059
	0.759466666666667 37.3642505506347
	0.7616 37.4248299101131
	0.763733333333333 37.3994285705233
	0.765866666666667 37.3670770860616
	0.768 37.3595232684104
	0.770133333333333 37.3365264180316
	0.772266666666667 37.3549078568005
	0.7744 37.3709938679946
	0.776533333333333 37.3613581093368
	0.778666666666667 37.3943128298769
	0.7808 37.3751890625932
	0.782933333333333 37.3822495529651
	0.785066666666667 37.4111638609271
	0.7872 37.3620722162033
	0.789333333333333 37.4612544480172
	0.791466666666667 37.5229194865075
	0.7936 37.6272500110899
	0.795733333333333 37.6301318448598
	0.797866666666667 37.6121407575613
	0.8 37.6363526077448
	0.802133333333333 37.6069339991675
	0.804266666666667 37.5624401653901
	0.8064 37.4358169197191
	0.808533333333333 37.3864462452501
	0.810666666666667 37.3835074568746
	0.8128 37.3729759314817
	0.814933333333333 37.3685887959703
	0.817066666666667 37.3550980916882
	0.8192 37.326401514079
	0.821333333333333 37.3514178040549
	0.823466666666667 37.3852829137742
	0.8256 37.359961138742
	0.827733333333333 37.370334184057
	0.829866666666667 37.3368994002294
	0.832 37.3595363940991
	0.834133333333333 37.3154473295568
	0.836266666666667 37.3095773178976
	0.8384 37.2704064986902
	0.840533333333333 37.1584081500117
	0.842666666666667 37.1258537942327
	0.8448 37.0230262402914
	0.846933333333333 36.9386512338115
	0.849066666666667 36.8303319127482
	0.8512 36.8520471001718
	0.853333333333333 36.8425414244726
	0.855466666666667 36.7850132435348
	0.8576 36.8080946776926
	0.859733333333333 36.7953133243543
	0.861866666666667 36.7734238460931
	0.864 36.738630483574
	0.866133333333333 36.6766909937529
	0.868266666666667 36.562863657582
	0.8704 36.6276551112772
	0.872533333333333 36.6893101288757
	0.874666666666667 36.7079852401987
	0.8768 36.6904398059643
	0.878933333333333 36.7599348499749
	0.881066666666667 36.8214110138013
	0.8832 36.8040400437827
	0.885333333333333 36.7937284940786
	0.887466666666667 36.7806403796092
	0.8896 36.794323669048
	0.891733333333333 36.7163811962921
	0.893866666666667 36.6489349608564
	0.896 36.6360683919065
	0.898133333333333 36.609518987748
	0.900266666666667 36.658647049797
	0.9024 36.6502170575666
	0.904533333333333 36.7041799149292
	0.906666666666667 36.7302601800188
	0.9088 36.721155960798
	0.910933333333333 36.717120879887
	0.913066666666667 36.7439413145795
	0.9152 36.708575264122
	0.917333333333333 36.8081167646369
	0.919466666666667 36.8083879910403
	0.9216 36.7382714815766
	0.923733333333333 36.7472619298856
	0.925866666666667 36.7642550642512
	0.928 36.748711639898
	0.930133333333333 36.6432770863666
	0.932266666666667 36.5645023569614
	0.9344 36.5399151034006
	0.936533333333333 36.5911175184278
	0.938666666666667 36.5895289120962
	0.9408 36.6591908374769
	0.942933333333333 36.6906597091196
	0.945066666666667 36.7128193184106
	0.9472 36.6980996615336
	0.949333333333333 36.6809132954527
	0.951466666666667 36.7503954005954
	0.9536 36.6916608067912
	0.955733333333333 36.6769919864568
	0.957866666666667 36.7248912150996
	0.96 36.7401101206689
	0.962133333333333 36.6686287158879
	0.964266666666667 36.7090324361292
	0.9664 36.642953428063
	0.968533333333333 36.6548421920607
	0.970666666666667 36.6812233586423
	0.9728 36.7280367560019
	0.974933333333333 36.7085110994354
	0.977066666666667 36.6187799938179
	0.9792 36.6615394748832
	0.981333333333333 36.6498018386223
	0.983466666666667 36.6511385246969
	0.9856 36.6415559228713
	0.987733333333333 36.6414945698371
	0.989866666666667 36.7215959228139
	0.992 36.7946566916884
	0.994133333333333 36.7875991220011
	0.996266666666667 36.7686890411091
	0.9984 36.713117337223
	1.00053333333333 36.6389473671316
	1.00266666666667 36.6551013976629
	1.0048 36.5469343249277
	1.00693333333333 36.5092219417095
	1.00906666666667 36.6513679236708
	1.0112 36.6464829130362
	1.01333333333333 36.5966438662074
	1.01546666666667 36.4612444367074
	1.0176 36.4880541330512
	1.01973333333333 36.3171524383525
	1.02186666666667 36.2976502045608
	1.024 36.271421842096
	1.02613333333333 36.3430435047408
	1.02826666666667 36.2767832678362
	1.0304 36.3346940381823
	1.03253333333333 36.272276008016
	1.03466666666667 36.2028547746238
	1.0368 36.205402829889
	1.03893333333333 36.1567974535099
	1.04106666666667 36.1233602507966
	1.0432 36.0885620997717
	1.04533333333333 36.0444476200353
	1.04746666666667 36.1128725620076
	1.0496 36.1036860655941
	1.05173333333333 36.1163583181873
	1.05386666666667 36.0618463617645
	1.056 36.0441142235489
	1.05813333333333 36.0245375364066
	1.06026666666667 36.0675684415473
	1.0624 36.0068704430678
	1.06453333333333 35.9638964611468
	1.06666666666667 35.9358665030232
	1.0688 35.8741798348744
	1.07093333333333 35.8459672174292
	1.07306666666667 35.8167690419131
	1.0752 35.8002270147983
	1.07733333333333 35.8385600167462
	1.07946666666667 35.7260222105264
	1.0816 35.7194493622897
	1.08373333333333 35.6597008110211
	1.08586666666667 35.7297284322793
	1.088 35.8208693907138
	1.09013333333333 35.7715696510721
	1.09226666666667 35.7734502383593
	1.0944 35.7253488554681
	1.09653333333333 35.7152661960821
	1.09866666666667 35.7778186493003
	1.1008 35.8195288901956
	1.10293333333333 35.7587491235727
	1.10506666666667 35.687858267762
	1.1072 35.7050863431588
	1.10933333333333 35.6646275112973
	1.11146666666667 35.6235081912082
	1.1136 35.6939119200317
	1.11573333333333 35.7252870567411
	1.11786666666667 35.7924400007005
	1.12 35.7598524618142
	1.12213333333333 35.7866888316105
	1.12426666666667 35.7696108614417
	1.1264 35.7695374573637
	1.12853333333333 35.7705305114764
	1.13066666666667 35.8215734465605
	1.1328 35.7252553137379
	1.13493333333333 35.646747772114
	1.13706666666667 35.5854922810971
	1.1392 35.5919534316417
	1.14133333333333 35.4833295700834
	1.14346666666667 35.5117206753395
	1.1456 35.5003024273226
	1.14773333333333 35.4824143316802
	1.14986666666667 35.4897560908403
	1.152 35.4449515228844
	1.15413333333333 35.4471236893061
	1.15626666666667 35.4274423266958
	1.1584 35.4161109716229
	1.16053333333333 35.4467249030062
	1.16266666666667 35.484049915909
	1.1648 35.4669628801095
	1.16693333333333 35.4707189819301
	1.16906666666667 35.5848117279377
	1.1712 35.5740409904877
	1.17333333333333 35.6133540301405
	1.17546666666667 35.5956931034064
	1.1776 35.4985937129964
	1.17973333333333 35.5037068655661
	1.18186666666667 35.4100449778826
	1.184 35.3643773566521
	1.18613333333333 35.4185728869248
	1.18826666666667 35.386984509781
	1.1904 35.4166024222761
	1.19253333333333 35.4051197219297
	1.19466666666667 35.3608133873748
	1.1968 35.371044568459
	1.19893333333333 35.4580310828732
	1.20106666666667 35.4245631537503
	1.2032 35.4750714530098
	1.20533333333333 35.4743461400991
	1.20746666666667 35.5414035675727
	1.2096 35.4583187138986
	1.21173333333333 35.4480079006241
	1.21386666666667 35.4313396163853
	1.216 35.4910089827016
	1.21813333333333 35.4645648325838
	1.22026666666667 35.3919908382041
	1.2224 35.315983525909
	1.22453333333333 35.313084263596
	1.22666666666667 35.4308860337776
	1.2288 35.4296196157483
	1.23093333333333 35.295506691418
	1.23306666666667 35.3762440173853
	1.2352 35.3575251925435
	1.23733333333333 35.3612380026477
	1.23946666666667 35.4904860791985
	1.2416 35.4573075980558
	1.24373333333333 35.4380533712075
	1.24586666666667 35.4586086688326
	1.248 35.4535847970384
	1.25013333333333 35.5025365696584
	1.25226666666667 35.5305938805365
	1.2544 35.4118675952548
	1.25653333333333 35.3815201070134
	1.25866666666667 35.4092878764589
	1.2608 35.3230231882737
	1.26293333333333 35.2258114111386
	1.26506666666667 35.2143423202283
	1.2672 35.1481929004205
	1.26933333333333 35.2187604868593
	1.27146666666667 35.2530171710059
	1.2736 35.2593770070502
	1.27573333333333 35.2195815729306
	1.27786666666667 35.2695311371705
	1.28 35.3413958954356
	1.28213333333333 35.3206026871167
	1.28426666666667 35.267482932521
	1.2864 35.2559336695576
	1.28853333333333 35.3551315037229
	1.29066666666667 35.3646969473158
	1.2928 35.385591589423
	1.29493333333333 35.3415280562964
	1.29706666666667 35.3234513519497
	1.2992 35.2935659506271
	1.30133333333333 35.2922955430168
	1.30346666666667 35.3608101581838
	1.3056 35.3855320917597
	1.30773333333333 35.3669427561677
	1.30986666666667 35.3630755712414
	1.312 35.3789944124056
	1.31413333333333 35.3071610156543
	1.31626666666667 35.3384068408904
	1.3184 35.2784597082877
	1.32053333333333 35.2596128142312
	1.32266666666667 35.2583024327739
	1.3248 35.2735722908183
	1.32693333333333 35.3095741203453
	1.32906666666667 35.3783282223139
	1.3312 35.3637144830103
	1.33333333333333 35.2820548237918
	1.33546666666667 35.1639371571266
	1.3376 35.2411768381803
	1.33973333333333 35.1583472920231
	1.34186666666667 35.1755880422553
	1.344 35.2361692489736
	1.34613333333333 35.1839793505574
	1.34826666666667 35.1132217893647
	1.3504 35.1767899751373
	1.35253333333333 35.2032334623689
	1.35466666666667 35.2168109973469
	1.3568 35.2451516558642
	1.35893333333333 35.2503422341441
	1.36106666666667 35.2267198943328
	1.3632 35.3017301545989
	1.36533333333333 35.3292183492723
	1.36746666666667 35.3556924891636
	1.3696 35.3801802753963
	1.37173333333333 35.3076817123079
	1.37386666666667 35.2580245453984
	1.376 35.2251284134266
	1.37813333333333 35.2595614243622
	1.38026666666667 35.301534562632
	1.3824 35.1853980381321
	1.38453333333333 35.2030673853995
	1.38666666666667 35.1199846442531
	1.3888 35.1057848610517
	1.39093333333333 35.1262702873095
	1.39306666666667 35.1274838817881
	1.3952 35.0978432217387
	1.39733333333333 35.0232621577241
	1.39946666666667 34.9361966965789
	1.4016 34.8844102162575
	1.40373333333333 34.9102669370846
	1.40586666666667 34.8523429883462
	1.408 34.8371875893078
	1.41013333333333 34.900101829114
	1.41226666666667 34.9522802446642
	1.4144 34.962748493358
	1.41653333333333 34.9516614178479
	1.41866666666667 35.06310753974
	1.4208 35.0403510461412
	1.42293333333333 35.0547915339056
	1.42506666666667 35.0212496271849
	1.4272 34.9850651703657
	1.42933333333333 34.9980054981426
	1.43146666666667 34.9987168524488
	1.4336 35.0181734543456
	1.43573333333333 35.0953734400816
	1.43786666666667 35.1455144680159
	1.44 35.1153070983787
	1.44213333333333 34.9849022644343
	1.44426666666667 35.014066667772
	1.4464 35.051393439291
	1.44853333333333 35.0176752618204
	1.45066666666667 34.8920272244931
	1.4528 34.8664171001229
	1.45493333333333 34.8362936370212
	1.45706666666667 34.8579021373495
	1.4592 34.8827573148566
	1.46133333333333 34.8847198460943
	1.46346666666667 34.8562987156723
	1.4656 34.9056002014279
	1.46773333333333 34.8579273821944
	1.46986666666667 34.8476915369267
	1.472 34.8244398404407
	1.47413333333333 34.812407041985
	1.47626666666667 34.8953908733706
	1.4784 34.9910900105447
	1.48053333333333 34.9871306980745
	1.48266666666667 34.9273966893996
	1.4848 34.9556432180759
	1.48693333333333 34.9136758156362
	1.48906666666667 34.8658562184908
	1.4912 34.7915184743414
	1.49333333333333 34.7842758891416
	1.49546666666667 34.6708078432765
	1.4976 34.6540150360389
	1.49973333333333 34.600373945214
	1.50186666666667 34.6465300589085
	1.504 34.6353831644861
	1.50613333333333 34.6324298796165
	1.50826666666667 34.6127355319607
	1.5104 34.5863081271159
	1.51253333333333 34.5753256526528
	1.51466666666667 34.6107117324498
	1.5168 34.6458971112453
	1.51893333333333 34.6790657721374
	1.52106666666667 34.7196017765732
	1.5232 34.8008239823582
	1.52533333333333 34.8564186894265
	1.52746666666667 34.8158353421167
	1.5296 34.8081200657251
	1.53173333333333 34.8198493564633
	1.53386666666667 34.7916937949817
	1.536 34.8159663953039
	1.53813333333333 34.8403610111433
	1.54026666666667 34.8459807393182
	1.5424 34.800860279212
	1.54453333333333 34.7813607544734
	1.54666666666667 34.7902213760559
	1.5488 34.7768245555262
	1.55093333333333 34.8052919715191
	1.55306666666667 34.6934487814578
	1.5552 34.6696828202749
	1.55733333333333 34.6077744801331
	1.55946666666667 34.6004974671579
	1.5616 34.5697711723281
	1.56373333333333 34.5397426990046
	1.56586666666667 34.5455380741965
	1.568 34.6082804554356
	1.57013333333333 34.6319593836678
	1.57226666666667 34.6262019827443
	1.5744 34.6170322100434
	1.57653333333333 34.5569263714413
	1.57866666666667 34.5096751162517
	1.5808 34.4895211418167
	1.58293333333333 34.4536521006343
	1.58506666666667 34.3211341188159
	1.5872 34.3422475980212
	1.58933333333333 34.3065642571769
	1.59146666666667 34.219652911134
	1.5936 34.2546484390101
	1.59573333333333 34.2949144431608
	1.59786666666667 34.2728381163747
	1.6 34.2948733423916
	1.60213333333333 34.2149592980989
	1.60426666666667 34.2838890545282
	1.6064 34.2285661904448
	1.60853333333333 34.230197125786
	1.61066666666667 34.1888026147031
	1.6128 34.1846620406678
	1.61493333333333 34.254809751428
	1.61706666666667 34.1695597585702
	1.6192 34.1502379430014
	1.62133333333333 34.1248749574621
	1.62346666666667 34.1028526491176
	1.6256 34.1563485513544
	1.62773333333333 34.10043032944
	1.62986666666667 34.0176742628602
	1.632 34.0672134240176
	1.63413333333333 34.0102394788388
	1.63626666666667 34.0767532474344
	1.6384 34.1806525921555
	1.64053333333333 34.1100406575577
	1.64266666666667 34.1310231472552
	1.6448 34.1310529545902
	1.64693333333333 34.1182415331919
	1.64906666666667 34.0941392742446
	1.6512 34.0399239134112
	1.65333333333333 34.0440122009833
	1.65546666666667 34.016596682799
	1.6576 34.0379249511425
	1.65973333333333 34.0052194771082
	1.66186666666667 33.9737200446427
	1.664 33.9289199906791
	1.66613333333333 33.8908696654109
	1.66826666666667 33.8697912645872
	1.6704 33.7184800121428
	1.67253333333333 33.7507169076352
	1.67466666666667 33.7395260882774
	1.6768 33.6987605096568
	1.67893333333333 33.7404920604577
	1.68106666666667 33.7136395410237
	1.6832 33.7408358940264
	1.68533333333333 33.8247130963586
	1.68746666666667 33.8271400573307
	1.6896 33.9000685866163
	1.69173333333333 33.889078256253
	1.69386666666667 33.9148047969724
	1.696 33.9112097315197
	1.69813333333333 33.8571233150107
	1.70026666666667 33.8863521014085
	1.7024 33.9270943469169
	1.70453333333333 33.9121843626161
	1.70666666666667 33.9149857841701
	1.7088 33.8318951891362
	1.71093333333333 33.8058449008749
	1.71306666666667 33.8155660630677
	1.7152 33.8066607723123
	1.71733333333333 33.837489087111
	1.71946666666667 33.7687290270582
	1.7216 33.7641297787653
	1.72373333333333 33.7842612131295
	1.72586666666667 33.7896846078535
	1.728 33.8285920652681
	1.73013333333333 33.8213195242706
	1.73226666666667 33.7482511754384
	1.7344 33.7180517528953
	1.73653333333333 33.6534846854243
	1.73866666666667 33.666214474099
	1.7408 33.6346374175833
	1.74293333333333 33.7273601645691
	1.74506666666667 33.669704467112
	1.7472 33.678396257335
	1.74933333333333 33.650625650669
	1.75146666666667 33.6242811768828
	1.7536 33.6566161615888
	1.75573333333333 33.5762692231001
	1.75786666666667 33.7026526492452
	1.76 33.7407471309191
	1.76213333333333 33.8131612422938
	1.76426666666667 33.8661478787201
	1.7664 33.8639761151092
	1.76853333333333 33.8130361868204
	1.77066666666667 33.8185534940469
	1.7728 33.7721234335201
	1.77493333333333 33.8214205587303
	1.77706666666667 33.7659168493128
	1.7792 33.7937872440017
	1.78133333333333 33.8319081055228
	1.78346666666667 33.8111186224585
	1.7856 33.8248319830293
	1.78773333333333 33.8929540692165
	1.78986666666667 33.9479460445666
	1.792 33.9598273200791
	1.79413333333333 33.8805089481594
	1.79626666666667 33.8202827051122
	1.7984 33.8154512989638
	1.80053333333333 33.7611887573432
	1.80266666666667 33.7499884558352
	1.8048 33.7483501642655
	1.80693333333333 33.7195161405882
	1.80906666666667 33.7282639566297
	1.8112 33.7456503887077
	1.81333333333333 33.6743523614
	1.81546666666667 33.661938718187
	1.8176 33.6814213163251
	1.81973333333333 33.6597154884994
	1.82186666666667 33.7655486285866
	1.824 33.677046820127
	1.82613333333333 33.6750703162435
	1.82826666666667 33.6532884919992
	1.8304 33.5835954631488
	1.83253333333333 33.5006996752399
	1.83466666666667 33.4391555635663
	1.8368 33.4030252046971
	1.83893333333333 33.3025247049573
	1.84106666666667 33.3113820287728
	1.8432 33.1998922608572
	1.84533333333333 33.2139035660302
	1.84746666666667 33.1685416625566
	1.8496 33.1854921021699
	1.85173333333333 33.2041856594317
	1.85386666666667 33.1231202279043
	1.856 33.1866362349909
	1.85813333333333 33.1924229249129
	1.86026666666667 33.1831737325203
	1.8624 33.1702815348673
	1.86453333333333 33.0948116589717
	1.86666666666667 33.0876613060179
	1.8688 33.0736680207635
	1.87093333333333 32.99430903479
	1.87306666666667 33.0114857044302
	1.8752 33.0662919521489
	1.87733333333333 32.9655332223529
	1.87946666666667 32.9903347527432
	1.8816 32.9582590890985
	1.88373333333333 32.9401370289271
	1.88586666666667 32.960185778981
	1.888 33.0391056004868
	1.89013333333333 32.970695621238
	1.89226666666667 32.94760412576
	1.8944 32.9802644697226
	1.89653333333333 32.9058633484001
	1.89866666666667 32.8084273793578
	1.9008 32.7779415551177
	1.90293333333333 32.7814274263357
	1.90506666666667 32.8405682184361
	1.9072 32.8836081634718
	1.90933333333333 32.8563032716902
	1.91146666666667 32.8108496045427
	1.9136 32.7765122273721
	1.91573333333333 32.8055422496413
	1.91786666666667 32.8872046271215
	1.92 32.936543829715
	1.92213333333333 33.0148379574915
	1.92426666666667 32.9651974096889
	1.9264 32.9584020266597
	1.92853333333333 33.0355208847894
	1.93066666666667 33.0440075263051
	1.9328 32.9747120890037
	1.93493333333333 32.9325394410294
	1.93706666666667 32.8789181649809
	1.9392 32.8834324037773
	1.94133333333333 32.8590717114627
	1.94346666666667 32.883170507718
	1.9456 32.8744833227513
	1.94773333333333 32.8581982766524
	1.94986666666667 32.8847283360023
	1.952 32.8961827171246
	1.95413333333333 32.961118847223
	1.95626666666667 32.9265010635543
	1.9584 32.8789857346312
	1.96053333333333 32.8472672893401
	1.96266666666667 32.8321538374479
	1.9648 32.8101207714343
	1.96693333333333 32.8194829223337
	1.96906666666667 32.8297753094528
	1.9712 32.8812268654477
	1.97333333333333 32.8703880737722
	1.97546666666667 32.8639596928568
	1.9776 32.8624255092172
	1.97973333333333 32.8383407826737
	1.98186666666667 32.8723017421026
	1.984 32.8238411213208
	1.98613333333333 32.8367087957775
	1.98826666666667 32.8221350566554
	1.9904 32.8090277787628
	1.99253333333333 32.663564952563
	1.99466666666667 32.7369871872469
	1.9968 32.6577773648632
	1.99893333333333 32.6558777354648
	2.00106666666667 32.72442925796
	2.0032 32.7604525586974
	2.00533333333333 32.7827741339883
	2.00746666666667 32.7432965075131
	2.0096 32.6797129048879
	2.01173333333333 32.6664639802645
	2.01386666666667 32.6641566128399
	2.016 32.637698917461
	2.01813333333333 32.6627651683419
	2.02026666666667 32.7820274377255
	2.0224 32.6960942592157
	2.02453333333333 32.7009250840305
	2.02666666666667 32.6511110779339
	2.0288 32.6510501397475
	2.03093333333333 32.7171274633607
	2.03306666666667 32.7211824194841
	2.0352 32.7055253067931
	2.03733333333333 32.723103496071
	2.03946666666667 32.7258117959931
	2.0416 32.7110717106744
	2.04373333333333 32.6610175842644
	2.04586666666667 32.7447148915801
	2.048 32.7671991101584
	2.05013333333333 32.796454962076
	2.05226666666667 32.9000619510271
	2.0544 32.9053139672408
	2.05653333333333 32.8592719711703
	2.05866666666667 32.8187616862516
	2.0608 32.8174779873213
	2.06293333333333 32.8436791203219
	2.06506666666667 32.8300163317107
	2.0672 32.8304184444198
	2.06933333333333 32.7256365173832
	2.07146666666667 32.6759116729022
	2.0736 32.6644034219184
	2.07573333333333 32.5343790625663
	2.07786666666667 32.5871831824298
	2.08 32.5491366491288
	2.08213333333333 32.5467569648759
	2.08426666666667 32.5693654252008
	2.0864 32.5342099684772
	2.08853333333333 32.4568729784678
	2.09066666666667 32.4727203118797
	2.0928 32.4091908147859
	2.09493333333333 32.4017008058869
	2.09706666666667 32.3998836353469
	2.0992 32.3926669999623
	2.10133333333333 32.4600184251115
	2.10346666666667 32.4242542861046
	2.1056 32.4958577296095
	2.10773333333333 32.4296342559921
	2.10986666666667 32.3228746125327
	2.112 32.3223156510435
	2.11413333333333 32.1922620431335
	2.11626666666667 32.1684581255797
	2.1184 32.2151117370011
	2.12053333333333 32.1945142943666
	2.12266666666667 32.213991236499
	2.1248 32.2150703059306
	2.12693333333333 32.1665100419514
	2.12906666666667 32.1516357118876
	2.1312 32.1157232220095
	2.13333333333333 32.0614063004017
	2.13546666666667 32.0043707292296
	2.1376 32.0388260010539
	2.13973333333333 32.1049006114561
	2.14186666666667 32.105100140381
	2.144 32.1722845207119
	2.14613333333333 32.1640738425844
	2.14826666666667 32.1831351717449
	2.1504 32.2864534390927
	2.15253333333333 32.341174619018
	2.15466666666667 32.4239479440096
	2.1568 32.4015423967918
	2.15893333333333 32.4182970975297
	2.16106666666667 32.4307399358106
	2.1632 32.4172512434414
	2.16533333333333 32.4880675624776
	2.16746666666667 32.4645762523757
	2.1696 32.4047162230315
	2.17173333333333 32.4470849278272
	2.17386666666667 32.4581063604673
	2.176 32.3832605469503
	2.17813333333333 32.4737484484896
	2.18026666666667 32.4872239684776
	2.1824 32.4798044733402
	2.18453333333333 32.491568538313
	2.18666666666667 32.4819130762196
	2.1888 32.3963482970873
	2.19093333333333 32.4176466117317
	2.19306666666667 32.4268579298419
	2.1952 32.4838329258372
	2.19733333333333 32.4944371319496
	2.19946666666667 32.4658771864057
	2.2016 32.4718584489083
	2.20373333333333 32.4609639695513
	2.20586666666667 32.4808579030427
	2.208 32.4158370850135
	2.21013333333333 32.3981816919154
	2.21226666666667 32.3127201207455
	2.2144 32.290871543243
	2.21653333333333 32.3299905770432
	2.21866666666667 32.3279897842415
	2.2208 32.3424255209019
	2.22293333333333 32.4480625279135
	2.22506666666667 32.5094982006317
	2.2272 32.4790912560751
	2.22933333333333 32.3191902605247
	2.23146666666667 32.3481340389989
	2.2336 32.3757315151244
	2.23573333333333 32.3797110194146
	2.23786666666667 32.3613154089925
	2.24 32.3836558005072
	2.24213333333333 32.4007099918536
	2.24426666666667 32.3951145974502
	2.2464 32.4262309307469
	2.24853333333333 32.4058613939552
	2.25066666666667 32.3728553618538
	2.2528 32.3960599687381
	2.25493333333333 32.4198078475717
	2.25706666666667 32.3848590898374
	2.2592 32.4304413173575
	2.26133333333333 32.3708371036318
	2.26346666666667 32.4764942525675
	2.2656 32.4680552716385
	2.26773333333333 32.467738415083
	2.26986666666667 32.4229326614442
	2.272 32.4240524098432
	2.27413333333333 32.4243876008714
	2.27626666666667 32.3774368637213
	2.2784 32.3145430100088
	2.28053333333333 32.3034332823693
	2.28266666666667 32.3309822447352
	2.2848 32.2759601520664
	2.28693333333333 32.2071286728958
	2.28906666666667 32.2400761275972
	2.2912 32.1600135475984
	2.29333333333333 32.1913548416987
	2.29546666666667 32.1522952709517
	2.2976 32.0917356170566
	2.29973333333333 32.1365820808783
	2.30186666666667 32.0796819997683
	2.304 32.0263411691979
	2.30613333333333 31.9760609701363
	2.30826666666667 31.9724058558121
	2.3104 32.0211525450197
	2.31253333333333 32.0446172638205
	2.31466666666667 32.0725040336748
	2.3168 32.0676300188005
	2.31893333333333 32.1189927250857
	2.32106666666667 32.0571685024442
	2.3232 32.1079821476443
	2.32533333333333 32.0873781730595
	2.32746666666667 32.0024890646313
	2.3296 31.9631796756465
	2.33173333333333 31.9333058881912
	2.33386666666667 31.8390536580997
	2.336 31.8021340509141
	2.33813333333333 31.8066550136938
	2.34026666666667 31.7824476663672
	2.3424 31.7577477742812
	2.34453333333333 31.6655368068941
	2.34666666666667 31.6394714122603
	2.3488 31.5634370243619
	2.35093333333333 31.5276726383978
	2.35306666666667 31.4932070062485
	2.3552 31.4846392658126
	2.35733333333333 31.5648493762831
	2.35946666666667 31.6153280341881
	2.3616 31.6928451921478
	2.36373333333333 31.7443368959319
	2.36586666666667 31.7112476647211
	2.368 31.5501154623667
	2.37013333333333 31.4854400785187
	2.37226666666667 31.4585520474387
	2.3744 31.4656835153762
	2.37653333333333 31.5542599853912
	2.37866666666667 31.5538378929991
	2.3808 31.5491196309702
	2.38293333333333 31.4824735770662
	2.38506666666667 31.5268367519837
	2.3872 31.5219087733787
	2.38933333333333 31.5277248683404
	2.39146666666667 31.5069263235806
	2.3936 31.6129534411653
	2.39573333333333 31.6956526437101
	2.39786666666667 31.6226652264038
	2.4 31.5936466535968
	2.40213333333333 31.6049249894349
	2.40426666666667 31.618650117467
	2.4064 31.5741254494616
	2.40853333333333 31.5555078440288
	2.41066666666667 31.5515995429407
	2.4128 31.5394083062317
	2.41493333333333 31.5530827271943
	2.41706666666667 31.5891449963136
	2.4192 31.5730325016537
	2.42133333333333 31.5998947749903
	2.42346666666667 31.4620290156495
	2.4256 31.5090927318867
	2.42773333333333 31.5819423908246
	2.42986666666667 31.5071931180448
	2.432 31.467344192549
	2.43413333333333 31.4688063126254
	2.43626666666667 31.4430902982373
	2.4384 31.5157781524366
	2.44053333333333 31.5555705983153
	2.44266666666667 31.5854733523893
	2.4448 31.5828982154596
	2.44693333333333 31.5680796592171
	2.44906666666667 31.5658854077004
	2.4512 31.5359759979314
	2.45333333333333 31.5172870005429
	2.45546666666667 31.5520562481946
	2.4576 31.5863091314341
	2.45973333333333 31.5811872805273
	2.46186666666667 31.5024461902598
	2.464 31.574264626858
	2.46613333333333 31.5922540345253
	2.46826666666667 31.5684609200048
	2.4704 31.5290435004927
	2.47253333333333 31.469857253882
	2.47466666666667 31.5506058985773
	2.4768 31.6495234076987
	2.47893333333333 31.640254120125
	2.48106666666667 31.6571295295876
	2.4832 31.6257835310316
	2.48533333333333 31.6973850016989
	2.48746666666667 31.6481089421454
	2.4896 31.6905387982444
	2.49173333333333 31.6547891482722
	2.49386666666667 31.7501833345779
	2.496 31.7698787114568
	2.49813333333333 31.7374540790601
	2.50026666666667 31.7533238418495
	2.5024 31.7679951388372
	2.50453333333333 31.7808977255562
	2.50666666666667 31.8095356855145
	2.5088 31.8530353009093
	2.51093333333333 32.0057303654579
	2.51306666666667 31.9801397281001
	2.5152 32.0827109150174
	2.51733333333333 32.0546130246805
	2.51946666666667 31.9855797892236
	2.5216 31.9441033059255
	2.52373333333333 31.920458398048
	2.52586666666667 31.9283106433159
	2.528 31.8177374683551
	2.53013333333333 31.7803484710498
	2.53226666666667 31.8424528825149
	2.5344 31.9531823805066
	2.53653333333333 31.9351581741364
	2.53866666666667 31.9972291245306
	2.5408 31.9677171956113
	2.54293333333333 31.9020188620968
	2.54506666666667 31.8570264900849
	2.5472 31.771903330183
	2.54933333333333 31.8601150782366
	2.55146666666667 31.823286037549
	2.5536 31.8125060015111
	2.55573333333333 31.942741513345
	2.55786666666667 31.911868361557
	2.56 31.889230429222
	2.56213333333333 31.9095754001583
	2.56426666666667 31.7759031031087
	2.5664 31.7564009672867
	2.56853333333333 31.7213988495218
	2.57066666666667 31.6521524152067
	2.5728 31.5663237638698
	2.57493333333333 31.6022334993389
	2.57706666666667 31.6016265784105
	2.5792 31.5326074431974
	2.58133333333333 31.5218683200826
	2.58346666666667 31.5217565132418
	2.5856 31.4946486253443
	2.58773333333333 31.3823904499821
	2.58986666666667 31.3470025180218
	2.592 31.3259609951623
	2.59413333333333 31.3557619135887
	2.59626666666667 31.291892747483
	2.5984 31.3164643645227
	2.60053333333333 31.357660403655
	2.60266666666667 31.4134327789325
	2.6048 31.4219420243136
	2.60693333333333 31.4713156491046
	2.60906666666667 31.4593267756657
	2.6112 31.4618497078285
	2.61333333333333 31.3977301080576
	2.61546666666667 31.3972400415562
	2.6176 31.4620872918385
	2.61973333333333 31.5501230143875
	2.62186666666667 31.6636457652572
	2.624 31.673478708503
	2.62613333333333 31.7793810856878
	2.62826666666667 31.7311632323706
	2.6304 31.7016249221144
	2.63253333333333 31.7038666539099
	2.63466666666667 31.7694198045312
	2.6368 31.75602330384
	2.63893333333333 31.7806841102932
	2.64106666666667 31.649920622438
	2.6432 31.7603688021474
	2.64533333333333 31.7405735932035
	2.64746666666667 31.7675528440486
	2.6496 31.7267742797172
	2.65173333333333 31.7545651516957
	2.65386666666667 31.8464566701096
	2.656 31.8264798416066
	2.65813333333333 31.8773115002934
	2.66026666666667 31.8321991792019
	2.6624 31.82386582125
	2.66453333333333 31.8680907915883
	2.66666666666667 31.8127361903768
	2.6688 31.903544591365
	2.67093333333333 31.8837073922508
	2.67306666666667 31.8529342813819
	2.6752 31.8166091863527
	2.67733333333333 31.7954690090339
	2.67946666666667 31.8163482831279
	2.6816 31.8386864047023
	2.68373333333333 31.8435509289885
	2.68586666666667 31.877107104824
	2.688 31.849771660408
	2.69013333333333 31.8182904743656
	2.69226666666667 31.7289271203484
	2.6944 31.7040053068442
	2.69653333333333 31.7422592533127
	2.69866666666667 31.7781295065973
	2.7008 31.7816575585148
	2.70293333333333 31.7469292444396
	2.70506666666667 31.6951584146375
	2.7072 31.5801668995243
	2.70933333333333 31.5465528931154
	2.71146666666667 31.6148994687129
	2.7136 31.6155204554552
	2.71573333333333 31.6089186946186
	2.71786666666667 31.7075453813345
	2.72 31.7376081676233
	2.72213333333333 31.6577815066921
	2.72426666666667 31.6429077519447
	2.7264 31.7641478654851
	2.72853333333333 31.7766629954191
	2.73066666666667 31.7508375952267
	2.7328 31.8151368821302
	2.73493333333333 31.7653386814604
	2.73706666666667 31.7739058740618
	2.7392 31.7744941527192
	2.74133333333333 31.8035154540474
	2.74346666666667 31.776514734219
	2.7456 31.8116656228959
	2.74773333333333 31.8478818764347
	2.74986666666667 31.7645789852047
	2.752 31.7347564370681
	2.75413333333333 31.7720756481247
	2.75626666666667 31.8682578040095
	2.7584 31.906545410137
	2.76053333333333 31.8727896009552
	2.76266666666667 31.9478286257073
	2.7648 31.909159758139
	2.76693333333333 31.9479223715246
	2.76906666666667 31.9897841272695
	2.7712 31.9102400999358
	2.77333333333333 31.9427526911507
	2.77546666666667 31.8120986248779
	2.7776 31.8146883036299
	2.77973333333333 31.7589202707097
	2.78186666666667 31.8015388990816
	2.784 31.8302840019637
	2.78613333333333 31.7419266550546
	2.78826666666667 31.7966664034485
	2.7904 31.8646630842031
	2.79253333333333 31.7754688794888
	2.79466666666667 31.8372538576846
	2.7968 31.7059984628558
	2.79893333333333 31.6805150713678
	2.80106666666667 31.7407183345425
	2.8032 31.7814202025947
	2.80533333333333 31.8344926949351
	2.80746666666667 31.8200523944459
	2.8096 31.8829422392565
	2.81173333333333 31.8326447987438
	2.81386666666667 31.7476340608925
	2.816 31.7491656855577
	2.81813333333333 31.7876771603525
	2.82026666666667 31.7587692747207
	2.8224 31.714096638289
	2.82453333333333 31.6576651220011
	2.82666666666667 31.590609988253
	2.8288 31.5666298086119
	2.83093333333333 31.6378046795595
	2.83306666666667 31.5738242598563
	2.8352 31.5606817014634
	2.83733333333333 31.5960514495758
	2.83946666666667 31.6067968175638
	2.8416 31.5385938299669
	2.84373333333333 31.5021225718539
	2.84586666666667 31.5560112046676
	2.848 31.60201086297
	2.85013333333333 31.6043388290509
	2.85226666666667 31.5078023147158
	2.8544 31.4741659649166
	2.85653333333333 31.4581179662141
	2.85866666666667 31.5211343722559
	2.8608 31.564888082765
	2.86293333333333 31.4835053079874
	2.86506666666667 31.4420617914166
	2.8672 31.4405728697549
	2.86933333333333 31.4961250623721
	2.87146666666667 31.4468172272102
	2.8736 31.4944295604707
	2.87573333333333 31.4647421864844
	2.87786666666667 31.4788190843163
	2.88 31.5330898322273
	2.88213333333333 31.4977254754687
	2.88426666666667 31.4988883877025
	2.8864 31.5066268202694
	2.88853333333333 31.4934705608904
	2.89066666666667 31.4790146511919
	2.8928 31.4613175335975
	2.89493333333333 31.4718614622032
	2.89706666666667 31.4338499742993
	2.8992 31.41897819421
	2.90133333333333 31.3131639177599
	2.90346666666667 31.3000520518084
	2.9056 31.2607288642299
	2.90773333333333 31.2778538965315
	2.90986666666667 31.3011590138593
	2.912 31.2681155898922
	2.91413333333333 31.2204844694411
	2.91626666666667 31.2211981773012
	2.9184 31.2426291261389
	2.92053333333333 31.235792740349
	2.92266666666667 31.1653659235407
	2.9248 31.1476112729572
	2.92693333333333 31.1499021560498
	2.92906666666667 31.2081527006309
	2.9312 31.1706404627705
	2.93333333333333 31.149510985759
	2.93546666666667 31.1893460373286
	2.9376 31.229183304779
	2.93973333333333 31.2354297521098
	2.94186666666667 31.338469677198
	2.944 31.2986086903244
	2.94613333333333 31.323037833587
	2.94826666666667 31.2654335360885
	2.9504 31.2158157169823
	2.95253333333333 31.2061188096231
	2.95466666666667 31.1696082337539
	2.9568 31.0242407200452
	2.95893333333333 31.0279533876204
	2.96106666666667 31.0666207144978
	2.9632 31.0783847790897
	2.96533333333333 31.0697975040582
	2.96746666666667 31.0196907221329
	2.9696 30.9389155042076
	2.97173333333333 30.9652345360384
	2.97386666666667 31.016054166467
	2.976 31.0584153367375
	2.97813333333333 31.0372168450864
	2.98026666666667 31.114518693094
	2.9824 31.19308082776
	2.98453333333333 31.1606658485365
	2.98666666666667 31.1349702651634
	2.9888 31.1629921197078
	2.99093333333333 31.1806531679714
	2.99306666666667 31.1635143838427
	2.9952 31.162637307592
	2.99733333333333 31.1885749337181
	2.99946666666667 31.2562021788649
	3.0016 31.226510455625
	3.00373333333333 31.1911852820219
	3.00586666666667 31.2127200163954
	3.008 31.1856469954767
	3.01013333333333 31.1750954272608
	3.01226666666667 31.1164104186449
	3.0144 31.0688367900955
	3.01653333333333 31.068556335002
	3.01866666666667 31.0847534302326
	3.0208 31.0931661189593
	3.02293333333333 31.0169929756603
	3.02506666666667 31.0321648239529
	3.0272 31.1033305269691
	3.02933333333333 31.1047385840291
	3.03146666666667 31.1456703645287
	3.0336 31.1823180688389
	3.03573333333333 31.3126239353415
	3.03786666666667 31.2050521896338
	3.04 31.2456290588614
	3.04213333333333 31.2749434441604
	3.04426666666667 31.1656501016025
	3.0464 31.1947317941658
	3.04853333333333 31.1510311512629
	3.05066666666667 31.2047131820457
	3.0528 31.2513494313358
	3.05493333333333 31.2716409305226
	3.05706666666667 31.2468571998461
	3.0592 31.2134681631036
	3.06133333333333 31.2185189988164
	3.06346666666667 31.2447024717189
	3.0656 31.2302310669871
	3.06773333333333 31.2238397031831
	3.06986666666667 31.2924648210999
	3.072 31.2594729603806
	3.07413333333333 31.3487936466565
	3.07626666666667 31.4092270313087
	3.0784 31.3742110064693
	3.08053333333333 31.4150057886747
	3.08266666666667 31.3772707191631
	3.0848 31.408980015344
	3.08693333333333 31.4387549109405
	3.08906666666667 31.3376466063288
	3.0912 31.3571935295351
	3.09333333333333 31.3441725783169
	3.09546666666667 31.4216208099305
	3.0976 31.3612089832362
	3.09973333333333 31.3562230847752
	3.10186666666667 31.3451681280828
	3.104 31.4347348951174
	3.10613333333333 31.3512645575294
	3.10826666666667 31.3449015938158
	3.1104 31.384145731462
	3.11253333333333 31.4310061536838
	3.11466666666667 31.3986392814171
	3.1168 31.4786178261547
	3.11893333333333 31.5424841243205
	3.12106666666667 31.5978405686323
	3.1232 31.6079232424437
	3.12533333333333 31.5387316673639
	3.12746666666667 31.5074638544276
	3.1296 31.4876890056244
	3.13173333333333 31.541748361282
	3.13386666666667 31.5346937153456
	3.136 31.5604639462272
	3.13813333333333 31.5340322949307
	3.14026666666667 31.5058948714549
	3.1424 31.5305013347637
	3.14453333333333 31.5588644980849
	3.14666666666667 31.4998174375052
	3.1488 31.4787326831637
	3.15093333333333 31.4665296736264
	3.15306666666667 31.4401715700755
	3.1552 31.4865733505871
	3.15733333333333 31.4490557796449
	3.15946666666667 31.402129311714
	3.1616 31.4322716385458
	3.16373333333333 31.5345297765674
	3.16586666666667 31.5858683050845
	3.168 31.6945351824823
	3.17013333333333 31.7247048172815
	3.17226666666667 31.6822039918466
	3.1744 31.6558706658695
	3.17653333333333 31.6121114538355
	3.17866666666667 31.6034543506875
	3.1808 31.5736590579691
	3.18293333333333 31.574608262229
	3.18506666666667 31.5809984654443
	3.1872 31.5760862345991
	3.18933333333333 31.5599048561016
	3.19146666666667 31.6142351193883
	3.1936 31.5522856778256
	3.19573333333333 31.5111813518439
	3.19786666666667 31.4656882762414
	3.2 31.5074967928133
	3.20213333333333 31.5359170213293
	3.20426666666667 31.5617961998257
	3.2064 31.5443421662838
	3.20853333333333 31.5226800648323
	3.21066666666667 31.4981937896115
	3.2128 31.4755234210699
	3.21493333333333 31.5704648781729
	3.21706666666667 31.6085216758735
	3.2192 31.6273072048887
	3.22133333333333 31.6082371004773
	3.22346666666667 31.5550262841553
	3.2256 31.6415771296825
	3.22773333333333 31.7330445848342
	3.22986666666667 31.7638659511464
	3.232 31.7159800194631
	3.23413333333333 31.7262018655842
	3.23626666666667 31.7796554378749
	3.2384 31.7606932672589
	3.24053333333333 31.8149560690944
	3.24266666666667 31.7749726411187
	3.2448 31.7157583214766
	3.24693333333333 31.7909035408931
	3.24906666666667 31.7841193675711
	3.2512 31.760888785218
	3.25333333333333 31.7228230422144
	3.25546666666667 31.721246743518
	3.2576 31.6722055933014
	3.25973333333333 31.7210187515505
	3.26186666666667 31.7257893729309
	3.264 31.7159004705763
	3.26613333333333 31.7119266333351
	3.26826666666667 31.7480371936004
	3.2704 31.8445671179339
	3.27253333333333 31.7567126904742
	3.27466666666667 31.7271966544186
	3.2768 31.7798966895122
	3.27893333333333 31.6903376091313
	3.28106666666667 31.6508952495371
	3.2832 31.6154906604168
	3.28533333333333 31.6171358684708
	3.28746666666667 31.7095465708236
	3.2896 31.7343433132072
	3.29173333333333 31.6608568620876
	3.29386666666667 31.664958833464
	3.296 31.6142686655879
	3.29813333333333 31.6616995327795
	3.30026666666667 31.6570888453658
	3.3024 31.6725851226462
	3.30453333333333 31.6203593771654
	3.30666666666667 31.6329346167307
	3.3088 31.5575650238047
	3.31093333333333 31.5352561663452
	3.31306666666667 31.5391488523914
	3.3152 31.6415408405609
	3.31733333333333 31.6932557335311
	3.31946666666667 31.7357252940845
	3.3216 31.6937793472986
	3.32373333333333 31.695200329655
	3.32586666666667 31.7060466286775
	3.328 31.714228527046
	3.33013333333333 31.706833318341
	3.33226666666667 31.7698919092942
	3.3344 31.6730449478041
	3.33653333333333 31.5937627116304
	3.33866666666667 31.6057084619391
	3.3408 31.5615539637419
	3.34293333333333 31.5738926694269
	3.34506666666667 31.5381698488407
	3.3472 31.4323019413988
	3.34933333333333 31.4088277950087
	3.35146666666667 31.4692712491905
	3.3536 31.4076813085582
	3.35573333333333 31.4019094920724
	3.35786666666667 31.3894172190983
	3.36 31.439247016722
	3.36213333333333 31.407409210728
	3.36426666666667 31.4437512575864
	3.3664 31.4348168985841
	3.36853333333333 31.44394814768
	3.37066666666667 31.4404129751847
	3.3728 31.4125805248885
	3.37493333333333 31.5028943294133
	3.37706666666667 31.3585674064778
	3.3792 31.2865536488876
	3.38133333333333 31.2448874298889
	3.38346666666667 31.3355145794995
	3.3856 31.3634687678545
	3.38773333333333 31.3641258017312
	3.38986666666667 31.3123946954892
	3.392 31.3978982551135
	3.39413333333333 31.3433919017678
	3.39626666666667 31.3546098268496
	3.3984 31.3751792099715
	3.40053333333333 31.3403029945832
	3.40266666666667 31.3666650567124
	3.4048 31.4756320818009
	3.40693333333333 31.546239121006
	3.40906666666667 31.5492337957706
	3.4112 31.5577885920471
	3.41333333333333 31.5068013497028
	3.41546666666667 31.4881559930542
	3.4176 31.5027909456918
	3.41973333333333 31.5357777200302
	3.42186666666667 31.4833261445469
	3.424 31.4219797553093
	3.42613333333333 31.4722008892915
	3.42826666666667 31.5060583337883
	3.4304 31.4228862233047
	3.43253333333333 31.4181662089908
	3.43466666666667 31.4430211044364
	3.4368 31.3962836845526
	3.43893333333333 31.4019171170413
	3.44106666666667 31.3372699196747
	3.4432 31.3455185226275
	3.44533333333333 31.3906838528884
	3.44746666666667 31.4309640026365
	3.4496 31.3885284293652
	3.45173333333333 31.3531698838317
	3.45386666666667 31.3116231844039
	3.456 31.3010370118145
	3.45813333333333 31.3366009934255
	3.46026666666667 31.4263245936357
	3.4624 31.3188950025138
	3.46453333333333 31.2928053277734
	3.46666666666667 31.284726024065
	3.4688 31.2788596268549
	3.47093333333333 31.1936237569357
	3.47306666666667 31.2014084739376
	3.4752 31.1996797603329
	3.47733333333333 31.1615347976551
	3.47946666666667 31.1022633154711
	3.4816 31.1241023793228
	3.48373333333333 31.0544758401113
	3.48586666666667 30.9685061017734
	3.488 30.9540077240026
	3.49013333333333 31.0024257103987
	3.49226666666667 31.0600347119127
	3.4944 31.0728318427958
	3.49653333333333 30.9552847349774
	3.49866666666667 31.0181441235947
	3.5008 31.0306226520664
	3.50293333333333 31.0188829849749
	3.50506666666667 31.0333036784529
	3.5072 31.041099924797
	3.50933333333333 31.0862166904448
	3.51146666666667 31.0903076499445
	3.5136 31.1193382647604
	3.51573333333333 31.0847260128128
	3.51786666666667 31.1392990880244
	3.52 31.1922844521517
	3.52213333333333 31.1783281780915
	3.52426666666667 31.1957254503452
	3.5264 31.1766174688187
	3.52853333333333 31.109895623163
	3.53066666666667 31.0830010226137
	3.5328 31.0950234008313
	3.53493333333333 31.0722176750428
	3.53706666666667 31.0164813325857
	3.5392 31.0100743890127
	3.54133333333333 31.0519087249179
	3.54346666666667 31.111702151128
	3.5456 31.1057513935786
	3.54773333333333 31.1527126187589
	3.54986666666667 31.067361798613
	3.552 31.0301442130763
	3.55413333333333 31.123475613811
	3.55626666666667 31.1526395224151
	3.5584 31.1182188962197
	3.56053333333333 31.1636045349731
	3.56266666666667 31.0872494491588
	3.5648 31.1639618205919
	3.56693333333333 31.1021953451136
	3.56906666666667 31.144887091251
	3.5712 31.0583225178639
	3.57333333333333 31.1421261714038
	3.57546666666667 31.0987073861111
	3.5776 31.0928075678383
	3.57973333333333 31.1032980512382
	3.58186666666667 31.171965426678
	3.584 31.1674064227277
	3.58613333333333 31.1733532623219
	3.58826666666667 31.1354750117277
	3.5904 31.1610007967961
	3.59253333333333 31.187421678944
	3.59466666666667 31.2598396800002
	3.5968 31.2183989573456
	3.59893333333333 31.2579129378069
	3.60106666666667 31.2911845061746
	3.6032 31.2585197429603
	3.60533333333333 31.2724903535985
	3.60746666666667 31.2993778987118
	3.6096 31.3019782564971
	3.61173333333333 31.2767519655087
	3.61386666666667 31.2386828665827
	3.616 31.2370591703823
	3.61813333333333 31.2340881251523
	3.62026666666667 31.1897722205122
	3.6224 31.140349970278
	3.62453333333333 31.15279358228
	3.62666666666667 31.2048799727588
	3.6288 31.2587852789866
	3.63093333333333 31.1744963426985
	3.63306666666667 31.1655876526772
	3.6352 31.2613092991492
	3.63733333333333 31.1462636796001
	3.63946666666667 31.1377444821161
	3.6416 31.1564274228144
	3.64373333333333 31.2377831863915
	3.64586666666667 31.2141277525316
	3.648 31.2575061511207
	3.65013333333333 31.2674089464609
	3.65226666666667 31.2398884357533
	3.6544 31.2411928010639
	3.65653333333333 31.2067754830907
	3.65866666666667 31.1560613066335
	3.6608 31.1266125380864
	3.66293333333333 31.1015940556502
	3.66506666666667 31.1059189138094
	3.6672 31.1345399934592
	3.66933333333333 31.1488022378551
	3.67146666666667 31.1134279741456
	3.6736 31.1071914785852
	3.67573333333333 31.0470773103115
	3.67786666666667 31.0440135967668
	3.68 31.1302920965796
	3.68213333333333 31.0638564642952
	3.68426666666667 31.1613487784659
	3.6864 31.1608997043238
	3.68853333333333 31.106428214705
	3.69066666666667 31.1328246488627
	3.6928 31.1308180523108
	3.69493333333333 31.1818121143516
	3.69706666666667 31.2175887092425
	3.6992 31.1779043496415
	3.70133333333333 31.1997507906393
	3.70346666666667 31.2226965572658
	3.7056 31.2790967399765
	3.70773333333333 31.2824343969034
	3.70986666666667 31.302626948779
	3.712 31.2560862104111
	3.71413333333333 31.238688824107
	3.71626666666667 31.4050764405906
	3.7184 31.3502935517741
	3.72053333333333 31.3998046818985
	3.72266666666667 31.4177125285526
	3.7248 31.5090173291645
	3.72693333333333 31.5328403896362
	3.72906666666667 31.5216648545611
	3.7312 31.4547431831597
	3.73333333333333 31.506278517457
	3.73546666666667 31.5153273174864
	3.7376 31.5079929747587
	3.73973333333333 31.4483646408426
	3.74186666666667 31.4135888693254
	3.744 31.3602164973818
	3.74613333333333 31.3262253353632
	3.74826666666667 31.3753660619077
	3.7504 31.3626223740724
	3.75253333333333 31.3567356284264
	3.75466666666667 31.3538902755254
	3.7568 31.2646444488452
	3.75893333333333 31.3027745955466
	3.76106666666667 31.389053443588
	3.7632 31.4233538500981
	3.76533333333333 31.4686486725669
	3.76746666666667 31.5415508365046
	3.7696 31.5383007364487
	3.77173333333333 31.5414488702721
	3.77386666666667 31.5602223361912
	3.776 31.545638594856
	3.77813333333333 31.5778058443249
	3.78026666666667 31.540843729622
	3.7824 31.6243538185314
	3.78453333333333 31.6280372957632
	3.78666666666667 31.6131906854692
	3.7888 31.5904780508854
	3.79093333333333 31.5662174216421
	3.79306666666667 31.504172148866
	3.7952 31.4843727192341
	3.79733333333333 31.4184891317458
	3.79946666666667 31.474361382957
	3.8016 31.505299816074
	3.80373333333333 31.4725805888941
	3.80586666666667 31.4491140408791
	3.808 31.5325365045772
	3.81013333333333 31.478222849392
	3.81226666666667 31.4275309878164
	3.8144 31.3701522693604
	3.81653333333333 31.3474997997243
	3.81866666666667 31.4191910271927
	3.8208 31.3948971299888
	3.82293333333333 31.3495324210822
	3.82506666666667 31.3718742269596
	3.8272 31.4003510365892
	3.82933333333333 31.3039511816203
	3.83146666666667 31.3387444671651
	3.8336 31.2973205279434
	3.83573333333333 31.295583953684
	3.83786666666667 31.2436252658184
	3.84 31.2117491284504
	3.84213333333333 31.2058386427444
	3.84426666666667 31.2036110107271
	3.8464 31.2282477401345
	3.84853333333333 31.234686803714
	3.85066666666667 31.2095441323669
	3.8528 31.2288004392195
	3.85493333333333 31.2743987498043
	3.85706666666667 31.2911159342637
	3.8592 31.269665670195
	3.86133333333333 31.2660436996082
	3.86346666666667 31.2754342319191
	3.8656 31.2914663528945
	3.86773333333333 31.3362194992248
	3.86986666666667 31.2910905640071
	3.872 31.3452805847731
	3.87413333333333 31.3702783565175
	3.87626666666667 31.2865843907024
	3.8784 31.2519996986829
	3.88053333333333 31.2505010054007
	3.88266666666667 31.2074705974066
	3.8848 31.1391179385538
	3.88693333333333 31.0901489957127
	3.88906666666667 31.0603354536922
	3.8912 30.9395868428038
	3.89333333333333 31.0350308988469
	3.89546666666667 31.0619332292823
	3.8976 31.0717701424844
	3.89973333333333 31.1226467938372
	3.90186666666667 31.1156791948624
	3.904 31.0965113322823
	3.90613333333333 31.0429973743649
	3.90826666666667 31.0399865018057
	3.9104 31.0239392667267
	3.91253333333333 31.0653711891894
	3.91466666666667 31.009284017193
	3.9168 31.0280527420104
	3.91893333333333 31.0381412349435
	3.92106666666667 31.0554754134739
	3.9232 30.9993666130598
	3.92533333333333 30.9195721268268
	3.92746666666667 30.922465530805
	3.9296 30.9554319827539
	3.93173333333333 30.9625443994187
	3.93386666666667 31.008149648326
	3.936 31.0510232607989
	3.93813333333333 31.079607377239
	3.94026666666667 31.1393851220173
	3.9424 31.1128053308177
	3.94453333333333 31.0972412456835
	3.94666666666667 31.0667130572345
	3.9488 31.0673613794565
	3.95093333333333 31.0249485861448
	3.95306666666667 30.9852770142174
	3.9552 30.9959476962634
	3.95733333333333 31.1072117778388
	3.95946666666667 31.1601871676902
	3.9616 31.1409006753555
	3.96373333333333 31.1095907541839
	3.96586666666667 31.0579824869038
	3.968 31.0149640935855
	3.97013333333333 31.0063238821784
	3.97226666666667 31.0615695149291
	3.9744 31.0159983483776
	3.97653333333333 31.0197500658029
	3.97866666666667 30.9751790211189
	3.9808 30.9780103926485
	3.98293333333333 30.8956930494385
	3.98506666666667 30.8652457666523
	3.9872 30.8317778319586
	3.98933333333333 30.850131778646
	3.99146666666667 30.7502104694614
	3.9936 30.7003174634483
	3.99573333333333 30.6210644290039
	3.99786666666667 30.6356433923735
	4 30.5258089364852
	4.00213333333333 30.5747407638605
	4.00426666666667 30.5600782983345
	4.0064 30.5249181195143
	4.00853333333333 30.4176096633015
	4.01066666666667 30.4751756700684
	4.0128 30.4222993473909
	4.01493333333333 30.3835380645714
	4.01706666666667 30.324761602984
	4.0192 30.3455610338148
	4.02133333333333 30.3010096031546
	4.02346666666667 30.2834842511508
	4.0256 30.3311618225749
	4.02773333333333 30.3110846384595
	4.02986666666667 30.425406172447
	4.032 30.3846299392157
	4.03413333333333 30.3561725584886
	4.03626666666667 30.3740577073756
	4.0384 30.3732981353502
	4.04053333333333 30.2744249018982
	4.04266666666667 30.2351712979897
	4.0448 30.3331021185984
	4.04693333333333 30.2253158756698
	4.04906666666667 30.1701567996099
	4.0512 30.1227339860951
	4.05333333333333 30.1470914449473
	4.05546666666667 30.2065405404708
	4.0576 30.1669486471836
	4.05973333333333 30.1932420012682
	4.06186666666667 30.1715783569014
	4.064 30.2605398724465
	4.06613333333333 30.1977131808546
	4.06826666666667 30.1781535033317
	4.0704 30.1802384726922
	4.07253333333333 30.1771543725573
	4.07466666666667 30.1098587737977
	4.0768 30.0295568516644
	4.07893333333333 30.0568720400561
	4.08106666666667 30.0791095711648
	4.0832 30.1010037786269
	4.08533333333333 30.1193149910929
	4.08746666666667 30.1859167247189
	4.0896 30.1799492318086
	4.09173333333333 30.1621765341522
	4.09386666666667 30.1786889917618
	4.096 30.2047132976833
	4.09813333333333 30.1359430606044
	4.10026666666667 30.0834856975469
	4.1024 30.1745265510525
	4.10453333333333 30.1084960891402
	4.10666666666667 30.1085452869186
	4.1088 30.1748491931315
	4.11093333333333 30.2207557718089
	4.11306666666667 30.2504954278729
	4.1152 30.2553027125332
	4.11733333333333 30.2580306513846
	4.11946666666667 30.2029184872897
	4.1216 30.0998244134644
	4.12373333333333 30.0097061521148
	4.12586666666667 30.0318993498638
	4.128 30.0329728852754
	4.13013333333333 30.0104096597714
	4.13226666666667 29.9134924374048
	4.1344 29.9190022856271
	4.13653333333333 29.9241101755171
	4.13866666666667 29.8771248064817
	4.1408 29.7968246918976
	4.14293333333333 29.7570301068035
	4.14506666666667 29.7448274934223
	4.1472 29.7150825082476
	4.14933333333333 29.6932130827465
	4.15146666666667 29.7021935944176
	4.1536 29.7427751505603
	4.15573333333333 29.7144195629475
	4.15786666666667 29.7230989162241
	4.16 29.8321799327027
	4.16213333333333 29.8567198662019
	4.16426666666667 29.8515667487998
	4.1664 29.8637841872852
	4.16853333333333 29.8915409273152
	4.17066666666667 29.9666806219206
	4.1728 29.9029486268573
	4.17493333333333 29.9001767775625
	4.17706666666667 29.9669117339688
	4.1792 29.9885281647632
	4.18133333333333 29.931997209258
	4.18346666666667 29.9823772065258
	4.1856 29.8717465034373
	4.18773333333333 29.8511828750472
	4.18986666666667 29.831633009125
	4.192 29.8049999418678
	4.19413333333333 29.7328111793578
	4.19626666666667 29.6775911032726
	4.1984 29.6503262294147
	4.20053333333333 29.679644416655
	4.20266666666667 29.6494932098497
	4.2048 29.6766985485653
	4.20693333333333 29.6739705618228
	4.20906666666667 29.5998165932245
	4.2112 29.5191840563764
	4.21333333333333 29.497485067943
	4.21546666666667 29.4560868928167
	4.2176 29.4123968778597
	4.21973333333333 29.425756660491
	4.22186666666667 29.4701079859392
	4.224 29.4328814855409
	4.22613333333333 29.5438955708601
	4.22826666666667 29.5351975085314
	4.2304 29.4949880740037
	4.23253333333333 29.4488690043011
	4.23466666666667 29.4048705909459
	4.2368 29.3929119808199
	4.23893333333333 29.4249052972917
	4.24106666666667 29.3873478306435
	4.2432 29.4109675342872
	4.24533333333333 29.3251852721367
	4.24746666666667 29.2587069614388
	4.2496 29.2218026603036
	4.25173333333333 29.2508677468259
	4.25386666666667 29.2862392815929
	4.256 29.2456823730315
	4.25813333333333 29.2994524600477
	4.26026666666667 29.2599907087268
	4.2624 29.2224938085121
	4.26453333333333 29.2275361531381
	4.26666666666667 29.2723728216268
	4.2688 29.2670406877706
	4.27093333333333 29.3636470236134
	4.27306666666667 29.2998027849262
	4.2752 29.3103089365736
	4.27733333333333 29.4191954155992
	4.27946666666667 29.3995807011707
	4.2816 29.4312640227653
	4.28373333333333 29.4455825467311
	4.28586666666667 29.4436336713422
	4.288 29.3975562208437
	4.29013333333333 29.4294609766319
	4.29226666666667 29.4395128285486
	4.2944 29.4624538881428
	4.29653333333333 29.4365736657632
	4.29866666666667 29.4096889213824
	4.3008 29.451107721055
	4.30293333333333 29.4783260188846
	4.30506666666667 29.4631552659751
	4.3072 29.4304791284115
	4.30933333333333 29.3673729142331
	4.31146666666667 29.3664889164383
	4.3136 29.3609446804196
	4.31573333333333 29.3686682679038
	4.31786666666667 29.3548915387648
	4.32 29.3461966214276
	4.32213333333333 29.3201825111483
	4.32426666666667 29.3086104984324
	4.3264 29.4390083545832
	4.32853333333333 29.4573458939226
	4.33066666666667 29.4478227844272
	4.3328 29.4072080593435
	4.33493333333333 29.4015371315569
	4.33706666666667 29.3898636252564
	4.3392 29.4296892613917
	4.34133333333333 29.449041124835
	4.34346666666667 29.4241375130366
	4.3456 29.435094718412
	4.34773333333333 29.4443493716816
	4.34986666666667 29.4254463637886
	4.352 29.3919751137273
	4.35413333333333 29.4109975365748
	4.35626666666667 29.4576453266999
	4.3584 29.4519482170374
	4.36053333333333 29.4872801937126
	4.36266666666667 29.524794323849
	4.3648 29.5983538659214
	4.36693333333333 29.5634643858608
	4.36906666666667 29.6452987265718
	4.3712 29.6422402346722
	4.37333333333333 29.6123560856009
	4.37546666666667 29.6196894128163
	4.3776 29.6811642809952
	4.37973333333333 29.7361974569254
	4.38186666666667 29.7914788309343
	4.384 29.7566313227995
	4.38613333333333 29.7527772585112
	4.38826666666667 29.7020384610589
	4.3904 29.6841035923254
	4.39253333333333 29.721482669651
	4.39466666666667 29.7627229319377
	4.3968 29.8400415295408
	4.39893333333333 29.8444982590589
	4.40106666666667 29.8671945595997
	4.4032 29.9228107261992
	4.40533333333333 29.893545860009
	4.40746666666667 29.9028022150256
	4.4096 29.955209380537
	4.41173333333333 29.9441654054158
	4.41386666666667 29.9287576657986
	4.416 30.0078149920538
	4.41813333333333 30.0792605806764
	4.42026666666667 30.1198025104046
	4.4224 30.0115906913346
	4.42453333333333 29.9521035496391
	4.42666666666667 29.9762616376187
	4.4288 30.1251348568285
	4.43093333333333 30.0777867312014
	4.43306666666667 30.0333398251875
	4.4352 30.0809075647364
	4.43733333333333 30.1327006053864
	4.43946666666667 30.143900842469
	4.4416 30.1531125470451
	4.44373333333333 30.1442553516774
	4.44586666666667 30.1631254951209
	4.448 30.1410726290226
	4.45013333333333 30.1180963397693
	4.45226666666667 29.9741611319643
	4.4544 29.9115386199226
	4.45653333333333 29.8023758645654
	4.45866666666667 29.7875515762392
	4.4608 29.8591514249859
	4.46293333333333 29.8448443152087
	4.46506666666667 29.854796788603
	4.4672 29.8876802696185
	4.46933333333333 29.8443745719515
	4.47146666666667 29.9005797307928
	4.4736 29.9523116597429
	4.47573333333333 29.96238457777
	4.47786666666667 30.0592561915483
	4.48 30.0794065741858
	4.48213333333333 30.0890748400127
	4.48426666666667 30.0192793875004
	4.4864 30.0219775253065
	4.48853333333333 30.0089739402554
	4.49066666666667 30.0143333185616
	4.4928 30.0229682939137
	4.49493333333333 30.0232353128359
	4.49706666666667 30.0178595551657
	4.4992 29.9715397560804
	4.50133333333333 29.9948759406032
	4.50346666666667 29.9942537066545
	4.5056 30.0458176763378
	4.50773333333333 29.9996693397419
	4.50986666666667 30.0771381443191
	4.512 30.0910255547058
	4.51413333333333 30.1066542547467
	4.51626666666667 30.1647885674232
	4.5184 30.3367241081918
	4.52053333333333 30.2487530801251
	4.52266666666667 30.160491877565
	4.5248 30.1525850803234
	4.52693333333333 30.1431260961586
	4.52906666666667 30.1341491996337
	4.5312 30.2143208959335
	4.53333333333333 30.1681798292828
	4.53546666666667 30.2261401517629
	4.5376 30.2133370611673
	4.53973333333333 30.1499880971311
	4.54186666666667 30.0763557794783
	4.544 30.1726197343569
	4.54613333333333 30.1337915268111
	4.54826666666667 30.1073857238194
	4.5504 30.0371731198424
	4.55253333333333 30.0045527587469
	4.55466666666667 30.0984370933701
	4.5568 30.1064516273247
	4.55893333333333 30.1890053589634
	4.56106666666667 30.1881031396139
	4.5632 30.1715994611728
	4.56533333333333 30.171127758938
	4.56746666666667 30.1454389077291
	4.5696 30.1851785864767
	4.57173333333333 30.217834622582
	4.57386666666667 30.2260271285514
	4.576 30.2539867596745
	4.57813333333333 30.2567442932392
	4.58026666666667 30.3038731873377
	4.5824 30.2092357331272
	4.58453333333333 30.2011885213461
	4.58666666666667 30.1104793136841
	4.5888 30.0941334081657
	4.59093333333333 30.1182826434212
	4.59306666666667 30.0285237197622
	4.5952 30.0628056061781
	4.59733333333333 30.1045282477333
	4.59946666666667 30.0945070282099
	4.6016 30.0871578244024
	4.60373333333333 30.1219688979613
	4.60586666666667 30.1083668421793
	4.608 30.1103543636666
	4.61013333333333 30.0556973665086
	4.61226666666667 30.0727877492084
	4.6144 30.0819222612784
	4.61653333333333 30.1013288501362
	4.61866666666667 30.1211808510741
	4.6208 30.1505002201611
	4.62293333333333 30.0511868060856
	4.62506666666667 30.1231481673436
	4.6272 30.0205149345213
	4.62933333333333 30.0134601598182
	4.63146666666667 29.9933085180544
	4.6336 30.0023924719464
	4.63573333333333 30.0517373185438
	4.63786666666667 30.0457006735319
	4.64 30.1074616333026
	4.64213333333333 30.1338023612663
	4.64426666666667 30.1069131703042
	4.6464 30.2280490141749
	4.64853333333333 30.1847209294531
	4.65066666666667 30.1568520275821
	4.6528 30.1352047103269
	4.65493333333333 30.1875107562414
	4.65706666666667 30.2644272231676
	4.6592 30.2197300248622
	4.66133333333333 30.2458420100784
	4.66346666666667 30.2692215456215
	4.6656 30.287783012796
	4.66773333333333 30.3371661405187
	4.66986666666667 30.3330470591175
	4.672 30.3262432875522
	4.67413333333333 30.3234927889836
	4.67626666666667 30.2628911094653
	4.6784 30.247115535753
	4.68053333333333 30.2084283879543
	4.68266666666667 30.2431908640979
	4.6848 30.3014396206911
	4.68693333333333 30.2990342624247
	4.68906666666667 30.2877105139645
	4.6912 30.310212314812
	4.69333333333333 30.2974014913402
	4.69546666666667 30.2599541283566
	4.6976 30.3099489482258
	4.69973333333333 30.3790202572475
	4.70186666666667 30.3723365165787
	4.704 30.3688147861175
	4.70613333333333 30.3909570188636
	4.70826666666667 30.3452429669206
	4.7104 30.3418886122291
	4.71253333333333 30.3378744041915
	4.71466666666667 30.3783333756727
	4.7168 30.3850563572153
	4.71893333333333 30.3674045739046
	4.72106666666667 30.3501493993905
	4.7232 30.3369940158837
	4.72533333333333 30.3138408997015
	4.72746666666667 30.343874596008
	4.7296 30.3345371218806
	4.73173333333333 30.2586603140136
	4.73386666666667 30.2596679169308
	4.736 30.309675311472
	4.73813333333333 30.337474246309
	4.74026666666667 30.4043216095886
	4.7424 30.4137600088432
	4.74453333333333 30.5300520297469
	4.74666666666667 30.5463403658187
	4.7488 30.6727793426275
	4.75093333333333 30.7165469412596
	4.75306666666667 30.7477943854197
	4.7552 30.7739037002654
	4.75733333333333 30.7318398614581
	4.75946666666667 30.6832766152142
	4.7616 30.6722259226898
	4.76373333333333 30.6309148845138
	4.76586666666667 30.6915208909454
	4.768 30.7222777504378
	4.77013333333333 30.6694064022202
	4.77226666666667 30.6019392077342
	4.7744 30.7264886725307
	4.77653333333333 30.6628786918223
	4.77866666666667 30.7229069988494
	4.7808 30.7772599393493
	4.78293333333333 30.7434169778485
	4.78506666666667 30.7341638721877
	4.7872 30.7385381706408
	4.78933333333333 30.7290163199539
	4.79146666666667 30.8793149138298
	4.7936 30.8624765994195
	4.79573333333333 30.9224145054263
	4.79786666666667 30.8791567946338
	4.8 30.8303740777209
	4.80213333333333 30.9139832654428
	4.80426666666667 30.9013440062897
	4.8064 30.9638980947026
	4.80853333333333 31.0263800093751
	4.81066666666667 30.9360349622378
	4.8128 30.8776986839458
	4.81493333333333 30.8480796343204
	4.81706666666667 30.8512018304753
	4.8192 30.8290374512543
	4.82133333333333 30.8375719086225
	4.82346666666667 30.8116800175877
	4.8256 30.8147040678387
	4.82773333333333 30.7036314002108
	4.82986666666667 30.6338885445264
	4.832 30.6253059857427
	4.83413333333333 30.5909566607216
	4.83626666666667 30.5640455590597
	4.8384 30.5239148705136
	4.84053333333333 30.6251005881765
	4.84266666666667 30.5680543941635
	4.8448 30.5495232555513
	4.84693333333333 30.4992470044217
	4.84906666666667 30.4421899459174
	4.8512 30.5082157494538
	4.85333333333333 30.5197740117597
	4.85546666666667 30.4731162791034
	4.8576 30.5441872846307
	4.85973333333333 30.5879707192975
	4.86186666666667 30.6043300056545
	4.864 30.6248963107886
	4.86613333333333 30.5659120056514
	4.86826666666667 30.5504954968298
	4.8704 30.5960722431032
	4.87253333333333 30.632296752182
	4.87466666666667 30.6854894688703
	4.8768 30.7119018355836
	4.87893333333333 30.7901082491226
	4.88106666666667 30.8810092620664
	4.8832 30.8397796866063
	4.88533333333333 30.8214525774248
	4.88746666666667 30.7959612554287
	4.8896 30.7178106637817
	4.89173333333333 30.7093105035829
	4.89386666666667 30.7084803893536
	4.896 30.714685899708
	4.89813333333333 30.690473371906
	4.90026666666667 30.6083238699983
	4.9024 30.578627520291
	4.90453333333333 30.5128075900963
	4.90666666666667 30.4724549909562
	4.9088 30.5294602288869
	4.91093333333333 30.5927729499015
	4.91306666666667 30.498975776184
	4.9152 30.4563124767329
	4.91733333333333 30.427325792982
	4.91946666666667 30.448215976717
	4.9216 30.461153387691
	4.92373333333333 30.4963795304805
	4.92586666666667 30.46693672858
	4.928 30.5483327264116
	4.93013333333333 30.5991064767194
	4.93226666666667 30.644690712183
	4.9344 30.697884486193
	4.93653333333333 30.6325217230691
	4.93866666666667 30.5548117641288
	4.9408 30.5196106305914
	4.94293333333333 30.5065101544485
	4.94506666666667 30.464279753792
	4.9472 30.5044106118241
	4.94933333333333 30.5048390384931
	4.95146666666667 30.5313583127674
	4.9536 30.6034721524013
	4.95573333333333 30.5144115864066
	4.95786666666667 30.6107792418542
	4.96 30.6242991181166
	4.96213333333333 30.6378431771935
	4.96426666666667 30.6752207074464
	4.9664 30.6961421873188
	4.96853333333333 30.6050690902337
	4.97066666666667 30.5983442250216
	4.9728 30.632354618591
	4.97493333333333 30.5773365259014
	4.97706666666667 30.494558332017
	4.9792 30.5541629058652
	4.98133333333333 30.5228274154442
	4.98346666666667 30.5402688733686
	4.9856 30.5474313011868
	4.98773333333333 30.557087193002
	4.98986666666667 30.5805168584316
	4.992 30.4679301588815
	4.99413333333333 30.4556170927727
	4.99626666666667 30.4792233134987
	4.9984 30.554685433042
};
\addplot [line width=1.5pt, color1]
table {%
	0 31
	0.00213333333333333 31
	0.00426666666666667 31
	0.0064 31
	0.00853333333333333 31
	0.0106666666666667 31
	0.0128 31
	0.0149333333333333 31
	0.0170666666666667 31
	0.0192 31
	0.0213333333333333 31
	0.0234666666666667 31
	0.0256 31
	0.0277333333333333 31
	0.0298666666666667 31
	0.032 31
	0.0341333333333333 31
	0.0362666666666667 31
	0.0384 31
	0.0405333333333333 31
	0.0426666666666667 31
	0.0448 31
	0.0469333333333333 31
	0.0490666666666667 31
	0.0512 31
	0.0533333333333333 31
	0.0554666666666667 31
	0.0576 31
	0.0597333333333333 31
	0.0618666666666667 31
	0.064 31
	0.0661333333333333 31
	0.0682666666666667 31
	0.0704 31
	0.0725333333333333 31
	0.0746666666666667 31
	0.0768 31
	0.0789333333333333 31
	0.0810666666666667 31
	0.0832 31
	0.0853333333333333 31
	0.0874666666666667 31
	0.0896 31
	0.0917333333333333 31
	0.0938666666666667 31
	0.096 31
	0.0981333333333333 31
	0.100266666666667 31
	0.1024 31
	0.104533333333333 31
	0.106666666666667 31
	0.1088 31
	0.110933333333333 31
	0.113066666666667 31
	0.1152 31
	0.117333333333333 31
	0.119466666666667 31
	0.1216 31
	0.123733333333333 31
	0.125866666666667 31
	0.128 31
	0.130133333333333 31
	0.132266666666667 31
	0.1344 31
	0.136533333333333 31
	0.138666666666667 31
	0.1408 31
	0.142933333333333 31
	0.145066666666667 31
	0.1472 31
	0.149333333333333 31
	0.151466666666667 31
	0.1536 31
	0.155733333333333 31
	0.157866666666667 31
	0.16 31
	0.162133333333333 31
	0.164266666666667 31
	0.1664 31
	0.168533333333333 31
	0.170666666666667 31
	0.1728 31
	0.174933333333333 31
	0.177066666666667 31
	0.1792 31
	0.181333333333333 31
	0.183466666666667 31
	0.1856 31
	0.187733333333333 31
	0.189866666666667 31
	0.192 31
	0.194133333333333 31
	0.196266666666667 31
	0.1984 31
	0.200533333333333 31
	0.202666666666667 31
	0.2048 31
	0.206933333333333 31
	0.209066666666667 31
	0.2112 31
	0.213333333333333 31
	0.215466666666667 31
	0.2176 31
	0.219733333333333 31
	0.221866666666667 31
	0.224 31
	0.226133333333333 31
	0.228266666666667 31
	0.2304 31
	0.232533333333333 31
	0.234666666666667 31
	0.2368 31
	0.238933333333333 31
	0.241066666666667 31
	0.2432 31
	0.245333333333333 31
	0.247466666666667 31
	0.2496 31
	0.251733333333333 31
	0.253866666666667 31
	0.256 31
	0.258133333333333 31
	0.260266666666667 31
	0.2624 31
	0.264533333333333 31
	0.266666666666667 31
	0.2688 31
	0.270933333333333 31
	0.273066666666667 31
	0.2752 31
	0.277333333333333 31
	0.279466666666667 31
	0.2816 31
	0.283733333333333 31
	0.285866666666667 31
	0.288 31
	0.290133333333333 31
	0.292266666666667 31
	0.2944 31
	0.296533333333333 31
	0.298666666666667 31
	0.3008 31
	0.302933333333333 31
	0.305066666666667 31
	0.3072 31
	0.309333333333333 31
	0.311466666666667 31
	0.3136 31
	0.315733333333333 31
	0.317866666666667 31
	0.32 31
	0.322133333333333 31
	0.324266666666667 31
	0.3264 31
	0.328533333333333 31
	0.330666666666667 31
	0.3328 31
	0.334933333333333 31
	0.337066666666667 31
	0.3392 31
	0.341333333333333 31
	0.343466666666667 31
	0.3456 31
	0.347733333333333 31
	0.349866666666667 31
	0.352 31
	0.354133333333333 31
	0.356266666666667 31
	0.3584 31
	0.360533333333333 31
	0.362666666666667 31
	0.3648 31
	0.366933333333333 31
	0.369066666666667 31
	0.3712 31
	0.373333333333333 31
	0.375466666666667 31
	0.3776 31
	0.379733333333333 31
	0.381866666666667 31
	0.384 31
	0.386133333333333 31
	0.388266666666667 31
	0.3904 31
	0.392533333333333 31
	0.394666666666667 31
	0.3968 31
	0.398933333333333 31
	0.401066666666667 31
	0.4032 31
	0.405333333333333 31
	0.407466666666667 31
	0.4096 31
	0.411733333333333 31
	0.413866666666667 31
	0.416 31
	0.418133333333333 31
	0.420266666666667 31
	0.4224 31
	0.424533333333333 31
	0.426666666666667 31
	0.4288 31
	0.430933333333333 31
	0.433066666666667 31
	0.4352 31
	0.437333333333333 31
	0.439466666666667 31
	0.4416 31
	0.443733333333333 31
	0.445866666666667 31
	0.448 31
	0.450133333333333 31
	0.452266666666667 31
	0.4544 31
	0.456533333333333 31
	0.458666666666667 31
	0.4608 31
	0.462933333333333 31
	0.465066666666667 31
	0.4672 31
	0.469333333333333 31
	0.471466666666667 31
	0.4736 31
	0.475733333333333 31
	0.477866666666667 31
	0.48 31
	0.482133333333333 31
	0.484266666666667 31
	0.4864 31
	0.488533333333333 31
	0.490666666666667 31
	0.4928 31
	0.494933333333333 31
	0.497066666666667 31
	0.4992 31
	0.501333333333333 31
	0.503466666666667 31
	0.5056 31
	0.507733333333333 31
	0.509866666666667 31
	0.512 31
	0.514133333333333 31
	0.516266666666667 31
	0.5184 31
	0.520533333333333 31
	0.522666666666667 31
	0.5248 31
	0.526933333333333 31
	0.529066666666667 31
	0.5312 31
	0.533333333333333 31
	0.535466666666667 31
	0.5376 31
	0.539733333333333 31
	0.541866666666667 31
	0.544 31
	0.546133333333333 31
	0.548266666666667 31
	0.5504 31
	0.552533333333333 31
	0.554666666666667 31
	0.5568 31
	0.558933333333333 31
	0.561066666666667 31
	0.5632 31
	0.565333333333333 31
	0.567466666666667 31
	0.5696 31
	0.571733333333333 31
	0.573866666666667 31
	0.576 31
	0.578133333333333 31
	0.580266666666667 31
	0.5824 31
	0.584533333333333 31
	0.586666666666667 31
	0.5888 31
	0.590933333333333 31
	0.593066666666667 31
	0.5952 31
	0.597333333333333 31
	0.599466666666667 31
	0.6016 31
	0.603733333333333 31
	0.605866666666667 31
	0.608 31
	0.610133333333333 31
	0.612266666666667 31
	0.6144 31
	0.616533333333333 31
	0.618666666666667 31
	0.6208 31
	0.622933333333333 31
	0.625066666666667 31
	0.6272 31
	0.629333333333333 31
	0.631466666666667 31
	0.6336 31
	0.635733333333333 31
	0.637866666666667 31
	0.64 31
	0.642133333333333 31
	0.644266666666667 31
	0.6464 31
	0.648533333333333 31
	0.650666666666667 31
	0.6528 31
	0.654933333333333 31
	0.657066666666667 31
	0.6592 31
	0.661333333333333 31
	0.663466666666667 31
	0.6656 31
	0.667733333333333 31
	0.669866666666667 31
	0.672 31
	0.674133333333333 31
	0.676266666666667 31
	0.6784 31
	0.680533333333333 31
	0.682666666666667 31
	0.6848 31
	0.686933333333333 31
	0.689066666666667 31
	0.6912 31
	0.693333333333333 31
	0.695466666666667 31
	0.6976 31
	0.699733333333333 31
	0.701866666666667 31
	0.704 31
	0.706133333333333 31
	0.708266666666667 31
	0.7104 31
	0.712533333333333 31
	0.714666666666667 31
	0.7168 31
	0.718933333333333 31
	0.721066666666667 31
	0.7232 31
	0.725333333333333 31
	0.727466666666667 31
	0.7296 31
	0.731733333333333 31
	0.733866666666667 31
	0.736 31
	0.738133333333333 31
	0.740266666666667 31
	0.7424 31
	0.744533333333333 31
	0.746666666666667 31
	0.7488 31
	0.750933333333333 31
	0.753066666666667 31
	0.7552 31
	0.757333333333333 31
	0.759466666666667 31
	0.7616 31
	0.763733333333333 31
	0.765866666666667 31
	0.768 31
	0.770133333333333 31
	0.772266666666667 31
	0.7744 31
	0.776533333333333 31
	0.778666666666667 31
	0.7808 31
	0.782933333333333 31
	0.785066666666667 31
	0.7872 31
	0.789333333333333 31
	0.791466666666667 31
	0.7936 31
	0.795733333333333 31
	0.797866666666667 31
	0.8 31
	0.802133333333333 31
	0.804266666666667 31
	0.8064 31
	0.808533333333333 31
	0.810666666666667 31
	0.8128 31
	0.814933333333333 31
	0.817066666666667 31
	0.8192 31
	0.821333333333333 31
	0.823466666666667 31
	0.8256 31
	0.827733333333333 31
	0.829866666666667 31
	0.832 31
	0.834133333333333 31
	0.836266666666667 31
	0.8384 31
	0.840533333333333 31
	0.842666666666667 31
	0.8448 31
	0.846933333333333 31
	0.849066666666667 31
	0.8512 31
	0.853333333333333 31
	0.855466666666667 31
	0.8576 31
	0.859733333333333 31
	0.861866666666667 31
	0.864 31
	0.866133333333333 31
	0.868266666666667 31
	0.8704 31
	0.872533333333333 31
	0.874666666666667 31
	0.8768 31
	0.878933333333333 31
	0.881066666666667 31
	0.8832 31
	0.885333333333333 31
	0.887466666666667 31
	0.8896 31
	0.891733333333333 31
	0.893866666666667 31
	0.896 31
	0.898133333333333 31
	0.900266666666667 31
	0.9024 31
	0.904533333333333 31
	0.906666666666667 31
	0.9088 31
	0.910933333333333 31
	0.913066666666667 31
	0.9152 31
	0.917333333333333 31
	0.919466666666667 31
	0.9216 31
	0.923733333333333 31
	0.925866666666667 31
	0.928 31
	0.930133333333333 31
	0.932266666666667 31
	0.9344 31
	0.936533333333333 31
	0.938666666666667 31
	0.9408 31
	0.942933333333333 31
	0.945066666666667 31
	0.9472 31
	0.949333333333333 31
	0.951466666666667 31
	0.9536 31
	0.955733333333333 31
	0.957866666666667 31
	0.96 31
	0.962133333333333 31
	0.964266666666667 31
	0.9664 31
	0.968533333333333 31
	0.970666666666667 31
	0.9728 31
	0.974933333333333 31
	0.977066666666667 31
	0.9792 31
	0.981333333333333 31
	0.983466666666667 31
	0.9856 31
	0.987733333333333 31
	0.989866666666667 31
	0.992 31
	0.994133333333333 31
	0.996266666666667 31
	0.9984 31
	1.00053333333333 31
	1.00266666666667 31
	1.0048 31
	1.00693333333333 31
	1.00906666666667 31
	1.0112 31
	1.01333333333333 31
	1.01546666666667 31
	1.0176 31
	1.01973333333333 31
	1.02186666666667 31
	1.024 31
	1.02613333333333 31
	1.02826666666667 31
	1.0304 31
	1.03253333333333 31
	1.03466666666667 31
	1.0368 31
	1.03893333333333 31
	1.04106666666667 31
	1.0432 31
	1.04533333333333 31
	1.04746666666667 31
	1.0496 31
	1.05173333333333 31
	1.05386666666667 31
	1.056 31
	1.05813333333333 31
	1.06026666666667 31
	1.0624 31
	1.06453333333333 31
	1.06666666666667 31
	1.0688 31
	1.07093333333333 31
	1.07306666666667 31
	1.0752 31
	1.07733333333333 31
	1.07946666666667 31
	1.0816 31
	1.08373333333333 31
	1.08586666666667 31
	1.088 31
	1.09013333333333 31
	1.09226666666667 31
	1.0944 31
	1.09653333333333 31
	1.09866666666667 31
	1.1008 31
	1.10293333333333 31
	1.10506666666667 31
	1.1072 31
	1.10933333333333 31
	1.11146666666667 31
	1.1136 31
	1.11573333333333 31
	1.11786666666667 31
	1.12 31
	1.12213333333333 31
	1.12426666666667 31
	1.1264 31
	1.12853333333333 31
	1.13066666666667 31
	1.1328 31
	1.13493333333333 31
	1.13706666666667 31
	1.1392 31
	1.14133333333333 31
	1.14346666666667 31
	1.1456 31
	1.14773333333333 31
	1.14986666666667 31
	1.152 31
	1.15413333333333 31
	1.15626666666667 31
	1.1584 31
	1.16053333333333 31
	1.16266666666667 31
	1.1648 31
	1.16693333333333 31
	1.16906666666667 31
	1.1712 31
	1.17333333333333 31
	1.17546666666667 31
	1.1776 31
	1.17973333333333 31
	1.18186666666667 31
	1.184 31
	1.18613333333333 31
	1.18826666666667 31
	1.1904 31
	1.19253333333333 31
	1.19466666666667 31
	1.1968 31
	1.19893333333333 31
	1.20106666666667 31
	1.2032 31
	1.20533333333333 31
	1.20746666666667 31
	1.2096 31
	1.21173333333333 31
	1.21386666666667 31
	1.216 31
	1.21813333333333 31
	1.22026666666667 31
	1.2224 31
	1.22453333333333 31
	1.22666666666667 31
	1.2288 31
	1.23093333333333 31
	1.23306666666667 31
	1.2352 31
	1.23733333333333 31
	1.23946666666667 31
	1.2416 31
	1.24373333333333 31
	1.24586666666667 31
	1.248 31
	1.25013333333333 31
	1.25226666666667 31
	1.2544 31
	1.25653333333333 31
	1.25866666666667 31
	1.2608 31
	1.26293333333333 31
	1.26506666666667 31
	1.2672 31
	1.26933333333333 31
	1.27146666666667 31
	1.2736 31
	1.27573333333333 31
	1.27786666666667 31
	1.28 31
	1.28213333333333 31
	1.28426666666667 31
	1.2864 31
	1.28853333333333 31
	1.29066666666667 31
	1.2928 31
	1.29493333333333 31
	1.29706666666667 31
	1.2992 31
	1.30133333333333 31
	1.30346666666667 31
	1.3056 31
	1.30773333333333 31
	1.30986666666667 31
	1.312 31
	1.31413333333333 31
	1.31626666666667 31
	1.3184 31
	1.32053333333333 31
	1.32266666666667 31
	1.3248 31
	1.32693333333333 31
	1.32906666666667 31
	1.3312 31
	1.33333333333333 31
	1.33546666666667 31
	1.3376 31
	1.33973333333333 31
	1.34186666666667 31
	1.344 31
	1.34613333333333 31
	1.34826666666667 31
	1.3504 31
	1.35253333333333 31
	1.35466666666667 31
	1.3568 31
	1.35893333333333 31
	1.36106666666667 31
	1.3632 31
	1.36533333333333 31
	1.36746666666667 31
	1.3696 31
	1.37173333333333 31
	1.37386666666667 31
	1.376 31
	1.37813333333333 31
	1.38026666666667 31
	1.3824 31
	1.38453333333333 31
	1.38666666666667 31
	1.3888 31
	1.39093333333333 31
	1.39306666666667 31
	1.3952 31
	1.39733333333333 31
	1.39946666666667 31
	1.4016 31
	1.40373333333333 31
	1.40586666666667 31
	1.408 31
	1.41013333333333 31
	1.41226666666667 31
	1.4144 31
	1.41653333333333 31
	1.41866666666667 31
	1.4208 31
	1.42293333333333 31
	1.42506666666667 31
	1.4272 31
	1.42933333333333 31
	1.43146666666667 31
	1.4336 31
	1.43573333333333 31
	1.43786666666667 31
	1.44 31
	1.44213333333333 31
	1.44426666666667 31
	1.4464 31
	1.44853333333333 31
	1.45066666666667 31
	1.4528 31
	1.45493333333333 31
	1.45706666666667 31
	1.4592 31
	1.46133333333333 31
	1.46346666666667 31
	1.4656 31
	1.46773333333333 31
	1.46986666666667 31
	1.472 31
	1.47413333333333 31
	1.47626666666667 31
	1.4784 31
	1.48053333333333 31
	1.48266666666667 31
	1.4848 31
	1.48693333333333 31
	1.48906666666667 31
	1.4912 31
	1.49333333333333 31
	1.49546666666667 31
	1.4976 31
	1.49973333333333 31
	1.50186666666667 31
	1.504 31
	1.50613333333333 31
	1.50826666666667 31
	1.5104 31
	1.51253333333333 31
	1.51466666666667 31
	1.5168 31
	1.51893333333333 31
	1.52106666666667 31
	1.5232 31
	1.52533333333333 31
	1.52746666666667 31
	1.5296 31
	1.53173333333333 31
	1.53386666666667 31
	1.536 31
	1.53813333333333 31
	1.54026666666667 31
	1.5424 31
	1.54453333333333 31
	1.54666666666667 31
	1.5488 31
	1.55093333333333 31
	1.55306666666667 31
	1.5552 31
	1.55733333333333 31
	1.55946666666667 31
	1.5616 31
	1.56373333333333 31
	1.56586666666667 31
	1.568 31
	1.57013333333333 31
	1.57226666666667 31
	1.5744 31
	1.57653333333333 31
	1.57866666666667 31
	1.5808 31
	1.58293333333333 31
	1.58506666666667 31
	1.5872 31
	1.58933333333333 31
	1.59146666666667 31
	1.5936 31
	1.59573333333333 31
	1.59786666666667 31
	1.6 31
	1.60213333333333 31
	1.60426666666667 31
	1.6064 31
	1.60853333333333 31
	1.61066666666667 31
	1.6128 31
	1.61493333333333 31
	1.61706666666667 31
	1.6192 31
	1.62133333333333 31
	1.62346666666667 31
	1.6256 31
	1.62773333333333 31
	1.62986666666667 31
	1.632 31
	1.63413333333333 31
	1.63626666666667 31
	1.6384 31
	1.64053333333333 31
	1.64266666666667 31
	1.6448 31
	1.64693333333333 31
	1.64906666666667 31
	1.6512 31
	1.65333333333333 31
	1.65546666666667 31
	1.6576 31
	1.65973333333333 31
	1.66186666666667 31
	1.664 31
	1.66613333333333 31
	1.66826666666667 31
	1.6704 31
	1.67253333333333 31
	1.67466666666667 31
	1.6768 31
	1.67893333333333 31
	1.68106666666667 31
	1.6832 31
	1.68533333333333 31
	1.68746666666667 31
	1.6896 31
	1.69173333333333 31
	1.69386666666667 31
	1.696 31
	1.69813333333333 31
	1.70026666666667 31
	1.7024 31
	1.70453333333333 31
	1.70666666666667 31
	1.7088 31
	1.71093333333333 31
	1.71306666666667 31
	1.7152 31
	1.71733333333333 31
	1.71946666666667 31
	1.7216 31
	1.72373333333333 31
	1.72586666666667 31
	1.728 31
	1.73013333333333 31
	1.73226666666667 31
	1.7344 31
	1.73653333333333 31
	1.73866666666667 31
	1.7408 31
	1.74293333333333 31
	1.74506666666667 31
	1.7472 31
	1.74933333333333 31
	1.75146666666667 31
	1.7536 31
	1.75573333333333 31
	1.75786666666667 31
	1.76 31
	1.76213333333333 31
	1.76426666666667 31
	1.7664 31
	1.76853333333333 31
	1.77066666666667 31
	1.7728 31
	1.77493333333333 31
	1.77706666666667 31
	1.7792 31
	1.78133333333333 31
	1.78346666666667 31
	1.7856 31
	1.78773333333333 31
	1.78986666666667 31
	1.792 31
	1.79413333333333 31
	1.79626666666667 31
	1.7984 31
	1.80053333333333 31
	1.80266666666667 31
	1.8048 31
	1.80693333333333 31
	1.80906666666667 31
	1.8112 31
	1.81333333333333 31
	1.81546666666667 31
	1.8176 31
	1.81973333333333 31
	1.82186666666667 31
	1.824 31
	1.82613333333333 31
	1.82826666666667 31
	1.8304 31
	1.83253333333333 31
	1.83466666666667 31
	1.8368 31
	1.83893333333333 31
	1.84106666666667 31
	1.8432 31
	1.84533333333333 31
	1.84746666666667 31
	1.8496 31
	1.85173333333333 31
	1.85386666666667 31
	1.856 31
	1.85813333333333 31
	1.86026666666667 31
	1.8624 31
	1.86453333333333 31
	1.86666666666667 31
	1.8688 31
	1.87093333333333 31
	1.87306666666667 31
	1.8752 31
	1.87733333333333 31
	1.87946666666667 31
	1.8816 31
	1.88373333333333 31
	1.88586666666667 31
	1.888 31
	1.89013333333333 31
	1.89226666666667 31
	1.8944 31
	1.89653333333333 31
	1.89866666666667 31
	1.9008 31
	1.90293333333333 31
	1.90506666666667 31
	1.9072 31
	1.90933333333333 31
	1.91146666666667 31
	1.9136 31
	1.91573333333333 31
	1.91786666666667 31
	1.92 31
	1.92213333333333 31
	1.92426666666667 31
	1.9264 31
	1.92853333333333 31
	1.93066666666667 31
	1.9328 31
	1.93493333333333 31
	1.93706666666667 31
	1.9392 31
	1.94133333333333 31
	1.94346666666667 31
	1.9456 31
	1.94773333333333 31
	1.94986666666667 31
	1.952 31
	1.95413333333333 31
	1.95626666666667 31
	1.9584 31
	1.96053333333333 31
	1.96266666666667 31
	1.9648 31
	1.96693333333333 31
	1.96906666666667 31
	1.9712 31
	1.97333333333333 31
	1.97546666666667 31
	1.9776 31
	1.97973333333333 31
	1.98186666666667 31
	1.984 31
	1.98613333333333 31
	1.98826666666667 31
	1.9904 31
	1.99253333333333 31
	1.99466666666667 31
	1.9968 31
	1.99893333333333 31
	2.00106666666667 31
	2.0032 31
	2.00533333333333 31
	2.00746666666667 31
	2.0096 31
	2.01173333333333 31
	2.01386666666667 31
	2.016 31
	2.01813333333333 31
	2.02026666666667 31
	2.0224 31
	2.02453333333333 31
	2.02666666666667 31
	2.0288 31
	2.03093333333333 31
	2.03306666666667 31
	2.0352 31
	2.03733333333333 31
	2.03946666666667 31
	2.0416 31
	2.04373333333333 31
	2.04586666666667 31
	2.048 31
	2.05013333333333 31
	2.05226666666667 31
	2.0544 31
	2.05653333333333 31
	2.05866666666667 31
	2.0608 31
	2.06293333333333 31
	2.06506666666667 31
	2.0672 31
	2.06933333333333 31
	2.07146666666667 31
	2.0736 31
	2.07573333333333 31
	2.07786666666667 31
	2.08 31
	2.08213333333333 31
	2.08426666666667 31
	2.0864 31
	2.08853333333333 31
	2.09066666666667 31
	2.0928 31
	2.09493333333333 31
	2.09706666666667 31
	2.0992 31
	2.10133333333333 31
	2.10346666666667 31
	2.1056 31
	2.10773333333333 31
	2.10986666666667 31
	2.112 31
	2.11413333333333 31
	2.11626666666667 31
	2.1184 31
	2.12053333333333 31
	2.12266666666667 31
	2.1248 31
	2.12693333333333 31
	2.12906666666667 31
	2.1312 31
	2.13333333333333 31
	2.13546666666667 31
	2.1376 31
	2.13973333333333 31
	2.14186666666667 31
	2.144 31
	2.14613333333333 31
	2.14826666666667 31
	2.1504 31
	2.15253333333333 31
	2.15466666666667 31
	2.1568 31
	2.15893333333333 31
	2.16106666666667 31
	2.1632 31
	2.16533333333333 31
	2.16746666666667 31
	2.1696 31
	2.17173333333333 31
	2.17386666666667 31
	2.176 31
	2.17813333333333 31
	2.18026666666667 31
	2.1824 31
	2.18453333333333 31
	2.18666666666667 31
	2.1888 31
	2.19093333333333 31
	2.19306666666667 31
	2.1952 31
	2.19733333333333 31
	2.19946666666667 31
	2.2016 31
	2.20373333333333 31
	2.20586666666667 31
	2.208 31
	2.21013333333333 31
	2.21226666666667 31
	2.2144 31
	2.21653333333333 31
	2.21866666666667 31
	2.2208 31
	2.22293333333333 31
	2.22506666666667 31
	2.2272 31
	2.22933333333333 31
	2.23146666666667 31
	2.2336 31
	2.23573333333333 31
	2.23786666666667 31
	2.24 31
	2.24213333333333 31
	2.24426666666667 31
	2.2464 31
	2.24853333333333 31
	2.25066666666667 31
	2.2528 31
	2.25493333333333 31
	2.25706666666667 31
	2.2592 31
	2.26133333333333 31
	2.26346666666667 31
	2.2656 31
	2.26773333333333 31
	2.26986666666667 31
	2.272 31
	2.27413333333333 31
	2.27626666666667 31
	2.2784 31
	2.28053333333333 31
	2.28266666666667 31
	2.2848 31
	2.28693333333333 31
	2.28906666666667 31
	2.2912 31
	2.29333333333333 31
	2.29546666666667 31
	2.2976 31
	2.29973333333333 31
	2.30186666666667 31
	2.304 31
	2.30613333333333 31
	2.30826666666667 31
	2.3104 31
	2.31253333333333 31
	2.31466666666667 31
	2.3168 31
	2.31893333333333 31
	2.32106666666667 31
	2.3232 31
	2.32533333333333 31
	2.32746666666667 31
	2.3296 31
	2.33173333333333 31
	2.33386666666667 31
	2.336 31
	2.33813333333333 31
	2.34026666666667 31
	2.3424 31
	2.34453333333333 31
	2.34666666666667 31
	2.3488 31
	2.35093333333333 31
	2.35306666666667 31
	2.3552 31
	2.35733333333333 31
	2.35946666666667 31
	2.3616 31
	2.36373333333333 31
	2.36586666666667 31
	2.368 31
	2.37013333333333 31
	2.37226666666667 31
	2.3744 31
	2.37653333333333 31
	2.37866666666667 31
	2.3808 31
	2.38293333333333 31
	2.38506666666667 31
	2.3872 31
	2.38933333333333 31
	2.39146666666667 31
	2.3936 31
	2.39573333333333 31
	2.39786666666667 31
	2.4 31
	2.40213333333333 31
	2.40426666666667 31
	2.4064 31
	2.40853333333333 31
	2.41066666666667 31
	2.4128 31
	2.41493333333333 31
	2.41706666666667 31
	2.4192 31
	2.42133333333333 31
	2.42346666666667 31
	2.4256 31
	2.42773333333333 31
	2.42986666666667 31
	2.432 31
	2.43413333333333 31
	2.43626666666667 31
	2.4384 31
	2.44053333333333 31
	2.44266666666667 31
	2.4448 31
	2.44693333333333 31
	2.44906666666667 31
	2.4512 31
	2.45333333333333 31
	2.45546666666667 31
	2.4576 31
	2.45973333333333 31
	2.46186666666667 31
	2.464 31
	2.46613333333333 31
	2.46826666666667 31
	2.4704 31
	2.47253333333333 31
	2.47466666666667 31
	2.4768 31
	2.47893333333333 31
	2.48106666666667 31
	2.4832 31
	2.48533333333333 31
	2.48746666666667 31
	2.4896 31
	2.49173333333333 31
	2.49386666666667 31
	2.496 31
	2.49813333333333 31
	2.50026666666667 31
	2.5024 31
	2.50453333333333 31
	2.50666666666667 31
	2.5088 31
	2.51093333333333 31
	2.51306666666667 31
	2.5152 31
	2.51733333333333 31
	2.51946666666667 31
	2.5216 31
	2.52373333333333 31
	2.52586666666667 31
	2.528 31
	2.53013333333333 31
	2.53226666666667 31
	2.5344 31
	2.53653333333333 31
	2.53866666666667 31
	2.5408 31
	2.54293333333333 31
	2.54506666666667 31
	2.5472 31
	2.54933333333333 31
	2.55146666666667 31
	2.5536 31
	2.55573333333333 31
	2.55786666666667 31
	2.56 31
	2.56213333333333 31
	2.56426666666667 31
	2.5664 31
	2.56853333333333 31
	2.57066666666667 31
	2.5728 31
	2.57493333333333 31
	2.57706666666667 31
	2.5792 31
	2.58133333333333 31
	2.58346666666667 31
	2.5856 31
	2.58773333333333 31
	2.58986666666667 31
	2.592 31
	2.59413333333333 31
	2.59626666666667 31
	2.5984 31
	2.60053333333333 31
	2.60266666666667 31
	2.6048 31
	2.60693333333333 31
	2.60906666666667 31
	2.6112 31
	2.61333333333333 31
	2.61546666666667 31
	2.6176 31
	2.61973333333333 31
	2.62186666666667 31
	2.624 31
	2.62613333333333 31
	2.62826666666667 31
	2.6304 31
	2.63253333333333 31
	2.63466666666667 31
	2.6368 31
	2.63893333333333 31
	2.64106666666667 31
	2.6432 31
	2.64533333333333 31
	2.64746666666667 31
	2.6496 31
	2.65173333333333 31
	2.65386666666667 31
	2.656 31
	2.65813333333333 31
	2.66026666666667 31
	2.6624 31
	2.66453333333333 31
	2.66666666666667 31
	2.6688 31
	2.67093333333333 31
	2.67306666666667 31
	2.6752 31
	2.67733333333333 31
	2.67946666666667 31
	2.6816 31
	2.68373333333333 31
	2.68586666666667 31
	2.688 31
	2.69013333333333 31
	2.69226666666667 31
	2.6944 31
	2.69653333333333 31
	2.69866666666667 31
	2.7008 31
	2.70293333333333 31
	2.70506666666667 31
	2.7072 31
	2.70933333333333 31
	2.71146666666667 31
	2.7136 31
	2.71573333333333 31
	2.71786666666667 31
	2.72 31
	2.72213333333333 31
	2.72426666666667 31
	2.7264 31
	2.72853333333333 31
	2.73066666666667 31
	2.7328 31
	2.73493333333333 31
	2.73706666666667 31
	2.7392 31
	2.74133333333333 31
	2.74346666666667 31
	2.7456 31
	2.74773333333333 31
	2.74986666666667 31
	2.752 31
	2.75413333333333 31
	2.75626666666667 31
	2.7584 31
	2.76053333333333 31
	2.76266666666667 31
	2.7648 31
	2.76693333333333 31
	2.76906666666667 31
	2.7712 31
	2.77333333333333 31
	2.77546666666667 31
	2.7776 31
	2.77973333333333 31
	2.78186666666667 31
	2.784 31
	2.78613333333333 31
	2.78826666666667 31
	2.7904 31
	2.79253333333333 31
	2.79466666666667 31
	2.7968 31
	2.79893333333333 31
	2.80106666666667 31
	2.8032 31
	2.80533333333333 31
	2.80746666666667 31
	2.8096 31
	2.81173333333333 31
	2.81386666666667 31
	2.816 31
	2.81813333333333 31
	2.82026666666667 31
	2.8224 31
	2.82453333333333 31
	2.82666666666667 31
	2.8288 31
	2.83093333333333 31
	2.83306666666667 31
	2.8352 31
	2.83733333333333 31
	2.83946666666667 31
	2.8416 31
	2.84373333333333 31
	2.84586666666667 31
	2.848 31
	2.85013333333333 31
	2.85226666666667 31
	2.8544 31
	2.85653333333333 31
	2.85866666666667 31
	2.8608 31
	2.86293333333333 31
	2.86506666666667 31
	2.8672 31
	2.86933333333333 31
	2.87146666666667 31
	2.8736 31
	2.87573333333333 31
	2.87786666666667 31
	2.88 31
	2.88213333333333 31
	2.88426666666667 31
	2.8864 31
	2.88853333333333 31
	2.89066666666667 31
	2.8928 31
	2.89493333333333 31
	2.89706666666667 31
	2.8992 31
	2.90133333333333 31
	2.90346666666667 31
	2.9056 31
	2.90773333333333 31
	2.90986666666667 31
	2.912 31
	2.91413333333333 31
	2.91626666666667 31
	2.9184 31
	2.92053333333333 31
	2.92266666666667 31
	2.9248 31
	2.92693333333333 31
	2.92906666666667 31
	2.9312 31
	2.93333333333333 31
	2.93546666666667 31
	2.9376 31
	2.93973333333333 31
	2.94186666666667 31
	2.944 31
	2.94613333333333 31
	2.94826666666667 31
	2.9504 31
	2.95253333333333 31
	2.95466666666667 31
	2.9568 31
	2.95893333333333 31
	2.96106666666667 31
	2.9632 31
	2.96533333333333 31
	2.96746666666667 31
	2.9696 31
	2.97173333333333 31
	2.97386666666667 31
	2.976 31
	2.97813333333333 31
	2.98026666666667 31
	2.9824 31
	2.98453333333333 31
	2.98666666666667 31
	2.9888 31
	2.99093333333333 31
	2.99306666666667 31
	2.9952 31
	2.99733333333333 31
	2.99946666666667 31
	3.0016 31
	3.00373333333333 31
	3.00586666666667 31
	3.008 31
	3.01013333333333 31
	3.01226666666667 31
	3.0144 31
	3.01653333333333 31
	3.01866666666667 31
	3.0208 31
	3.02293333333333 31
	3.02506666666667 31
	3.0272 31
	3.02933333333333 31
	3.03146666666667 31
	3.0336 31
	3.03573333333333 31
	3.03786666666667 31
	3.04 31
	3.04213333333333 31
	3.04426666666667 31
	3.0464 31
	3.04853333333333 31
	3.05066666666667 31
	3.0528 31
	3.05493333333333 31
	3.05706666666667 31
	3.0592 31
	3.06133333333333 31
	3.06346666666667 31
	3.0656 31
	3.06773333333333 31
	3.06986666666667 31
	3.072 31
	3.07413333333333 31
	3.07626666666667 31
	3.0784 31
	3.08053333333333 31
	3.08266666666667 31
	3.0848 31
	3.08693333333333 31
	3.08906666666667 31
	3.0912 31
	3.09333333333333 31
	3.09546666666667 31
	3.0976 31
	3.09973333333333 31
	3.10186666666667 31
	3.104 31
	3.10613333333333 31
	3.10826666666667 31
	3.1104 31
	3.11253333333333 31
	3.11466666666667 31
	3.1168 31
	3.11893333333333 31
	3.12106666666667 31
	3.1232 31
	3.12533333333333 31
	3.12746666666667 31
	3.1296 31
	3.13173333333333 31
	3.13386666666667 31
	3.136 31
	3.13813333333333 31
	3.14026666666667 31
	3.1424 31
	3.14453333333333 31
	3.14666666666667 31
	3.1488 31
	3.15093333333333 31
	3.15306666666667 31
	3.1552 31
	3.15733333333333 31
	3.15946666666667 31
	3.1616 31
	3.16373333333333 31
	3.16586666666667 31
	3.168 31
	3.17013333333333 31
	3.17226666666667 31
	3.1744 31
	3.17653333333333 31
	3.17866666666667 31
	3.1808 31
	3.18293333333333 31
	3.18506666666667 31
	3.1872 31
	3.18933333333333 31
	3.19146666666667 31
	3.1936 31
	3.19573333333333 31
	3.19786666666667 31
	3.2 31
	3.20213333333333 31
	3.20426666666667 31
	3.2064 31
	3.20853333333333 31
	3.21066666666667 31
	3.2128 31
	3.21493333333333 31
	3.21706666666667 31
	3.2192 31
	3.22133333333333 31
	3.22346666666667 31
	3.2256 31
	3.22773333333333 31
	3.22986666666667 31
	3.232 31
	3.23413333333333 31
	3.23626666666667 31
	3.2384 31
	3.24053333333333 31
	3.24266666666667 31
	3.2448 31
	3.24693333333333 31
	3.24906666666667 31
	3.2512 31
	3.25333333333333 31
	3.25546666666667 31
	3.2576 31
	3.25973333333333 31
	3.26186666666667 31
	3.264 31
	3.26613333333333 31
	3.26826666666667 31
	3.2704 31
	3.27253333333333 31
	3.27466666666667 31
	3.2768 31
	3.27893333333333 31
	3.28106666666667 31
	3.2832 31
	3.28533333333333 31
	3.28746666666667 31
	3.2896 31
	3.29173333333333 31
	3.29386666666667 31
	3.296 31
	3.29813333333333 31
	3.30026666666667 31
	3.3024 31
	3.30453333333333 31
	3.30666666666667 31
	3.3088 31
	3.31093333333333 31
	3.31306666666667 31
	3.3152 31
	3.31733333333333 31
	3.31946666666667 31
	3.3216 31
	3.32373333333333 31
	3.32586666666667 31
	3.328 31
	3.33013333333333 31
	3.33226666666667 31
	3.3344 31
	3.33653333333333 31
	3.33866666666667 31
	3.3408 31
	3.34293333333333 31
	3.34506666666667 31
	3.3472 31
	3.34933333333333 31
	3.35146666666667 31
	3.3536 31
	3.35573333333333 31
	3.35786666666667 31
	3.36 31
	3.36213333333333 31
	3.36426666666667 31
	3.3664 31
	3.36853333333333 31
	3.37066666666667 31
	3.3728 31
	3.37493333333333 31
	3.37706666666667 31
	3.3792 31
	3.38133333333333 31
	3.38346666666667 31
	3.3856 31
	3.38773333333333 31
	3.38986666666667 31
	3.392 31
	3.39413333333333 31
	3.39626666666667 31
	3.3984 31
	3.40053333333333 31
	3.40266666666667 31
	3.4048 31
	3.40693333333333 31
	3.40906666666667 31
	3.4112 31
	3.41333333333333 31
	3.41546666666667 31
	3.4176 31
	3.41973333333333 31
	3.42186666666667 31
	3.424 31
	3.42613333333333 31
	3.42826666666667 31
	3.4304 31
	3.43253333333333 31
	3.43466666666667 31
	3.4368 31
	3.43893333333333 31
	3.44106666666667 31
	3.4432 31
	3.44533333333333 31
	3.44746666666667 31
	3.4496 31
	3.45173333333333 31
	3.45386666666667 31
	3.456 31
	3.45813333333333 31
	3.46026666666667 31
	3.4624 31
	3.46453333333333 31
	3.46666666666667 31
	3.4688 31
	3.47093333333333 31
	3.47306666666667 31
	3.4752 31
	3.47733333333333 31
	3.47946666666667 31
	3.4816 31
	3.48373333333333 31
	3.48586666666667 31
	3.488 31
	3.49013333333333 31
	3.49226666666667 31
	3.4944 31
	3.49653333333333 31
	3.49866666666667 31
	3.5008 31
	3.50293333333333 31
	3.50506666666667 31
	3.5072 31
	3.50933333333333 31
	3.51146666666667 31
	3.5136 31
	3.51573333333333 31
	3.51786666666667 31
	3.52 31
	3.52213333333333 31
	3.52426666666667 31
	3.5264 31
	3.52853333333333 31
	3.53066666666667 31
	3.5328 31
	3.53493333333333 31
	3.53706666666667 31
	3.5392 31
	3.54133333333333 31
	3.54346666666667 31
	3.5456 31
	3.54773333333333 31
	3.54986666666667 31
	3.552 31
	3.55413333333333 31
	3.55626666666667 31
	3.5584 31
	3.56053333333333 31
	3.56266666666667 31
	3.5648 31
	3.56693333333333 31
	3.56906666666667 31
	3.5712 31
	3.57333333333333 31
	3.57546666666667 31
	3.5776 31
	3.57973333333333 31
	3.58186666666667 31
	3.584 31
	3.58613333333333 31
	3.58826666666667 31
	3.5904 31
	3.59253333333333 31
	3.59466666666667 31
	3.5968 31
	3.59893333333333 31
	3.60106666666667 31
	3.6032 31
	3.60533333333333 31
	3.60746666666667 31
	3.6096 31
	3.61173333333333 31
	3.61386666666667 31
	3.616 31
	3.61813333333333 31
	3.62026666666667 31
	3.6224 31
	3.62453333333333 31
	3.62666666666667 31
	3.6288 31
	3.63093333333333 31
	3.63306666666667 31
	3.6352 31
	3.63733333333333 31
	3.63946666666667 31
	3.6416 31
	3.64373333333333 31
	3.64586666666667 31
	3.648 31
	3.65013333333333 31
	3.65226666666667 31
	3.6544 31
	3.65653333333333 31
	3.65866666666667 31
	3.6608 31
	3.66293333333333 31
	3.66506666666667 31
	3.6672 31
	3.66933333333333 31
	3.67146666666667 31
	3.6736 31
	3.67573333333333 31
	3.67786666666667 31
	3.68 31
	3.68213333333333 31
	3.68426666666667 31
	3.6864 31
	3.68853333333333 31
	3.69066666666667 31
	3.6928 31
	3.69493333333333 31
	3.69706666666667 31
	3.6992 31
	3.70133333333333 31
	3.70346666666667 31
	3.7056 31
	3.70773333333333 31
	3.70986666666667 31
	3.712 31
	3.71413333333333 31
	3.71626666666667 31
	3.7184 31
	3.72053333333333 31
	3.72266666666667 31
	3.7248 31
	3.72693333333333 31
	3.72906666666667 31
	3.7312 31
	3.73333333333333 31
	3.73546666666667 31
	3.7376 31
	3.73973333333333 31
	3.74186666666667 31
	3.744 31
	3.74613333333333 31
	3.74826666666667 31
	3.7504 31
	3.75253333333333 31
	3.75466666666667 31
	3.7568 31
	3.75893333333333 31
	3.76106666666667 31
	3.7632 31
	3.76533333333333 31
	3.76746666666667 31
	3.7696 31
	3.77173333333333 31
	3.77386666666667 31
	3.776 31
	3.77813333333333 31
	3.78026666666667 31
	3.7824 31
	3.78453333333333 31
	3.78666666666667 31
	3.7888 31
	3.79093333333333 31
	3.79306666666667 31
	3.7952 31
	3.79733333333333 31
	3.79946666666667 31
	3.8016 31
	3.80373333333333 31
	3.80586666666667 31
	3.808 31
	3.81013333333333 31
	3.81226666666667 31
	3.8144 31
	3.81653333333333 31
	3.81866666666667 31
	3.8208 31
	3.82293333333333 31
	3.82506666666667 31
	3.8272 31
	3.82933333333333 31
	3.83146666666667 31
	3.8336 31
	3.83573333333333 31
	3.83786666666667 31
	3.84 31
	3.84213333333333 31
	3.84426666666667 31
	3.8464 31
	3.84853333333333 31
	3.85066666666667 31
	3.8528 31
	3.85493333333333 31
	3.85706666666667 31
	3.8592 31
	3.86133333333333 31
	3.86346666666667 31
	3.8656 31
	3.86773333333333 31
	3.86986666666667 31
	3.872 31
	3.87413333333333 31
	3.87626666666667 31
	3.8784 31
	3.88053333333333 31
	3.88266666666667 31
	3.8848 31
	3.88693333333333 31
	3.88906666666667 31
	3.8912 31
	3.89333333333333 31
	3.89546666666667 31
	3.8976 31
	3.89973333333333 31
	3.90186666666667 31
	3.904 31
	3.90613333333333 31
	3.90826666666667 31
	3.9104 31
	3.91253333333333 31
	3.91466666666667 31
	3.9168 31
	3.91893333333333 31
	3.92106666666667 31
	3.9232 31
	3.92533333333333 31
	3.92746666666667 31
	3.9296 31
	3.93173333333333 31
	3.93386666666667 31
	3.936 31
	3.93813333333333 31
	3.94026666666667 31
	3.9424 31
	3.94453333333333 31
	3.94666666666667 31
	3.9488 31
	3.95093333333333 31
	3.95306666666667 31
	3.9552 31
	3.95733333333333 31
	3.95946666666667 31
	3.9616 31
	3.96373333333333 31
	3.96586666666667 31
	3.968 31
	3.97013333333333 31
	3.97226666666667 31
	3.9744 31
	3.97653333333333 31
	3.97866666666667 31
	3.9808 31
	3.98293333333333 31
	3.98506666666667 31
	3.9872 31
	3.98933333333333 31
	3.99146666666667 31
	3.9936 31
	3.99573333333333 31
	3.99786666666667 31
	4 31
	4.00213333333333 31
	4.00426666666667 31
	4.0064 31
	4.00853333333333 31
	4.01066666666667 31
	4.0128 31
	4.01493333333333 31
	4.01706666666667 31
	4.0192 31
	4.02133333333333 31
	4.02346666666667 31
	4.0256 31
	4.02773333333333 31
	4.02986666666667 31
	4.032 31
	4.03413333333333 31
	4.03626666666667 31
	4.0384 31
	4.04053333333333 31
	4.04266666666667 31
	4.0448 31
	4.04693333333333 31
	4.04906666666667 31
	4.0512 31
	4.05333333333333 31
	4.05546666666667 31
	4.0576 31
	4.05973333333333 31
	4.06186666666667 31
	4.064 31
	4.06613333333333 31
	4.06826666666667 31
	4.0704 31
	4.07253333333333 31
	4.07466666666667 31
	4.0768 31
	4.07893333333333 31
	4.08106666666667 31
	4.0832 31
	4.08533333333333 31
	4.08746666666667 31
	4.0896 31
	4.09173333333333 31
	4.09386666666667 31
	4.096 31
	4.09813333333333 31
	4.10026666666667 31
	4.1024 31
	4.10453333333333 31
	4.10666666666667 31
	4.1088 31
	4.11093333333333 31
	4.11306666666667 31
	4.1152 31
	4.11733333333333 31
	4.11946666666667 31
	4.1216 31
	4.12373333333333 31
	4.12586666666667 31
	4.128 31
	4.13013333333333 31
	4.13226666666667 31
	4.1344 31
	4.13653333333333 31
	4.13866666666667 31
	4.1408 31
	4.14293333333333 31
	4.14506666666667 31
	4.1472 31
	4.14933333333333 31
	4.15146666666667 31
	4.1536 31
	4.15573333333333 31
	4.15786666666667 31
	4.16 31
	4.16213333333333 31
	4.16426666666667 31
	4.1664 31
	4.16853333333333 31
	4.17066666666667 31
	4.1728 31
	4.17493333333333 31
	4.17706666666667 31
	4.1792 31
	4.18133333333333 31
	4.18346666666667 31
	4.1856 31
	4.18773333333333 31
	4.18986666666667 31
	4.192 31
	4.19413333333333 31
	4.19626666666667 31
	4.1984 31
	4.20053333333333 31
	4.20266666666667 31
	4.2048 31
	4.20693333333333 31
	4.20906666666667 31
	4.2112 31
	4.21333333333333 31
	4.21546666666667 31
	4.2176 31
	4.21973333333333 31
	4.22186666666667 31
	4.224 31
	4.22613333333333 31
	4.22826666666667 31
	4.2304 31
	4.23253333333333 31
	4.23466666666667 31
	4.2368 31
	4.23893333333333 31
	4.24106666666667 31
	4.2432 31
	4.24533333333333 31
	4.24746666666667 31
	4.2496 31
	4.25173333333333 31
	4.25386666666667 31
	4.256 31
	4.25813333333333 31
	4.26026666666667 31
	4.2624 31
	4.26453333333333 31
	4.26666666666667 31
	4.2688 31
	4.27093333333333 31
	4.27306666666667 31
	4.2752 31
	4.27733333333333 31
	4.27946666666667 31
	4.2816 31
	4.28373333333333 31
	4.28586666666667 31
	4.288 31
	4.29013333333333 31
	4.29226666666667 31
	4.2944 31
	4.29653333333333 31
	4.29866666666667 31
	4.3008 31
	4.30293333333333 31
	4.30506666666667 31
	4.3072 31
	4.30933333333333 31
	4.31146666666667 31
	4.3136 31
	4.31573333333333 31
	4.31786666666667 31
	4.32 31
	4.32213333333333 31
	4.32426666666667 31
	4.3264 31
	4.32853333333333 31
	4.33066666666667 31
	4.3328 31
	4.33493333333333 31
	4.33706666666667 31
	4.3392 31
	4.34133333333333 31
	4.34346666666667 31
	4.3456 31
	4.34773333333333 31
	4.34986666666667 31
	4.352 31
	4.35413333333333 31
	4.35626666666667 31
	4.3584 31
	4.36053333333333 31
	4.36266666666667 31
	4.3648 31
	4.36693333333333 31
	4.36906666666667 31
	4.3712 31
	4.37333333333333 31
	4.37546666666667 31
	4.3776 31
	4.37973333333333 31
	4.38186666666667 31
	4.384 31
	4.38613333333333 31
	4.38826666666667 31
	4.3904 31
	4.39253333333333 31
	4.39466666666667 31
	4.3968 31
	4.39893333333333 31
	4.40106666666667 31
	4.4032 31
	4.40533333333333 31
	4.40746666666667 31
	4.4096 31
	4.41173333333333 31
	4.41386666666667 31
	4.416 31
	4.41813333333333 31
	4.42026666666667 31
	4.4224 31
	4.42453333333333 31
	4.42666666666667 31
	4.4288 31
	4.43093333333333 31
	4.43306666666667 31
	4.4352 31
	4.43733333333333 31
	4.43946666666667 31
	4.4416 31
	4.44373333333333 31
	4.44586666666667 31
	4.448 31
	4.45013333333333 31
	4.45226666666667 31
	4.4544 31
	4.45653333333333 31
	4.45866666666667 31
	4.4608 31
	4.46293333333333 31
	4.46506666666667 31
	4.4672 31
	4.46933333333333 31
	4.47146666666667 31
	4.4736 31
	4.47573333333333 31
	4.47786666666667 31
	4.48 31
	4.48213333333333 31
	4.48426666666667 31
	4.4864 31
	4.48853333333333 31
	4.49066666666667 31
	4.4928 31
	4.49493333333333 31
	4.49706666666667 31
	4.4992 31
	4.50133333333333 31
	4.50346666666667 31
	4.5056 31
	4.50773333333333 31
	4.50986666666667 31
	4.512 31
	4.51413333333333 31
	4.51626666666667 31
	4.5184 31
	4.52053333333333 31
	4.52266666666667 31
	4.5248 31
	4.52693333333333 31
	4.52906666666667 31
	4.5312 31
	4.53333333333333 31
	4.53546666666667 31
	4.5376 31
	4.53973333333333 31
	4.54186666666667 31
	4.544 31
	4.54613333333333 31
	4.54826666666667 31
	4.5504 31
	4.55253333333333 31
	4.55466666666667 31
	4.5568 31
	4.55893333333333 31
	4.56106666666667 31
	4.5632 31
	4.56533333333333 31
	4.56746666666667 31
	4.5696 31
	4.57173333333333 31
	4.57386666666667 31
	4.576 31
	4.57813333333333 31
	4.58026666666667 31
	4.5824 31
	4.58453333333333 31
	4.58666666666667 31
	4.5888 31
	4.59093333333333 31
	4.59306666666667 31
	4.5952 31
	4.59733333333333 31
	4.59946666666667 31
	4.6016 31
	4.60373333333333 31
	4.60586666666667 31
	4.608 31
	4.61013333333333 31
	4.61226666666667 31
	4.6144 31
	4.61653333333333 31
	4.61866666666667 31
	4.6208 31
	4.62293333333333 31
	4.62506666666667 31
	4.6272 31
	4.62933333333333 31
	4.63146666666667 31
	4.6336 31
	4.63573333333333 31
	4.63786666666667 31
	4.64 31
	4.64213333333333 31
	4.64426666666667 31
	4.6464 31
	4.64853333333333 31
	4.65066666666667 31
	4.6528 31
	4.65493333333333 31
	4.65706666666667 31
	4.6592 31
	4.66133333333333 31
	4.66346666666667 31
	4.6656 31
	4.66773333333333 31
	4.66986666666667 31
	4.672 31
	4.67413333333333 31
	4.67626666666667 31
	4.6784 31
	4.68053333333333 31
	4.68266666666667 31
	4.6848 31
	4.68693333333333 31
	4.68906666666667 31
	4.6912 31
	4.69333333333333 31
	4.69546666666667 31
	4.6976 31
	4.69973333333333 31
	4.70186666666667 31
	4.704 31
	4.70613333333333 31
	4.70826666666667 31
	4.7104 31
	4.71253333333333 31
	4.71466666666667 31
	4.7168 31
	4.71893333333333 31
	4.72106666666667 31
	4.7232 31
	4.72533333333333 31
	4.72746666666667 31
	4.7296 31
	4.73173333333333 31
	4.73386666666667 31
	4.736 31
	4.73813333333333 31
	4.74026666666667 31
	4.7424 31
	4.74453333333333 31
	4.74666666666667 31
	4.7488 31
	4.75093333333333 31
	4.75306666666667 31
	4.7552 31
	4.75733333333333 31
	4.75946666666667 31
	4.7616 31
	4.76373333333333 31
	4.76586666666667 31
	4.768 31
	4.77013333333333 31
	4.77226666666667 31
	4.7744 31
	4.77653333333333 31
	4.77866666666667 31
	4.7808 31
	4.78293333333333 31
	4.78506666666667 31
	4.7872 31
	4.78933333333333 31
	4.79146666666667 31
	4.7936 31
	4.79573333333333 31
	4.79786666666667 31
	4.8 31
	4.80213333333333 31
	4.80426666666667 31
	4.8064 31
	4.80853333333333 31
	4.81066666666667 31
	4.8128 31
	4.81493333333333 31
	4.81706666666667 31
	4.8192 31
	4.82133333333333 31
	4.82346666666667 31
	4.8256 31
	4.82773333333333 31
	4.82986666666667 31
	4.832 31
	4.83413333333333 31
	4.83626666666667 31
	4.8384 31
	4.84053333333333 31
	4.84266666666667 31
	4.8448 31
	4.84693333333333 31
	4.84906666666667 31
	4.8512 31
	4.85333333333333 31
	4.85546666666667 31
	4.8576 31
	4.85973333333333 31
	4.86186666666667 31
	4.864 31
	4.86613333333333 31
	4.86826666666667 31
	4.8704 31
	4.87253333333333 31
	4.87466666666667 31
	4.8768 31
	4.87893333333333 31
	4.88106666666667 31
	4.8832 31
	4.88533333333333 31
	4.88746666666667 31
	4.8896 31
	4.89173333333333 31
	4.89386666666667 31
	4.896 31
	4.89813333333333 31
	4.90026666666667 31
	4.9024 31
	4.90453333333333 31
	4.90666666666667 31
	4.9088 31
	4.91093333333333 31
	4.91306666666667 31
	4.9152 31
	4.91733333333333 31
	4.91946666666667 31
	4.9216 31
	4.92373333333333 31
	4.92586666666667 31
	4.928 31
	4.93013333333333 31
	4.93226666666667 31
	4.9344 31
	4.93653333333333 31
	4.93866666666667 31
	4.9408 31
	4.94293333333333 31
	4.94506666666667 31
	4.9472 31
	4.94933333333333 31
	4.95146666666667 31
	4.9536 31
	4.95573333333333 31
	4.95786666666667 31
	4.96 31
	4.96213333333333 31
	4.96426666666667 31
	4.9664 31
	4.96853333333333 31
	4.97066666666667 31
	4.9728 31
	4.97493333333333 31
	4.97706666666667 31
	4.9792 31
	4.98133333333333 31
	4.98346666666667 31
	4.9856 31
	4.98773333333333 31
	4.98986666666667 31
	4.992 31
	4.99413333333333 31
	4.99626666666667 31
	4.9984 31
};
\nextgroupplot[
height=7.5cm,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Steady State Case},
title style={at={(0.5,0.95)}},
width=11.25cm,
x grid style={white!69.01960784313725!black},
xlabel={Time / min},
xmin=-0.24992, xmax=5.24832,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6},
y grid style={white!69.01960784313725!black},
ylabel={SRO / ppm},
ymin=29.0360454423579, ymax=32.3019123434495,
ytick style={color=black},
ytick={29,29.5,30,30.5,31,31.5,32,32.5}
]
\addplot [line width=1.5pt, color0]
table {%
0 31
0.00213333333333333 30.985244598087
0.00426666666666667 30.9647691849416
0.0064 31.0131904422723
0.00853333333333333 30.9667978087438
0.0106666666666667 30.9605951382596
0.0128 30.9732376388409
0.0149333333333333 30.9981899975537
0.0170666666666667 30.9972760008313
0.0192 31.0219389020513
0.0213333333333333 31.0491428010214
0.0234666666666667 31.1328919462238
0.0256 31.1016705187977
0.0277333333333333 31.1084662125001
0.0298666666666667 31.1024198498031
0.032 31.083802412475
0.0341333333333333 31.0705402390823
0.0362666666666667 31.1331777830083
0.0384 31.099042795281
0.0405333333333333 31.1358934935183
0.0426666666666667 31.1230600822163
0.0448 31.115636017516
0.0469333333333333 31.041282522535
0.0490666666666667 31.0330784032367
0.0512 30.9028963095247
0.0533333333333333 30.8735001287343
0.0554666666666667 30.7833706205774
0.0576 30.7215801749284
0.0597333333333333 30.690493846343
0.0618666666666667 30.690560234327
0.064 30.7613105384328
0.0661333333333333 30.8716848516126
0.0682666666666667 30.8109787434056
0.0704 30.8547930974515
0.0725333333333333 30.8134974876824
0.0746666666666667 30.8430678009474
0.0768 30.7882753858929
0.0789333333333333 30.8037749751745
0.0810666666666667 30.8074606276529
0.0832 30.8790347670828
0.0853333333333333 30.9352104993365
0.0874666666666667 30.9482112905815
0.0896 30.9965266470573
0.0917333333333333 30.9962616631653
0.0938666666666667 30.946350670613
0.096 30.854220800995
0.0981333333333333 30.7966892695367
0.100266666666667 30.7610468684399
0.1024 30.693984265733
0.104533333333333 30.6688541697915
0.106666666666667 30.6591471323127
0.1088 30.6963611685679
0.110933333333333 30.770127078962
0.113066666666667 30.6902367782096
0.1152 30.6455005898975
0.117333333333333 30.6344598350027
0.119466666666667 30.6762876626806
0.1216 30.7430164174117
0.123733333333333 30.6267522752212
0.125866666666667 30.5955299814599
0.128 30.6497475052392
0.130133333333333 30.5356127911653
0.132266666666667 30.5949767659693
0.1344 30.6426750381836
0.136533333333333 30.5771676133952
0.138666666666667 30.6938138242822
0.1408 30.6782779913223
0.142933333333333 30.7234832111075
0.145066666666667 30.6841204285631
0.1472 30.7704464019036
0.149333333333333 30.6976643376904
0.151466666666667 30.6893722774659
0.1536 30.7257445657761
0.155733333333333 30.7220925365594
0.157866666666667 30.6320550677375
0.16 30.6740093049037
0.162133333333333 30.7015736072413
0.164266666666667 30.71963585298
0.1664 30.6662464576205
0.168533333333333 30.6032998899884
0.170666666666667 30.5508313455213
0.1728 30.532381550302
0.174933333333333 30.4183765198082
0.177066666666667 30.3199804387166
0.1792 30.2835655576592
0.181333333333333 30.293955458846
0.183466666666667 30.356691300412
0.1856 30.3254285260308
0.187733333333333 30.3191443687383
0.189866666666667 30.2597700928217
0.192 30.2053473876457
0.194133333333333 30.1757737808523
0.196266666666667 30.0855190758143
0.1984 30.0372629730662
0.200533333333333 29.9615812846746
0.202666666666667 29.8641742943082
0.2048 29.881727734141
0.206933333333333 29.9690763255953
0.209066666666667 29.9707047478017
0.2112 29.9269256029488
0.213333333333333 29.9608377620061
0.215466666666667 29.9139438023854
0.2176 29.9685777041018
0.219733333333333 29.9044742130222
0.221866666666667 29.9159440474156
0.224 29.9228412224557
0.226133333333333 29.9779029782888
0.228266666666667 29.9725793194475
0.2304 29.9412692432898
0.232533333333333 30.0584956319315
0.234666666666667 30.0899025935387
0.2368 30.0970420036462
0.238933333333333 30.1962451228731
0.241066666666667 30.1759579958541
0.2432 30.2040755116867
0.245333333333333 30.2142223226634
0.247466666666667 30.2263721063546
0.2496 30.1875229061555
0.251733333333333 30.1827338058144
0.253866666666667 30.1808482532506
0.256 30.229579101823
0.258133333333333 30.2122495896434
0.260266666666667 30.159770767589
0.2624 30.2400806018794
0.264533333333333 30.2374890397218
0.266666666666667 30.3105047111238
0.2688 30.3585169421975
0.270933333333333 30.3338671532363
0.273066666666667 30.2706698104796
0.2752 30.2587325818604
0.277333333333333 30.259828274228
0.279466666666667 30.3038164927448
0.2816 30.2517138786434
0.283733333333333 30.257608018477
0.285866666666667 30.1812793787439
0.288 30.1575786252977
0.290133333333333 30.139223486801
0.292266666666667 30.1629468414417
0.2944 30.0597389311021
0.296533333333333 30.0455049189781
0.298666666666667 30.1366496376917
0.3008 30.0807504033534
0.302933333333333 30.0614148022568
0.305066666666667 30.0441564009097
0.3072 30.0698844930639
0.309333333333333 30.0337677327379
0.311466666666667 30.0493404742239
0.3136 30.1066226233026
0.315733333333333 30.0141273117478
0.317866666666667 30.0614311374066
0.32 30.0808444549708
0.322133333333333 30.058565376054
0.324266666666667 30.0296530944878
0.3264 30.0260193869609
0.328533333333333 29.9712567131518
0.330666666666667 29.9499179438634
0.3328 29.8724698822606
0.334933333333333 29.9123027209224
0.337066666666667 29.9674044212156
0.3392 29.9983228289801
0.341333333333333 29.933867089455
0.343466666666667 29.8945610961466
0.3456 29.9859421529742
0.347733333333333 29.9978342012533
0.349866666666667 29.9971497564033
0.352 30.0460753705201
0.354133333333333 29.9901548877253
0.356266666666667 29.9812280634375
0.3584 30.0553826252565
0.360533333333333 29.9867155150815
0.362666666666667 29.9857657769429
0.3648 29.9811203370488
0.366933333333333 30.0132750686021
0.369066666666667 30.1061216740378
0.3712 30.0897659347425
0.373333333333333 30.1499442216458
0.375466666666667 30.0882293522788
0.3776 30.0775728333854
0.379733333333333 29.9537864054189
0.381866666666667 29.9913493668747
0.384 30.0303341690449
0.386133333333333 30.0224301106219
0.388266666666667 29.9883746896655
0.3904 30.047460208436
0.392533333333333 30.0920509182641
0.394666666666667 30.1884113242335
0.3968 30.204201299849
0.398933333333333 30.1785463023829
0.401066666666667 30.2229118589822
0.4032 30.2498369804752
0.405333333333333 30.2405366184981
0.407466666666667 30.236664506629
0.4096 30.2547137475758
0.411733333333333 30.2359524463479
0.413866666666667 30.1822871384326
0.416 30.1840707437025
0.418133333333333 30.1755963618236
0.420266666666667 30.1089264372184
0.4224 30.0933986315027
0.424533333333333 30.024613369896
0.426666666666667 30.1461294453709
0.4288 30.1045576333907
0.430933333333333 30.0880076998228
0.433066666666667 30.0030382611629
0.4352 30.1127689732788
0.437333333333333 30.1159740655788
0.439466666666667 30.1644734483058
0.4416 30.200469492573
0.443733333333333 30.1767053488868
0.445866666666667 30.1733521089548
0.448 30.1928059509725
0.450133333333333 30.2289298243371
0.452266666666667 30.1958034924749
0.4544 30.1217334975039
0.456533333333333 30.2149837218989
0.458666666666667 30.222143541917
0.4608 30.2101585235466
0.462933333333333 30.2099996601585
0.465066666666667 30.2677653323346
0.4672 30.3179207669875
0.469333333333333 30.3024653444614
0.471466666666667 30.3497220933005
0.4736 30.4053381352876
0.475733333333333 30.4022292446773
0.477866666666667 30.4202047889812
0.48 30.4110488740542
0.482133333333333 30.3794662702751
0.484266666666667 30.3652549365984
0.4864 30.397069397756
0.488533333333333 30.4198985527351
0.490666666666667 30.5625734784583
0.4928 30.5663983829165
0.494933333333333 30.5887834857241
0.497066666666667 30.6096674843694
0.4992 30.5920910484769
0.501333333333333 30.6560084203936
0.503466666666667 30.7410757584495
0.5056 30.6998500495736
0.507733333333333 30.6621345565661
0.509866666666667 30.7009061603271
0.512 30.7099392526435
0.514133333333333 30.7120019571144
0.516266666666667 30.7007320390012
0.5184 30.6371548920304
0.520533333333333 30.6352087914765
0.522666666666667 30.5791277662027
0.5248 30.4646798826964
0.526933333333333 30.4456736202598
0.529066666666667 30.4138785828775
0.5312 30.4177795751343
0.533333333333333 30.3297343357651
0.535466666666667 30.2831924820191
0.5376 30.2675210189231
0.539733333333333 30.2634695798507
0.541866666666667 30.2123450488119
0.544 30.2468103098047
0.546133333333333 30.2085195493185
0.548266666666667 30.195102945055
0.5504 30.1693487402882
0.552533333333333 30.1447102940128
0.554666666666667 30.1343518861349
0.5568 30.1158847070637
0.558933333333333 30.1650086149305
0.561066666666667 30.144776498821
0.5632 30.0832846568267
0.565333333333333 30.1014467863793
0.567466666666667 30.1177691035526
0.5696 30.1841305447858
0.571733333333333 30.2121566402316
0.573866666666667 30.2521789432429
0.576 30.245159936617
0.578133333333333 30.1797509020203
0.580266666666667 30.1774441480388
0.5824 30.1152788567429
0.584533333333333 30.204209663648
0.586666666666667 30.2891483671794
0.5888 30.2362789119418
0.590933333333333 30.1897712285173
0.593066666666667 30.3220203417993
0.5952 30.2868232132474
0.597333333333333 30.3307182611038
0.599466666666667 30.2956934291103
0.6016 30.2332385508503
0.603733333333333 30.2151529124972
0.605866666666667 30.2471874161918
0.608 30.2586477073815
0.610133333333333 30.2405128170512
0.612266666666667 30.2633082275241
0.6144 30.3368328233969
0.616533333333333 30.3351237346266
0.618666666666667 30.2756608584031
0.6208 30.2412099126334
0.622933333333333 30.2486528687408
0.625066666666667 30.177923198982
0.6272 30.226455320634
0.629333333333333 30.1290293116671
0.631466666666667 30.0304774152179
0.6336 30.1132731972378
0.635733333333333 30.155300970945
0.637866666666667 30.1815198214422
0.64 30.1514618131204
0.642133333333333 30.1066414924005
0.644266666666667 30.1390040679389
0.6464 30.1871242311032
0.648533333333333 30.2034755676786
0.650666666666667 30.2110688987083
0.6528 30.1914266241662
0.654933333333333 30.2391390246123
0.657066666666667 30.2980297757228
0.6592 30.2970706969577
0.661333333333333 30.336202824383
0.663466666666667 30.342728123828
0.6656 30.4646882385474
0.667733333333333 30.4184128249903
0.669866666666667 30.3642139732944
0.672 30.392536397111
0.674133333333333 30.3622156727246
0.676266666666667 30.3608801620784
0.6784 30.3690404780662
0.680533333333333 30.3646761190657
0.682666666666667 30.2980324345193
0.6848 30.350273575117
0.686933333333333 30.3683746924394
0.689066666666667 30.393082192679
0.6912 30.3929286545787
0.693333333333333 30.3838438967195
0.695466666666667 30.4180379059752
0.6976 30.3980205067843
0.699733333333333 30.3202531210633
0.701866666666667 30.3031295257603
0.704 30.3416949820117
0.706133333333333 30.3530507650986
0.708266666666667 30.3530510737204
0.7104 30.4132792710354
0.712533333333333 30.396796487468
0.714666666666667 30.2774855443463
0.7168 30.3646950041977
0.718933333333333 30.3772377657199
0.721066666666667 30.4034153888013
0.7232 30.3467335066644
0.725333333333333 30.3249922887025
0.727466666666667 30.3501452008198
0.7296 30.4008868453545
0.731733333333333 30.3774773604681
0.733866666666667 30.3628860481276
0.736 30.3947354745778
0.738133333333333 30.375477287804
0.740266666666667 30.3427929430733
0.7424 30.3592731241641
0.744533333333333 30.3883581960888
0.746666666666667 30.4049839650281
0.7488 30.3977844599784
0.750933333333333 30.4377853948107
0.753066666666667 30.4964131358613
0.7552 30.5249018549593
0.757333333333333 30.5448554472391
0.759466666666667 30.56097589693
0.7616 30.5892451422242
0.763733333333333 30.5983489253819
0.765866666666667 30.5624395809299
0.768 30.6083596470079
0.770133333333333 30.7037574465987
0.772266666666667 30.7526263258256
0.7744 30.7607515701515
0.776533333333333 30.7891168229229
0.778666666666667 30.903902796192
0.7808 30.9862510680005
0.782933333333333 31.0457556054657
0.785066666666667 30.9771972690144
0.7872 30.9569021582993
0.789333333333333 30.8542817249559
0.791466666666667 30.9130016207067
0.7936 30.8555763520143
0.795733333333333 30.8982195191366
0.797866666666667 30.9020098780877
0.8 30.9325516428531
0.802133333333333 30.8712767242338
0.804266666666667 30.9715182978445
0.8064 30.9321784087478
0.808533333333333 30.8882589978167
0.810666666666667 30.9550822459068
0.8128 30.9522515756745
0.814933333333333 30.9402612454179
0.817066666666667 30.9678313610978
0.8192 30.8745781954278
0.821333333333333 30.9085676630611
0.823466666666667 30.8519629660728
0.8256 30.9218069394933
0.827733333333333 30.9382485554483
0.829866666666667 30.9545131008764
0.832 30.9129374796795
0.834133333333333 30.8834974438068
0.836266666666667 30.7810089975058
0.8384 30.8493357218567
0.840533333333333 30.7778352044958
0.842666666666667 30.7473265675602
0.8448 30.7843193351106
0.846933333333333 30.8509079599517
0.849066666666667 30.7342958291909
0.8512 30.6912063980395
0.853333333333333 30.7322921215759
0.855466666666667 30.8225204309017
0.8576 30.7444585587209
0.859733333333333 30.7296517852582
0.861866666666667 30.7391624905005
0.864 30.800985761977
0.866133333333333 30.7845784760392
0.868266666666667 30.7834692556283
0.8704 30.7580310720803
0.872533333333333 30.7950833436321
0.874666666666667 30.7232526095108
0.8768 30.7132226214611
0.878933333333333 30.7378442528707
0.881066666666667 30.7344985206232
0.8832 30.8095435716378
0.885333333333333 30.874860545853
0.887466666666667 31.0022393004931
0.8896 31.0710712100376
0.891733333333333 31.0933559328833
0.893866666666667 31.1142589890657
0.896 31.179694039094
0.898133333333333 31.1392788904682
0.900266666666667 31.1717543883122
0.9024 31.1566552890092
0.904533333333333 31.0935923986523
0.906666666666667 31.0443080240066
0.9088 31.0710883088169
0.910933333333333 31.1349910028964
0.913066666666667 31.1648227362798
0.9152 31.2346365791597
0.917333333333333 31.3128811354255
0.919466666666667 31.333911857425
0.9216 31.3781790408943
0.923733333333333 31.399710002932
0.925866666666667 31.4807204944403
0.928 31.4744762767524
0.930133333333333 31.5251188154622
0.932266666666667 31.5601604444311
0.9344 31.5961610701156
0.936533333333333 31.5943636259951
0.938666666666667 31.5934209879412
0.9408 31.5957816671762
0.942933333333333 31.625447513757
0.945066666666667 31.6599612213771
0.9472 31.6039030372991
0.949333333333333 31.5982012802843
0.951466666666667 31.6549688508213
0.9536 31.7270687461321
0.955733333333333 31.7073974423815
0.957866666666667 31.7478850019697
0.96 31.7179539071499
0.962133333333333 31.7156685092369
0.964266666666667 31.7714006746871
0.9664 31.7637243393914
0.968533333333333 31.6902533200852
0.970666666666667 31.6604078460986
0.9728 31.6121186155317
0.974933333333333 31.6751083416742
0.977066666666667 31.6646585628982
0.9792 31.753807971521
0.981333333333333 31.7080693378075
0.983466666666667 31.7335283845981
0.9856 31.6998200055278
0.987733333333333 31.748755118169
0.989866666666667 31.7693410496396
0.992 31.7691860480907
0.994133333333333 31.772635175754
0.996266666666667 31.6760652512519
0.9984 31.6277134525234
1.00053333333333 31.6403745877656
1.00266666666667 31.5327265089819
1.0048 31.6111310151407
1.00693333333333 31.5344019501774
1.00906666666667 31.5769134181544
1.0112 31.624502343834
1.01333333333333 31.6823401373377
1.01546666666667 31.6694303375278
1.0176 31.7220407177588
1.01973333333333 31.7742442361143
1.02186666666667 31.8327821791624
1.024 31.89290014558
1.02613333333333 31.9811998980925
1.02826666666667 31.9709824035144
1.0304 31.9560407775316
1.03253333333333 31.8440964723672
1.03466666666667 31.8804044992953
1.0368 31.870123051955
1.03893333333333 31.9101857170468
1.04106666666667 31.9720984270416
1.0432 32.0321415961935
1.04533333333333 32.0890228802492
1.04746666666667 32.1534638479454
1.0496 32.0823625216162
1.05173333333333 32.0425597470936
1.05386666666667 32.0599941779153
1.056 32.0556641088348
1.05813333333333 32.0576425128614
1.06026666666667 32.1103603600152
1.0624 32.1438421045412
1.06453333333333 32.1391075100197
1.06666666666667 32.1234000380431
1.0688 32.0813717323905
1.07093333333333 32.0734796814165
1.07306666666667 32.0858441107828
1.0752 32.1177103825243
1.07733333333333 32.0798478819183
1.07946666666667 32.0698973486885
1.0816 32.0444912481445
1.08373333333333 32.0253490058343
1.08586666666667 32.083787224048
1.088 32.0117939417524
1.09013333333333 32.1522762551736
1.09226666666667 32.1269582625765
1.0944 32.0706223136375
1.09653333333333 32.1046670870972
1.09866666666667 32.0455566268656
1.1008 31.9084037565276
1.10293333333333 31.8704330372654
1.10506666666667 31.8558998412886
1.1072 31.8169506620288
1.10933333333333 31.8438135424288
1.11146666666667 31.8254713712402
1.1136 31.6721377853126
1.11573333333333 31.6389263624905
1.11786666666667 31.5930069761759
1.12 31.5919540091611
1.12213333333333 31.5933781898633
1.12426666666667 31.588244892994
1.1264 31.5474860484784
1.12853333333333 31.636355426897
1.13066666666667 31.5815086653838
1.1328 31.5474442802754
1.13493333333333 31.5248074315545
1.13706666666667 31.4965555680975
1.1392 31.4870789314617
1.14133333333333 31.4202498615186
1.14346666666667 31.3366430801242
1.1456 31.3698273205537
1.14773333333333 31.2809262791524
1.14986666666667 31.2869565163373
1.152 31.2915229997469
1.15413333333333 31.3121149605164
1.15626666666667 31.2403549137867
1.1584 31.2319096555753
1.16053333333333 31.216839232866
1.16266666666667 31.2107391204153
1.1648 31.1865855561432
1.16693333333333 31.2426715920191
1.16906666666667 31.2040642565275
1.1712 31.2398295783675
1.17333333333333 31.3071013744468
1.17546666666667 31.3049970509871
1.1776 31.3187825394788
1.17973333333333 31.3279995016088
1.18186666666667 31.279993650248
1.184 31.3087897887116
1.18613333333333 31.3135542814389
1.18826666666667 31.3136706387262
1.1904 31.2636866623873
1.19253333333333 31.2266274775206
1.19466666666667 31.2414556981492
1.1968 31.1965128201477
1.19893333333333 31.1291430148738
1.20106666666667 31.0510286401048
1.2032 31.1075038419984
1.20533333333333 31.1358686455987
1.20746666666667 31.1664528730465
1.2096 31.181858375333
1.21173333333333 31.1844987343197
1.21386666666667 31.1954125620969
1.216 31.0919891631801
1.21813333333333 31.0032213095551
1.22026666666667 31.0861466242624
1.2224 31.09591536531
1.22453333333333 31.090546816649
1.22666666666667 31.1036032158943
1.2288 31.1087336262446
1.23093333333333 31.0896723956577
1.23306666666667 31.0854221511049
1.2352 31.0885324492509
1.23733333333333 31.0973273783091
1.23946666666667 31.1244709349363
1.2416 31.1035866239226
1.24373333333333 31.0272116558694
1.24586666666667 31.0536754580905
1.248 31.1269767598543
1.25013333333333 31.088387910555
1.25226666666667 31.1283326519092
1.2544 31.2351747751304
1.25653333333333 31.2754808880557
1.25866666666667 31.296847290798
1.2608 31.2918321618798
1.26293333333333 31.2723739328976
1.26506666666667 31.26614318206
1.2672 31.2649678420248
1.26933333333333 31.2427373412848
1.27146666666667 31.3192581594885
1.2736 31.2641566978185
1.27573333333333 31.2528902886467
1.27786666666667 31.2203775159494
1.28 31.2548835383228
1.28213333333333 31.2705412624184
1.28426666666667 31.3771705108285
1.2864 31.4022841343918
1.28853333333333 31.4009269173491
1.29066666666667 31.4538132388626
1.2928 31.4178575685555
1.29493333333333 31.447992115044
1.29706666666667 31.3775704504486
1.2992 31.4284005370193
1.30133333333333 31.4848159055277
1.30346666666667 31.3985135659159
1.3056 31.3173985300072
1.30773333333333 31.3644906010973
1.30986666666667 31.4045496792325
1.312 31.4328156951589
1.31413333333333 31.5246380223693
1.31626666666667 31.4927537940647
1.3184 31.3504100362174
1.32053333333333 31.3255262635846
1.32266666666667 31.3061724215198
1.3248 31.2623248407232
1.32693333333333 31.28741474757
1.32906666666667 31.2971571671043
1.3312 31.2496756924182
1.33333333333333 31.2767885585988
1.33546666666667 31.2450940693441
1.3376 31.241737060879
1.33973333333333 31.2640164475056
1.34186666666667 31.2792772054694
1.344 31.2108740485117
1.34613333333333 31.2423191178677
1.34826666666667 31.3139111391073
1.3504 31.3618039174736
1.35253333333333 31.4083873214775
1.35466666666667 31.4369227752603
1.3568 31.3782239579234
1.35893333333333 31.4176374872569
1.36106666666667 31.3964458785561
1.3632 31.2868375231534
1.36533333333333 31.3360779915343
1.36746666666667 31.3761346535329
1.3696 31.4094160474896
1.37173333333333 31.3817362295434
1.37386666666667 31.4682072271543
1.376 31.4291336873518
1.37813333333333 31.4266263342343
1.38026666666667 31.4203563942019
1.3824 31.4513559089716
1.38453333333333 31.4154382758163
1.38666666666667 31.4724360313075
1.3888 31.5429873769286
1.39093333333333 31.5367840169077
1.39306666666667 31.5780319946923
1.3952 31.6066228273171
1.39733333333333 31.5634680079091
1.39946666666667 31.6410579353921
1.4016 31.6469449109274
1.40373333333333 31.6417685585975
1.40586666666667 31.571064907191
1.408 31.5543043803015
1.41013333333333 31.5728929890913
1.41226666666667 31.4988572884188
1.4144 31.512644454094
1.41653333333333 31.5154001718508
1.41866666666667 31.5377405019615
1.4208 31.5602274970291
1.42293333333333 31.6243979801675
1.42506666666667 31.6626847638294
1.4272 31.5848214546401
1.42933333333333 31.6465993686714
1.43146666666667 31.7191991117103
1.4336 31.6666572247124
1.43573333333333 31.585249516979
1.43786666666667 31.5546193614599
1.44 31.5789384319252
1.44213333333333 31.5629489331031
1.44426666666667 31.5478085132776
1.4464 31.5869709627962
1.44853333333333 31.5581215877119
1.45066666666667 31.5316514523278
1.4528 31.5381380549208
1.45493333333333 31.5166102101733
1.45706666666667 31.6497589256773
1.4592 31.6739651126526
1.46133333333333 31.7376162389999
1.46346666666667 31.7763355902446
1.4656 31.7732800427096
1.46773333333333 31.7938468984947
1.46986666666667 31.7818427003016
1.472 31.7272110844531
1.47413333333333 31.8049335887599
1.47626666666667 31.8406154162399
1.4784 31.8124860439688
1.48053333333333 31.7809261684816
1.48266666666667 31.725551677421
1.4848 31.7370199812864
1.48693333333333 31.7214633558038
1.48906666666667 31.787611762205
1.4912 31.7320905185842
1.49333333333333 31.6764101505868
1.49546666666667 31.634934883833
1.4976 31.5947049649601
1.49973333333333 31.6406079192552
1.50186666666667 31.5901172239788
1.504 31.5769670592453
1.50613333333333 31.5465366702193
1.50826666666667 31.5017962120051
1.5104 31.5278062130959
1.51253333333333 31.6049888469356
1.51466666666667 31.5562594139793
1.5168 31.4756904962728
1.51893333333333 31.5018341380366
1.52106666666667 31.4518329543292
1.5232 31.5230277363863
1.52533333333333 31.4936823934862
1.52746666666667 31.4738891653951
1.5296 31.4586763537162
1.53173333333333 31.4149582325922
1.53386666666667 31.3955147088298
1.536 31.378995545412
1.53813333333333 31.333191993192
1.54026666666667 31.373355057049
1.5424 31.3661030454087
1.54453333333333 31.3633887796944
1.54666666666667 31.3845898546159
1.5488 31.3859712691476
1.55093333333333 31.3724148328708
1.55306666666667 31.3801367233077
1.5552 31.4048160335469
1.55733333333333 31.374083682299
1.55946666666667 31.4786754667276
1.5616 31.5303916016769
1.56373333333333 31.5663760655151
1.56586666666667 31.537362389884
1.568 31.5478425743125
1.57013333333333 31.5489461270898
1.57226666666667 31.6161597611969
1.5744 31.6685010415354
1.57653333333333 31.6709657740319
1.57866666666667 31.6338610793109
1.5808 31.7156781824086
1.58293333333333 31.7119294643926
1.58506666666667 31.693890591831
1.5872 31.7132513995628
1.58933333333333 31.7228104654515
1.59146666666667 31.7438463008331
1.5936 31.7417454640211
1.59573333333333 31.7219453378564
1.59786666666667 31.6966228854662
1.6 31.6700182167814
1.60213333333333 31.7345131439597
1.60426666666667 31.8154543788148
1.6064 31.8649394751958
1.60853333333333 31.8717579835031
1.61066666666667 31.8225120768255
1.6128 31.779437080194
1.61493333333333 31.8377434875658
1.61706666666667 31.7835711307484
1.6192 31.8363495687293
1.62133333333333 31.8589515453182
1.62346666666667 31.9278171354392
1.6256 31.8504256670013
1.62773333333333 31.7836622638186
1.62986666666667 31.8112868573304
1.632 31.802412799157
1.63413333333333 31.7513713502117
1.63626666666667 31.7823645223037
1.6384 31.7393440138962
1.64053333333333 31.7886724518739
1.64266666666667 31.6799365988134
1.6448 31.6422865234733
1.64693333333333 31.6454000181191
1.64906666666667 31.6854147489061
1.6512 31.6593897233835
1.65333333333333 31.5918569735885
1.65546666666667 31.5492214660023
1.6576 31.6030064647606
1.65973333333333 31.5309534415336
1.66186666666667 31.5504114487235
1.664 31.4416393648617
1.66613333333333 31.3624691846958
1.66826666666667 31.3276961913059
1.6704 31.3975034044875
1.67253333333333 31.4368605366584
1.67466666666667 31.5612514806782
1.6768 31.5387910934926
1.67893333333333 31.4933222119028
1.68106666666667 31.3997462501758
1.6832 31.3901965805679
1.68533333333333 31.3860095531374
1.68746666666667 31.4481272535425
1.6896 31.3978930627955
1.69173333333333 31.4260504478074
1.69386666666667 31.442674498669
1.696 31.4412417969742
1.69813333333333 31.5452120082321
1.70026666666667 31.5412960717523
1.7024 31.5280345832128
1.70453333333333 31.5900421915119
1.70666666666667 31.5523436224742
1.7088 31.5463620296053
1.71093333333333 31.5007372467303
1.71306666666667 31.4890312440225
1.7152 31.4714580563274
1.71733333333333 31.5670014753917
1.71946666666667 31.5546983644349
1.7216 31.5168691595319
1.72373333333333 31.4800221211576
1.72586666666667 31.4393728211977
1.728 31.355130664547
1.73013333333333 31.3198787160544
1.73226666666667 31.3851498825043
1.7344 31.3600420657377
1.73653333333333 31.3111755784894
1.73866666666667 31.3000352029323
1.7408 31.3286957395959
1.74293333333333 31.306565860667
1.74506666666667 31.2762176621602
1.7472 31.2590903725652
1.74933333333333 31.2493801028536
1.75146666666667 31.2460632657704
1.7536 31.2335080638331
1.75573333333333 31.2783611098894
1.75786666666667 31.3033029020591
1.76 31.374939962063
1.76213333333333 31.3790343901765
1.76426666666667 31.3519575687692
1.7664 31.3150662927105
1.76853333333333 31.2828099975893
1.77066666666667 31.2623491069544
1.7728 31.3004573692318
1.77493333333333 31.2952568704094
1.77706666666667 31.3073658157524
1.7792 31.2471550589921
1.78133333333333 31.1661518452804
1.78346666666667 31.1902268154731
1.7856 31.1817916471566
1.78773333333333 31.2533029122031
1.78986666666667 31.2772556660028
1.792 31.2941765362622
1.79413333333333 31.3484457837334
1.79626666666667 31.329272375534
1.7984 31.2834958302857
1.80053333333333 31.3110828218759
1.80266666666667 31.3292907685357
1.8048 31.3643894059993
1.80693333333333 31.2881587701331
1.80906666666667 31.3000972225982
1.8112 31.2839454933239
1.81333333333333 31.3387201458192
1.81546666666667 31.3733927687069
1.8176 31.3426309351792
1.81973333333333 31.2969312704828
1.82186666666667 31.2929756666438
1.824 31.2785958164539
1.82613333333333 31.2391825188995
1.82826666666667 31.2494159499017
1.8304 31.2603119136947
1.83253333333333 31.2694116393584
1.83466666666667 31.4019187131211
1.8368 31.4412773637283
1.83893333333333 31.4317588853856
1.84106666666667 31.4868295402364
1.8432 31.4771188874862
1.84533333333333 31.4710200694806
1.84746666666667 31.4547969566421
1.8496 31.4669481063445
1.85173333333333 31.4089235904349
1.85386666666667 31.4315138604229
1.856 31.4412195112232
1.85813333333333 31.4660942892286
1.86026666666667 31.5250318867497
1.8624 31.5272010625887
1.86453333333333 31.5527920196853
1.86666666666667 31.5799495960286
1.8688 31.5767204274987
1.87093333333333 31.5648704162746
1.87306666666667 31.6045590119013
1.8752 31.5832579983916
1.87733333333333 31.5712158955738
1.87946666666667 31.5504231955464
1.8816 31.5493138624002
1.88373333333333 31.5124879595578
1.88586666666667 31.4959002952021
1.888 31.5583917590177
1.89013333333333 31.4619282757525
1.89226666666667 31.4626017319793
1.8944 31.4936302102648
1.89653333333333 31.4720578441604
1.89866666666667 31.4470823885378
1.9008 31.482586829129
1.90293333333333 31.4101589113307
1.90506666666667 31.4454014454009
1.9072 31.4069490743307
1.90933333333333 31.2513601831067
1.91146666666667 31.1785275482642
1.9136 31.0262278453126
1.91573333333333 31.0943077908444
1.91786666666667 31.0924635853456
1.92 31.0706012499324
1.92213333333333 31.0752718397988
1.92426666666667 31.139728258381
1.9264 31.0784443897724
1.92853333333333 31.0929873353025
1.93066666666667 31.0839953630647
1.9328 31.0957491144497
1.93493333333333 31.1607810252048
1.93706666666667 31.1486493676042
1.9392 31.0978414986788
1.94133333333333 31.1071796159729
1.94346666666667 31.1323081401537
1.9456 31.1689071727331
1.94773333333333 31.2075268568997
1.94986666666667 31.2479964291494
1.952 31.3131666585003
1.95413333333333 31.3606263664203
1.95626666666667 31.3491572647793
1.9584 31.3747152791707
1.96053333333333 31.3588277808836
1.96266666666667 31.4530057814447
1.9648 31.4807766851629
1.96693333333333 31.4977230120241
1.96906666666667 31.4536472637792
1.9712 31.4667265311623
1.97333333333333 31.5109415805483
1.97546666666667 31.5543215283666
1.9776 31.4909676985001
1.97973333333333 31.5090709388115
1.98186666666667 31.4799843658574
1.984 31.4879942783282
1.98613333333333 31.5194299723643
1.98826666666667 31.4656256440847
1.9904 31.4179002742835
1.99253333333333 31.4092963442362
1.99466666666667 31.4733187639798
1.9968 31.4942794994733
1.99893333333333 31.4370643451298
2.00106666666667 31.5053507634456
2.0032 31.4707268912384
2.00533333333333 31.3844681424664
2.00746666666667 31.4158492797457
2.0096 31.3844883743737
2.01173333333333 31.3539624543142
2.01386666666667 31.3728035510836
2.016 31.2906036507672
2.01813333333333 31.2836078540045
2.02026666666667 31.358542965775
2.0224 31.3913860631465
2.02453333333333 31.4133181246094
2.02666666666667 31.4017968845354
2.0288 31.4340807424888
2.03093333333333 31.430846247786
2.03306666666667 31.3155508887799
2.0352 31.3321920006442
2.03733333333333 31.3672838699532
2.03946666666667 31.2652609365876
2.0416 31.1312861041008
2.04373333333333 31.1920304352941
2.04586666666667 31.2526627425836
2.048 31.2209539121623
2.05013333333333 31.1544598379755
2.05226666666667 31.1264520141986
2.0544 31.1913900297973
2.05653333333333 31.2586086826272
2.05866666666667 31.2634032484006
2.0608 31.2718806035694
2.06293333333333 31.2770798234475
2.06506666666667 31.2321130682133
2.0672 31.2374428088346
2.06933333333333 31.2226858473021
2.07146666666667 31.27037719956
2.0736 31.3214397499729
2.07573333333333 31.3933665965724
2.07786666666667 31.3703444753791
2.08 31.4318018289178
2.08213333333333 31.3777296547385
2.08426666666667 31.3227762718701
2.0864 31.2765725913748
2.08853333333333 31.2698336219028
2.09066666666667 31.3047027316146
2.0928 31.3431837054838
2.09493333333333 31.2955224348808
2.09706666666667 31.4209576379426
2.0992 31.4787039003493
2.10133333333333 31.4915240552859
2.10346666666667 31.5335835623852
2.1056 31.5518625324849
2.10773333333333 31.5890543447524
2.10986666666667 31.6358045141976
2.112 31.7238428961602
2.11413333333333 31.7608379970542
2.11626666666667 31.7536701978976
2.1184 31.6469359374052
2.12053333333333 31.6666098712052
2.12266666666667 31.7897794323579
2.1248 31.8081118891338
2.12693333333333 31.823498145524
2.12906666666667 31.7458935899034
2.1312 31.7125375833273
2.13333333333333 31.7987714905241
2.13546666666667 31.691451546453
2.1376 31.7714128257373
2.13973333333333 31.7410062499638
2.14186666666667 31.7551042095624
2.144 31.714513534019
2.14613333333333 31.6504332088135
2.14826666666667 31.5926385449335
2.1504 31.5344194390058
2.15253333333333 31.5440131595591
2.15466666666667 31.5514403392329
2.1568 31.5453896459499
2.15893333333333 31.5100213542293
2.16106666666667 31.4040760966846
2.1632 31.4106860455284
2.16533333333333 31.4206634998831
2.16746666666667 31.4252199045098
2.1696 31.3334071317451
2.17173333333333 31.2912275891143
2.17386666666667 31.317680406747
2.176 31.3282614693751
2.17813333333333 31.2926045005474
2.18026666666667 31.273560935417
2.1824 31.2131671139514
2.18453333333333 31.1641763761848
2.18666666666667 31.192157231341
2.1888 31.2033606628637
2.19093333333333 31.1835231435459
2.19306666666667 31.2128894202578
2.1952 31.1842675533728
2.19733333333333 31.203510186793
2.19946666666667 31.191617585827
2.2016 31.1985113724432
2.20373333333333 31.1136724455243
2.20586666666667 31.1552226027281
2.208 31.1911088690627
2.21013333333333 31.262072355827
2.21226666666667 31.2446160798339
2.2144 31.1883443807332
2.21653333333333 31.1747018101289
2.21866666666667 31.0947878840306
2.2208 31.0503077705623
2.22293333333333 31.0184955117243
2.22506666666667 31.0018339017041
2.2272 30.9442452954286
2.22933333333333 31.0149164993507
2.23146666666667 31.0102053126046
2.2336 31.0609330274732
2.23573333333333 31.0405283165505
2.23786666666667 31.0993278607449
2.24 31.1463363517028
2.24213333333333 31.1712632887846
2.24426666666667 31.0741504696313
2.2464 31.0489951303599
2.24853333333333 30.9728578230815
2.25066666666667 31.0274694764957
2.2528 30.989143845594
2.25493333333333 30.9846754802192
2.25706666666667 30.9719754569618
2.2592 31.0069698284624
2.26133333333333 30.8698973988466
2.26346666666667 30.9233025545453
2.2656 30.9191241699928
2.26773333333333 30.8634133094099
2.26986666666667 30.9093519194109
2.272 30.8217534033009
2.27413333333333 30.7394839342843
2.27626666666667 30.6113429247786
2.2784 30.5509550509205
2.28053333333333 30.615675647286
2.28266666666667 30.6293037820137
2.2848 30.6408489674592
2.28693333333333 30.5760564830905
2.28906666666667 30.5604117473637
2.2912 30.557781208354
2.29333333333333 30.5972768729332
2.29546666666667 30.5927883695457
2.2976 30.5485554771414
2.29973333333333 30.494069859784
2.30186666666667 30.5592563198495
2.304 30.4776610055839
2.30613333333333 30.5203435303341
2.30826666666667 30.5969025063175
2.3104 30.4837159058288
2.31253333333333 30.4874153884597
2.31466666666667 30.5022451537656
2.3168 30.5129799552175
2.31893333333333 30.5431111020797
2.32106666666667 30.5915005961969
2.3232 30.5842291512842
2.32533333333333 30.6411912620785
2.32746666666667 30.5891177354848
2.3296 30.5571515407997
2.33173333333333 30.5680898413949
2.33386666666667 30.6775823563243
2.336 30.6570821852983
2.33813333333333 30.589642990533
2.34026666666667 30.6340232095956
2.3424 30.5791390886149
2.34453333333333 30.4887484717287
2.34666666666667 30.5174062412858
2.3488 30.4584437552585
2.35093333333333 30.5359723863344
2.35306666666667 30.4918175611568
2.3552 30.4783857550862
2.35733333333333 30.5074942867017
2.35946666666667 30.5501698593866
2.3616 30.5400267972054
2.36373333333333 30.5656907523703
2.36586666666667 30.5651241393255
2.368 30.5163439206526
2.37013333333333 30.5335760279678
2.37226666666667 30.4725877509632
2.3744 30.5172387684599
2.37653333333333 30.466839120868
2.37866666666667 30.5161398138056
2.3808 30.5107829844133
2.38293333333333 30.5059261414914
2.38506666666667 30.5108212895664
2.3872 30.4553904706559
2.38933333333333 30.4535298332961
2.39146666666667 30.3776154859736
2.3936 30.3233567514763
2.39573333333333 30.3710072266207
2.39786666666667 30.3502279003561
2.4 30.4040151182724
2.40213333333333 30.3562817052739
2.40426666666667 30.3358169446915
2.4064 30.4022205128773
2.40853333333333 30.3154740843115
2.41066666666667 30.3678994240549
2.4128 30.3333146080492
2.41493333333333 30.3509326224679
2.41706666666667 30.3528832689906
2.4192 30.353485459356
2.42133333333333 30.2956451531261
2.42346666666667 30.3129395536972
2.4256 30.3075662632653
2.42773333333333 30.3055267946452
2.42986666666667 30.346074535291
2.432 30.3338178085381
2.43413333333333 30.3157574928149
2.43626666666667 30.2915602253696
2.4384 30.2720418095323
2.44053333333333 30.2294478169941
2.44266666666667 30.28452866933
2.4448 30.3367236704855
2.44693333333333 30.3483701636896
2.44906666666667 30.3316935433871
2.4512 30.3706330835027
2.45333333333333 30.4353259956576
2.45546666666667 30.485300431277
2.4576 30.5297163985974
2.45973333333333 30.5333720173393
2.46186666666667 30.5094024948713
2.464 30.5048598807131
2.46613333333333 30.4432924205969
2.46826666666667 30.3925533151437
2.4704 30.349617813209
2.47253333333333 30.3409817984906
2.47466666666667 30.3049114355001
2.4768 30.3696535162969
2.47893333333333 30.4280658912105
2.48106666666667 30.4957912853139
2.4832 30.430791634136
2.48533333333333 30.4348355192649
2.48746666666667 30.3843805800688
2.4896 30.3604752787692
2.49173333333333 30.3784985871445
2.49386666666667 30.3643285107711
2.496 30.3744309533476
2.49813333333333 30.3419998482018
2.50026666666667 30.3700198247113
2.5024 30.3086521013071
2.50453333333333 30.4345199358783
2.50666666666667 30.4559835260512
2.5088 30.4825787104271
2.51093333333333 30.4723319567183
2.51306666666667 30.4209848601348
2.5152 30.4647476390928
2.51733333333333 30.4536640262429
2.51946666666667 30.392312842869
2.5216 30.3478326861973
2.52373333333333 30.2714678365394
2.52586666666667 30.3146319414159
2.528 30.3687496162819
2.53013333333333 30.3057012327135
2.53226666666667 30.2958662468486
2.5344 30.3312948851759
2.53653333333333 30.3581918786848
2.53866666666667 30.3387119206544
2.5408 30.4012302666512
2.54293333333333 30.4626797390863
2.54506666666667 30.4809056506827
2.5472 30.4918034822503
2.54933333333333 30.5405497899735
2.55146666666667 30.4309862283368
2.5536 30.4150801387583
2.55573333333333 30.5149661381001
2.55786666666667 30.5084367160642
2.56 30.5020704135866
2.56213333333333 30.5259476659412
2.56426666666667 30.4971686345067
2.5664 30.5151843977866
2.56853333333333 30.5059014500201
2.57066666666667 30.4731874767016
2.5728 30.4659584317917
2.57493333333333 30.4714005543818
2.57706666666667 30.3845716727479
2.5792 30.3420136137079
2.58133333333333 30.3313153709268
2.58346666666667 30.3088952962686
2.5856 30.3173490457459
2.58773333333333 30.3712165459029
2.58986666666667 30.3837350271493
2.592 30.3592801541505
2.59413333333333 30.3757776889913
2.59626666666667 30.390811451061
2.5984 30.4242566812349
2.60053333333333 30.4650838091618
2.60266666666667 30.3740340369442
2.6048 30.4356511731981
2.60693333333333 30.4096790233493
2.60906666666667 30.3994150803272
2.6112 30.3793573192552
2.61333333333333 30.3597799074664
2.61546666666667 30.4107678837644
2.6176 30.3739345671872
2.61973333333333 30.3686522490854
2.62186666666667 30.3859775885941
2.624 30.4443902187297
2.62613333333333 30.5553108334644
2.62826666666667 30.5543277927998
2.6304 30.5626086032803
2.63253333333333 30.5168687675866
2.63466666666667 30.455300914801
2.6368 30.4838965312383
2.63893333333333 30.5419691968805
2.64106666666667 30.5016096449785
2.6432 30.5239122156859
2.64533333333333 30.4670342472538
2.64746666666667 30.5643355960444
2.6496 30.5182149377457
2.65173333333333 30.5465853787055
2.65386666666667 30.5741925154122
2.656 30.608646542461
2.65813333333333 30.6683602872018
2.66026666666667 30.7533627835463
2.6624 30.6842814961082
2.66453333333333 30.7596166998717
2.66666666666667 30.8077570663367
2.6688 30.8498343478148
2.67093333333333 30.834330078907
2.67306666666667 30.8175764379251
2.6752 30.8195042859491
2.67733333333333 30.7621749636568
2.67946666666667 30.8124381744395
2.6816 30.9024943271942
2.68373333333333 30.9706004896819
2.68586666666667 30.9626018139105
2.688 30.9441719737114
2.69013333333333 30.927297573304
2.69226666666667 30.8746357676065
2.6944 30.8123553820782
2.69653333333333 30.9505455806517
2.69866666666667 30.9306418918397
2.7008 30.9431939025101
2.70293333333333 30.9675194691218
2.70506666666667 30.9369429418284
2.7072 30.9865689658854
2.70933333333333 30.9442842194409
2.71146666666667 30.903513847833
2.7136 30.8515320860687
2.71573333333333 30.9645521091286
2.71786666666667 30.8845081427887
2.72 30.7734884454963
2.72213333333333 30.7865560806045
2.72426666666667 30.8114456139898
2.7264 30.8566584721222
2.72853333333333 30.9248031953091
2.73066666666667 30.9509911784671
2.7328 30.9420891013709
2.73493333333333 30.8813915501275
2.73706666666667 30.8875591148824
2.7392 30.8025586378288
2.74133333333333 30.7878910775334
2.74346666666667 30.7862561363361
2.7456 30.7439229706382
2.74773333333333 30.732950458956
2.74986666666667 30.7177848075803
2.752 30.8150634400409
2.75413333333333 30.8729165982663
2.75626666666667 30.8306410099792
2.7584 30.8917883986444
2.76053333333333 30.7872020539285
2.76266666666667 30.7964503066569
2.7648 30.8751423251205
2.76693333333333 30.8490908414736
2.76906666666667 30.8922368726182
2.7712 30.9242178269324
2.77333333333333 30.9693118847944
2.77546666666667 30.9727666717268
2.7776 30.9664879072486
2.77973333333333 31.0086301800445
2.78186666666667 31.0873370122501
2.784 31.0867285240136
2.78613333333333 31.156592424362
2.78826666666667 31.1501806086733
2.7904 31.1016141670212
2.79253333333333 31.0078847522409
2.79466666666667 31.0718801943309
2.7968 31.0659188210568
2.79893333333333 31.1065569805531
2.80106666666667 31.1541194241621
2.8032 31.229690538338
2.80533333333333 31.2331020390447
2.80746666666667 31.2297489326159
2.8096 31.3046504187808
2.81173333333333 31.343491575873
2.81386666666667 31.3677113888149
2.816 31.4290757738543
2.81813333333333 31.4633514774816
2.82026666666667 31.4004510657746
2.8224 31.4328734661618
2.82453333333333 31.4578853796529
2.82666666666667 31.5296623829933
2.8288 31.4682698946767
2.83093333333333 31.4536010731029
2.83306666666667 31.5544363353055
2.8352 31.5678018935054
2.83733333333333 31.5480724948508
2.83946666666667 31.698236697408
2.8416 31.6851927826954
2.84373333333333 31.7011271565179
2.84586666666667 31.6826233750352
2.848 31.6754787360161
2.85013333333333 31.6789111931937
2.85226666666667 31.7303776187499
2.8544 31.718515000141
2.85653333333333 31.7901712308135
2.85866666666667 31.8304475457574
2.8608 31.8249178330696
2.86293333333333 31.8252326610355
2.86506666666667 31.8321792484809
2.8672 31.7793296606954
2.86933333333333 31.8140714064105
2.87146666666667 31.8840391831508
2.8736 31.864586356792
2.87573333333333 31.7045669220582
2.87786666666667 31.6884865060085
2.88 31.6144273919392
2.88213333333333 31.6027520440447
2.88426666666667 31.5256334034786
2.8864 31.508379964673
2.88853333333333 31.5445315519417
2.89066666666667 31.589135253068
2.8928 31.6767966350863
2.89493333333333 31.5945577802314
2.89706666666667 31.5399440123904
2.8992 31.5436832078612
2.90133333333333 31.4962403271682
2.90346666666667 31.5322521019077
2.9056 31.5245629095072
2.90773333333333 31.4979972713163
2.90986666666667 31.5421620037641
2.912 31.4968761518535
2.91413333333333 31.5478065380654
2.91626666666667 31.6516493614321
2.9184 31.6938874321026
2.92053333333333 31.6948722133315
2.92266666666667 31.7326034096395
2.9248 31.8309050628968
2.92693333333333 31.841887187825
2.92906666666667 31.8392156299643
2.9312 31.8048420300803
2.93333333333333 31.826898894153
2.93546666666667 31.8580614718494
2.9376 31.8761343131086
2.93973333333333 31.8512402757439
2.94186666666667 31.9124631640189
2.944 31.8628990604859
2.94613333333333 31.8398990798124
2.94826666666667 31.8605854206725
2.9504 31.8098763041299
2.95253333333333 31.8351993468901
2.95466666666667 31.8295359143255
2.9568 31.8056229495626
2.95893333333333 31.7843081172558
2.96106666666667 31.7951015116916
2.9632 31.7597454944159
2.96533333333333 31.7437450699302
2.96746666666667 31.7948253107483
2.9696 31.8596335147731
2.97173333333333 31.8875090151071
2.97386666666667 31.8774220378293
2.976 31.8802017535075
2.97813333333333 31.8385510734657
2.98026666666667 31.8132161477995
2.9824 31.7994484952128
2.98453333333333 31.753948095342
2.98666666666667 31.8023028850546
2.9888 31.7454337040205
2.99093333333333 31.7543317329905
2.99306666666667 31.7352134845626
2.9952 31.6421572932929
2.99733333333333 31.6193475865904
2.99946666666667 31.6762446950134
3.0016 31.6624938040057
3.00373333333333 31.6177666786709
3.00586666666667 31.6815715224595
3.008 31.686389611143
3.01013333333333 31.6975500368523
3.01226666666667 31.663202397505
3.0144 31.5939417102868
3.01653333333333 31.6980354039016
3.01866666666667 31.7869297547113
3.0208 31.7746243773103
3.02293333333333 31.7638816374646
3.02506666666667 31.7629010589732
3.0272 31.6669781020996
3.02933333333333 31.6557554196156
3.03146666666667 31.6624665191857
3.0336 31.7121865281355
3.03573333333333 31.6767475334974
3.03786666666667 31.7269534847645
3.04 31.7115532358339
3.04213333333333 31.6999018986086
3.04426666666667 31.7033627757197
3.0464 31.7795451294607
3.04853333333333 31.7409189848395
3.05066666666667 31.7172383203352
3.0528 31.6409600476367
3.05493333333333 31.5693179589885
3.05706666666667 31.4965399550747
3.0592 31.4931423831582
3.06133333333333 31.4971505375471
3.06346666666667 31.4745743416067
3.0656 31.5013310316578
3.06773333333333 31.5135161869374
3.06986666666667 31.5291743867626
3.072 31.5831429585161
3.07413333333333 31.5754754403704
3.07626666666667 31.5591770443796
3.0784 31.4721107612039
3.08053333333333 31.5342567544249
3.08266666666667 31.6040085526778
3.0848 31.60162046752
3.08693333333333 31.5278323103536
3.08906666666667 31.4743304183404
3.0912 31.4096148738201
3.09333333333333 31.4197067657242
3.09546666666667 31.4605581593699
3.0976 31.5074958786417
3.09973333333333 31.4447539399459
3.10186666666667 31.4395261387501
3.104 31.4384980736345
3.10613333333333 31.4179754839597
3.10826666666667 31.3914169161365
3.1104 31.3464826667754
3.11253333333333 31.445863052921
3.11466666666667 31.4265059723095
3.1168 31.4924384252365
3.11893333333333 31.4420418907092
3.12106666666667 31.3902362223523
3.1232 31.3979597374885
3.12533333333333 31.4630965885354
3.12746666666667 31.5183257194581
3.1296 31.4815944891399
3.13173333333333 31.4970725075691
3.13386666666667 31.5909516672085
3.136 31.5818390971378
3.13813333333333 31.5165049555365
3.14026666666667 31.5475640661319
3.1424 31.5105003091858
3.14453333333333 31.5011911522727
3.14666666666667 31.4565182158289
3.1488 31.4668279331956
3.15093333333333 31.4609040222697
3.15306666666667 31.4813164300129
3.1552 31.4675514450677
3.15733333333333 31.366836644516
3.15946666666667 31.4248362003907
3.1616 31.3151819175847
3.16373333333333 31.2795332797834
3.16586666666667 31.2191037774172
3.168 31.1931782855973
3.17013333333333 31.2090927484259
3.17226666666667 31.183270421168
3.1744 31.1639383279948
3.17653333333333 31.2072381695256
3.17866666666667 31.2745159993267
3.1808 31.2789650861662
3.18293333333333 31.3540840468816
3.18506666666667 31.3136697219746
3.1872 31.2264451218047
3.18933333333333 31.2388169335976
3.19146666666667 31.1418793456119
3.1936 31.1778099241902
3.19573333333333 31.2057114387726
3.19786666666667 31.2450125642987
3.2 31.2020894970364
3.20213333333333 31.1659533030074
3.20426666666667 31.1684523729101
3.2064 31.1574927141517
3.20853333333333 31.0860526263929
3.21066666666667 31.1228686223377
3.2128 31.1622662983126
3.21493333333333 31.1588448590517
3.21706666666667 31.1428792682382
3.2192 31.0910553085979
3.22133333333333 31.0372045010543
3.22346666666667 31.0233651814427
3.2256 30.9653282639732
3.22773333333333 30.9768939980628
3.22986666666667 31.0033686352618
3.232 30.9525623712304
3.23413333333333 30.9735381925053
3.23626666666667 30.929185362981
3.2384 30.9131774555199
3.24053333333333 30.9203937106582
3.24266666666667 30.9657763081957
3.2448 30.9886283566234
3.24693333333333 30.9646259383622
3.24906666666667 30.9043917258321
3.2512 30.862097331808
3.25333333333333 30.902069793428
3.25546666666667 30.9223056417152
3.2576 30.9080957398819
3.25973333333333 30.9085826521973
3.26186666666667 30.8777628550624
3.264 30.8861504352462
3.26613333333333 30.8097019012946
3.26826666666667 30.8077589735899
3.2704 30.7631379755182
3.27253333333333 30.7535804418064
3.27466666666667 30.7541469685198
3.2768 30.7947643335435
3.27893333333333 30.7978714111453
3.28106666666667 30.8689314442131
3.2832 30.8816481126838
3.28533333333333 30.8757878365648
3.28746666666667 30.8516147896566
3.2896 30.843870482627
3.29173333333333 30.787358300277
3.29386666666667 30.7594005853257
3.296 30.781111470668
3.29813333333333 30.7569723105565
3.30026666666667 30.726237113966
3.3024 30.8146945099444
3.30453333333333 30.7997479115994
3.30666666666667 30.8549930154789
3.3088 30.8412641421458
3.31093333333333 30.9010444222856
3.31306666666667 30.8101961414365
3.3152 30.9032024861792
3.31733333333333 30.8798261901208
3.31946666666667 30.8643085334227
3.3216 30.8811820795155
3.32373333333333 30.9133600181918
3.32586666666667 30.980798688548
3.328 30.9863434992447
3.33013333333333 30.9794302439072
3.33226666666667 30.986390145411
3.3344 31.078775122817
3.33653333333333 31.1105077090173
3.33866666666667 31.1146513306377
3.3408 31.1611269397658
3.34293333333333 31.1077576007582
3.34506666666667 31.1779930014053
3.3472 31.0823429245009
3.34933333333333 31.0624622248367
3.35146666666667 31.0111841569316
3.3536 31.0079265166961
3.35573333333333 30.9747518327787
3.35786666666667 30.8551097087079
3.36 30.7851594230831
3.36213333333333 30.7999094351622
3.36426666666667 30.7910144802918
3.3664 30.8059431209602
3.36853333333333 30.8066249708548
3.37066666666667 30.8285573407268
3.3728 30.8072777756965
3.37493333333333 30.7789692251417
3.37706666666667 30.7691316494231
3.3792 30.8090738381791
3.38133333333333 30.7435654798499
3.38346666666667 30.8271070627689
3.3856 30.7913387711198
3.38773333333333 30.7228476711527
3.38986666666667 30.7312761214553
3.392 30.6920060548867
3.39413333333333 30.6671943972828
3.39626666666667 30.6087006316684
3.3984 30.6464504509847
3.40053333333333 30.6647808012266
3.40266666666667 30.6958877467873
3.4048 30.7271767992913
3.40693333333333 30.762106808529
3.40906666666667 30.6277943403406
3.4112 30.6477713237807
3.41333333333333 30.6436331749537
3.41546666666667 30.6854666686442
3.4176 30.6741282638477
3.41973333333333 30.6657774432395
3.42186666666667 30.627471345418
3.424 30.6038088669852
3.42613333333333 30.6176130958887
3.42826666666667 30.644818963191
3.4304 30.7112731894361
3.43253333333333 30.6829808370687
3.43466666666667 30.6510902540442
3.4368 30.6776564237273
3.43893333333333 30.6634582886519
3.44106666666667 30.761736143753
3.4432 30.6927083683898
3.44533333333333 30.6437115751009
3.44746666666667 30.666858694591
3.4496 30.7102348444984
3.45173333333333 30.7299920987027
3.45386666666667 30.6317668766958
3.456 30.5258676408243
3.45813333333333 30.4775975534774
3.46026666666667 30.4613063716235
3.4624 30.4575726126947
3.46453333333333 30.4686027900321
3.46666666666667 30.4814751405278
3.4688 30.3940728766954
3.47093333333333 30.3630468925432
3.47306666666667 30.3872768713208
3.4752 30.4656648209819
3.47733333333333 30.3971493208397
3.47946666666667 30.4001775121257
3.4816 30.2650490738689
3.48373333333333 30.297592816232
3.48586666666667 30.2344683690072
3.488 30.3152606698496
3.49013333333333 30.2817740170045
3.49226666666667 30.3612872315961
3.4944 30.4571256591387
3.49653333333333 30.515822800032
3.49866666666667 30.5629097353066
3.5008 30.5439942056206
3.50293333333333 30.5074154458543
3.50506666666667 30.6065637569165
3.5072 30.6063665120509
3.50933333333333 30.5802954437789
3.51146666666667 30.553967059693
3.5136 30.565397554694
3.51573333333333 30.4579918753733
3.51786666666667 30.4220952111463
3.52 30.3514580632398
3.52213333333333 30.3401691178179
3.52426666666667 30.3534136563141
3.5264 30.3195709794636
3.52853333333333 30.406503037048
3.53066666666667 30.4072809245485
3.5328 30.4818178359621
3.53493333333333 30.4192519138567
3.53706666666667 30.3942859350801
3.5392 30.3625229645331
3.54133333333333 30.352141763137
3.54346666666667 30.3677407236213
3.5456 30.2837251191767
3.54773333333333 30.2775546726697
3.54986666666667 30.3317650528716
3.552 30.353886674591
3.55413333333333 30.2683962170907
3.55626666666667 30.2403263499094
3.5584 30.2572848361171
3.56053333333333 30.3228589125641
3.56266666666667 30.2871420661142
3.5648 30.2451777087518
3.56693333333333 30.2571413889384
3.56906666666667 30.2893802210894
3.5712 30.2343492677157
3.57333333333333 30.1379463732282
3.57546666666667 30.1530456649427
3.5776 30.1898652528243
3.57973333333333 30.2220136942234
3.58186666666667 30.2000311602261
3.584 30.1545949748688
3.58613333333333 30.0900340377591
3.58826666666667 30.0608687154317
3.5904 30.0821662854072
3.59253333333333 30.017851857338
3.59466666666667 29.9472286172242
3.5968 29.9798752782777
3.59893333333333 30.0036088927049
3.60106666666667 29.9976884477396
3.6032 30.0341043326867
3.60533333333333 30.0083245897881
3.60746666666667 29.9664020584909
3.6096 29.9435138364418
3.61173333333333 29.9609578608895
3.61386666666667 29.9415642803532
3.616 29.9412927262784
3.61813333333333 29.8704322607768
3.62026666666667 29.8824817279285
3.6224 29.8544426381822
3.62453333333333 29.8860352151069
3.62666666666667 29.9176702096666
3.6288 29.8751289485404
3.63093333333333 29.9425461626717
3.63306666666667 29.9498734681059
3.6352 29.9170188634735
3.63733333333333 29.9347621575084
3.63946666666667 29.9083644659242
3.6416 29.8806685715281
3.64373333333333 29.9288506825552
3.64586666666667 29.9311623084429
3.648 30.0243048261495
3.65013333333333 29.9192314721509
3.65226666666667 29.8900695141479
3.6544 29.8907569276753
3.65653333333333 29.9092347983286
3.65866666666667 29.8486913678156
3.6608 29.8582343790994
3.66293333333333 29.8696995165385
3.66506666666667 29.8537064295571
3.6672 29.8925104699243
3.66933333333333 29.8846595612639
3.67146666666667 29.9062901289621
3.6736 29.9472548379994
3.67573333333333 29.9604639194928
3.67786666666667 30.0290216600679
3.68 29.9938999871717
3.68213333333333 30.0765917780015
3.68426666666667 30.1629709161037
3.6864 30.1818079872297
3.68853333333333 30.1786655780574
3.69066666666667 30.0674115784175
3.6928 30.0658087067279
3.69493333333333 30.04936565808
3.69706666666667 30.0051817680273
3.6992 29.9647307421643
3.70133333333333 29.922773605427
3.70346666666667 29.9839238580277
3.7056 30.0171425939969
3.70773333333333 30.0654432486753
3.70986666666667 30.0794564607424
3.712 29.9898586659237
3.71413333333333 30.0323135368317
3.71626666666667 30.1122132547883
3.7184 30.098709860769
3.72053333333333 30.124854516333
3.72266666666667 30.0226949211583
3.7248 29.9820180089683
3.72693333333333 29.9813988186248
3.72906666666667 29.9199453094127
3.7312 29.9133295791207
3.73333333333333 29.8877032127704
3.73546666666667 29.9253371658723
3.7376 29.9834174287498
3.73973333333333 29.9411893321313
3.74186666666667 29.9264059247962
3.744 29.9324734694303
3.74613333333333 29.9545093065672
3.74826666666667 29.9112251982089
3.7504 29.9163913127297
3.75253333333333 29.9429682922233
3.75466666666667 29.9819342148064
3.7568 30.0621058615626
3.75893333333333 30.0619770153545
3.76106666666667 30.058527854134
3.7632 30.0063271814537
3.76533333333333 30.0541925193799
3.76746666666667 30.111792263984
3.7696 30.1333044235528
3.77173333333333 30.2180406503482
3.77386666666667 30.284434511783
3.776 30.2386161279142
3.77813333333333 30.2209453254292
3.78026666666667 30.103073240036
3.7824 30.1673745519101
3.78453333333333 30.1273462912316
3.78666666666667 30.2084413510935
3.7888 30.2624247753384
3.79093333333333 30.2445178994599
3.79306666666667 30.326933100111
3.7952 30.2999720104839
3.79733333333333 30.3385674882785
3.79946666666667 30.3054672204159
3.8016 30.3334840081099
3.80373333333333 30.4101734339518
3.80586666666667 30.3383559591111
3.808 30.474293741727
3.81013333333333 30.405725385126
3.81226666666667 30.3834506422885
3.8144 30.3024963281615
3.81653333333333 30.3023645426111
3.81866666666667 30.2604794607324
3.8208 30.2889147196905
3.82293333333333 30.2836157391928
3.82506666666667 30.2366279444685
3.8272 30.2383563758181
3.82933333333333 30.250272472642
3.83146666666667 30.2173449679972
3.8336 30.2323004304605
3.83573333333333 30.2422325753543
3.83786666666667 30.1309237119034
3.84 30.1089551230324
3.84213333333333 30.0761700004406
3.84426666666667 30.1063949635176
3.8464 30.0867970462187
3.84853333333333 30.1610326671455
3.85066666666667 30.1509797125157
3.8528 30.1787280178456
3.85493333333333 30.167714073488
3.85706666666667 30.1372825616818
3.8592 30.1294972464001
3.86133333333333 29.9862399721654
3.86346666666667 30.0953284627057
3.8656 30.0859345155202
3.86773333333333 30.0468045495628
3.86986666666667 30.001611052756
3.872 30.0819521356243
3.87413333333333 30.1772505884807
3.87626666666667 30.2171769933996
3.8784 30.1483798867649
3.88053333333333 30.0143824904426
3.88266666666667 30.0157269591053
3.8848 30.0210235885911
3.88693333333333 30.0527721327904
3.88906666666667 30.0372274700313
3.8912 29.9773711920439
3.89333333333333 29.9819274029636
3.89546666666667 29.9265115468927
3.8976 29.901262271982
3.89973333333333 29.9688966863382
3.90186666666667 30.0383390528564
3.904 30.1025950128304
3.90613333333333 30.0104432078526
3.90826666666667 29.9853260642162
3.9104 29.9940847287896
3.91253333333333 29.9827247118534
3.91466666666667 29.8648795319425
3.9168 29.9203184490156
3.91893333333333 30.0268602722104
3.92106666666667 29.9380724162457
3.9232 29.9622578788564
3.92533333333333 29.9585385546776
3.92746666666667 29.9088129725702
3.9296 29.8435783976563
3.93173333333333 29.8760164172461
3.93386666666667 29.8753215963644
3.936 29.912192250442
3.93813333333333 29.9010859746887
3.94026666666667 29.8178560426936
3.9424 29.8868867384766
3.94453333333333 29.9209653655665
3.94666666666667 29.9598190027206
3.9488 29.9360450381467
3.95093333333333 29.9403363689368
3.95306666666667 29.9369747533979
3.9552 29.8999778992727
3.95733333333333 29.8974841995893
3.95946666666667 29.8637000150775
3.9616 29.8283780845862
3.96373333333333 29.8003261671053
3.96586666666667 29.7934323956517
3.968 29.8020466556666
3.97013333333333 29.7619110808946
3.97226666666667 29.6600457336829
3.9744 29.5826515407571
3.97653333333333 29.5120835999779
3.97866666666667 29.4553734891557
3.9808 29.4718724001669
3.98293333333333 29.5180074968018
3.98506666666667 29.4686627548019
3.9872 29.3830324114717
3.98933333333333 29.2267290564215
3.99146666666667 29.2591366133179
3.9936 29.1934877657887
3.99573333333333 29.2247968091886
3.99786666666667 29.2907916691023
4 29.3068759363442
4.00213333333333 29.2986872252616
4.00426666666667 29.2981195956131
4.0064 29.218616583013
4.00853333333333 29.184493937862
4.01066666666667 29.2053245647141
4.0128 29.2478085054852
4.01493333333333 29.2740278350994
4.01706666666667 29.2506517170567
4.0192 29.2701872036358
4.02133333333333 29.3230329640287
4.02346666666667 29.3007962242567
4.0256 29.347584133601
4.02773333333333 29.3323056040684
4.02986666666667 29.4132871045318
4.032 29.4620000576974
4.03413333333333 29.4951362451546
4.03626666666667 29.5695266266469
4.0384 29.5543809318575
4.04053333333333 29.5870366999916
4.04266666666667 29.6322035744064
4.0448 29.5842441415859
4.04693333333333 29.556812230431
4.04906666666667 29.5558537974534
4.0512 29.5504202598191
4.05333333333333 29.5950917514181
4.05546666666667 29.5772806716671
4.0576 29.5461695856168
4.05973333333333 29.5411130567674
4.06186666666667 29.5323727553084
4.064 29.5333072176073
4.06613333333333 29.4734239464574
4.06826666666667 29.4177245084341
4.0704 29.4906573654594
4.07253333333333 29.4302818574469
4.07466666666667 29.3326325603433
4.0768 29.3397502052054
4.07893333333333 29.4176209141179
4.08106666666667 29.5612727019397
4.0832 29.5877415053373
4.08533333333333 29.5546532983456
4.08746666666667 29.5443382244148
4.0896 29.5047314590544
4.09173333333333 29.5067025216769
4.09386666666667 29.4891338616828
4.096 29.463456410668
4.09813333333333 29.4693212891109
4.10026666666667 29.5852318526333
4.1024 29.6063733591917
4.10453333333333 29.6327864914443
4.10666666666667 29.5937152316695
4.1088 29.4468261595675
4.11093333333333 29.4405927461791
4.11306666666667 29.3810325692364
4.1152 29.3867369048034
4.11733333333333 29.4189228142635
4.11946666666667 29.4164391471831
4.1216 29.3121802216108
4.12373333333333 29.3314820023281
4.12586666666667 29.3520268599776
4.128 29.3197696876938
4.13013333333333 29.2849803598767
4.13226666666667 29.2871959226872
4.1344 29.2724930470605
4.13653333333333 29.2960909653987
4.13866666666667 29.3694124780442
4.1408 29.3604941443377
4.14293333333333 29.3742046072701
4.14506666666667 29.3477234498236
4.1472 29.4382672208919
4.14933333333333 29.4450674479904
4.15146666666667 29.4173816633401
4.1536 29.4708710148935
4.15573333333333 29.4072459628876
4.15786666666667 29.3895596212389
4.16 29.3914832831939
4.16213333333333 29.397322528644
4.16426666666667 29.4744150222481
4.1664 29.5214938176203
4.16853333333333 29.5564627404515
4.17066666666667 29.5382008466563
4.1728 29.5647927438659
4.17493333333333 29.5584868128808
4.17706666666667 29.4979156803171
4.1792 29.515442220139
4.18133333333333 29.6254417027899
4.18346666666667 29.6768897150445
4.1856 29.6993628218023
4.18773333333333 29.7050332744253
4.18986666666667 29.7631848246763
4.192 29.7663227082605
4.19413333333333 29.7985647472635
4.19626666666667 29.7961153225154
4.1984 29.8158847311658
4.20053333333333 29.8879346385827
4.20266666666667 29.8627544342321
4.2048 29.860865195011
4.20693333333333 29.9524297567012
4.20906666666667 29.9584128984008
4.2112 30.0140777478842
4.21333333333333 30.0144692338047
4.21546666666667 30.067286902211
4.2176 30.0869119293561
4.21973333333333 30.0761189108377
4.22186666666667 30.0725045392492
4.224 29.9837284091769
4.22613333333333 30.0078110709091
4.22826666666667 29.9972144474438
4.2304 29.8999360026478
4.23253333333333 29.9470953838813
4.23466666666667 29.9918567407196
4.2368 29.9647261336164
4.23893333333333 29.9228294376096
4.24106666666667 29.8857886845369
4.2432 29.8319142081986
4.24533333333333 29.8105266248922
4.24746666666667 29.7784646948926
4.2496 29.7048368635888
4.25173333333333 29.7991118980285
4.25386666666667 29.8044389624296
4.256 29.8346638687874
4.25813333333333 29.920541501816
4.26026666666667 29.8864228167679
4.2624 29.9676140242291
4.26453333333333 29.9881349489659
4.26666666666667 30.0640018883446
4.2688 30.084873275978
4.27093333333333 30.0913188598663
4.27306666666667 30.0377220796899
4.2752 30.0237211992971
4.27733333333333 30.0542469611693
4.27946666666667 29.9440500009346
4.2816 29.8727835452608
4.28373333333333 29.8148745125069
4.28586666666667 29.8130561073516
4.288 29.8221901724835
4.29013333333333 29.8296069163411
4.29226666666667 29.7703434239905
4.2944 29.7573489774412
4.29653333333333 29.7094081417738
4.29866666666667 29.8494201743431
4.3008 29.8654393194761
4.30293333333333 29.8204704429281
4.30506666666667 29.7719284134427
4.3072 29.7195427351008
4.30933333333333 29.6637336596138
4.31146666666667 29.6914892800465
4.3136 29.8021886633921
4.31573333333333 29.8295302126407
4.31786666666667 29.7818878663909
4.32 29.7829801684416
4.32213333333333 29.7896860220558
4.32426666666667 29.7298712727746
4.3264 29.7290854019811
4.32853333333333 29.7506220839864
4.33066666666667 29.7142642252701
4.3328 29.6908254198286
4.33493333333333 29.6719248155214
4.33706666666667 29.6999156920078
4.3392 29.7545582002799
4.34133333333333 29.8323470955596
4.34346666666667 29.8811615683368
4.3456 29.9005794784485
4.34773333333333 29.902307912334
4.34986666666667 29.9231476913401
4.352 29.9627998281335
4.35413333333333 30.0129864103908
4.35626666666667 30.1053739749581
4.3584 30.0609411533042
4.36053333333333 30.0698402113221
4.36266666666667 30.0944587700278
4.3648 30.1112296797618
4.36693333333333 30.1485339948779
4.36906666666667 30.1503871611807
4.3712 30.1035322877681
4.37333333333333 30.0930012278704
4.37546666666667 30.1249727711926
4.3776 30.0533306359879
4.37973333333333 30.0609153122522
4.38186666666667 30.0189635540182
4.384 30.0697735259682
4.38613333333333 30.0368118282473
4.38826666666667 30.066962618583
4.3904 30.0389846118815
4.39253333333333 30.0334085516847
4.39466666666667 30.0373326953818
4.3968 30.0821177768773
4.39893333333333 30.115108346698
4.40106666666667 30.1955511645214
4.4032 30.1708404134341
4.40533333333333 30.1341927775894
4.40746666666667 30.1029004138167
4.4096 30.147813641128
4.41173333333333 30.1442945528969
4.41386666666667 30.1817920561624
4.416 30.2145556903358
4.41813333333333 30.2691176566362
4.42026666666667 30.2839105264212
4.4224 30.2270601607635
4.42453333333333 30.221056341261
4.42666666666667 30.2741006237214
4.4288 30.32644368472
4.43093333333333 30.2791614342143
4.43306666666667 30.3045472006586
4.4352 30.2503725365744
4.43733333333333 30.2278859050049
4.43946666666667 30.2354532613904
4.4416 30.2344390622737
4.44373333333333 30.3565582779189
4.44586666666667 30.30382585076
4.448 30.3839099328314
4.45013333333333 30.3200351993358
4.45226666666667 30.3062885546659
4.4544 30.3852530659578
4.45653333333333 30.4439599721061
4.45866666666667 30.4045051985966
4.4608 30.4458658190354
4.46293333333333 30.3847026108316
4.46506666666667 30.4180474047121
4.4672 30.4510857838705
4.46933333333333 30.353430209064
4.47146666666667 30.3654379385436
4.4736 30.4345358656662
4.47573333333333 30.3898458334112
4.47786666666667 30.3970746855307
4.48 30.4008912026377
4.48213333333333 30.3299027919378
4.48426666666667 30.3382322033681
4.4864 30.2834459152966
4.48853333333333 30.2607267169003
4.49066666666667 30.2211588276757
4.4928 30.2093959565217
4.49493333333333 30.2204322500429
4.49706666666667 30.1937315331078
4.4992 30.1354670641483
4.50133333333333 30.1147729358877
4.50346666666667 30.0890405352176
4.5056 30.0708598423788
4.50773333333333 30.0591120900549
4.50986666666667 30.0601630598641
4.512 30.0691384414279
4.51413333333333 30.1454288505402
4.51626666666667 30.100586635387
4.5184 30.1625331803108
4.52053333333333 30.1845783357445
4.52266666666667 30.102785884512
4.5248 30.0922307145165
4.52693333333333 30.1342587429046
4.52906666666667 30.1546631554586
4.5312 30.1527019819768
4.53333333333333 30.1432062052871
4.53546666666667 30.1646002114669
4.5376 30.0824722964229
4.53973333333333 30.1293905506386
4.54186666666667 30.1351139617048
4.544 30.0302315650602
4.54613333333333 29.9437571561526
4.54826666666667 29.9265430452351
4.5504 29.9299598585878
4.55253333333333 29.9829766061459
4.55466666666667 30.0001980910257
4.5568 30.0049033838154
4.55893333333333 30.0671896126229
4.56106666666667 30.1386790024114
4.5632 30.226237666437
4.56533333333333 30.1585158443296
4.56746666666667 30.1798815345335
4.5696 30.2099300319251
4.57173333333333 30.217871859874
4.57386666666667 30.102872581586
4.576 30.1291741946767
4.57813333333333 30.1030647660523
4.58026666666667 30.0319400783355
4.5824 29.986030556638
4.58453333333333 29.8773814135733
4.58666666666667 29.9275692941564
4.5888 29.9183376634276
4.59093333333333 29.9676969763036
4.59306666666667 30.0342354476208
4.5952 30.052078960848
4.59733333333333 30.0692608239092
4.59946666666667 30.0631044048574
4.6016 30.0908469257604
4.60373333333333 30.154287688919
4.60586666666667 30.0911220780368
4.608 30.0532769126214
4.61013333333333 30.0001587208258
4.61226666666667 30.014972408545
4.6144 30.0180538187279
4.61653333333333 30.0418063532561
4.61866666666667 30.0348353674993
4.6208 30.0261487868307
4.62293333333333 29.9523165366404
4.62506666666667 29.8969582158412
4.6272 29.8898554482342
4.62933333333333 29.9348116272481
4.63146666666667 29.9382586193548
4.6336 29.9534778487637
4.63573333333333 29.9454852796755
4.63786666666667 30.0084014751071
4.64 30.0173737196142
4.64213333333333 29.9797659265773
4.64426666666667 29.9354737308497
4.6464 29.9982333562996
4.64853333333333 30.0208687199998
4.65066666666667 29.9478236931157
4.6528 29.9678140469859
4.65493333333333 29.9170777998321
4.65706666666667 29.9123734496625
4.6592 29.9557339201884
4.66133333333333 29.9792004271305
4.66346666666667 30.0007695502661
4.6656 30.0016480061711
4.66773333333333 30.0624660654683
4.66986666666667 30.014578325466
4.672 30.0291503046223
4.67413333333333 30.0818739073501
4.67626666666667 30.0106836643644
4.6784 29.9789097964135
4.68053333333333 29.8971619482807
4.68266666666667 29.8885794632242
4.6848 29.8523794624696
4.68693333333333 29.8754592339417
4.68906666666667 29.9118116731245
4.6912 29.832482478316
4.69333333333333 29.825308812508
4.69546666666667 29.9260817495489
4.6976 29.8849677844007
4.69973333333333 29.9227655750453
4.70186666666667 30.0668868135103
4.704 30.1078233364941
4.70613333333333 30.0905806033363
4.70826666666667 30.1138068770836
4.7104 30.2412068541904
4.71253333333333 30.2441428893141
4.71466666666667 30.2344404512741
4.7168 30.3449057973663
4.71893333333333 30.3055303349938
4.72106666666667 30.2822051431857
4.7232 30.3223567040061
4.72533333333333 30.2332817026706
4.72746666666667 30.1534030054967
4.7296 30.1421384672437
4.73173333333333 30.1648023607003
4.73386666666667 30.1768996536945
4.736 30.1898459991566
4.73813333333333 30.1247221003998
4.74026666666667 30.0862160007128
4.7424 30.1458650077589
4.74453333333333 30.0813447672932
4.74666666666667 30.0939673009087
4.7488 30.165393183884
4.75093333333333 30.1806319743654
4.75306666666667 30.3192522965386
4.7552 30.262938160024
4.75733333333333 30.3350450361662
4.75946666666667 30.3264647147665
4.7616 30.3804323708626
4.76373333333333 30.3801770811387
4.76586666666667 30.3884202386108
4.768 30.425125156711
4.77013333333333 30.3104565635003
4.77226666666667 30.3206234148856
4.7744 30.286368551344
4.77653333333333 30.3607680841081
4.77866666666667 30.3482746900596
4.7808 30.391897609329
4.78293333333333 30.4282283327658
4.78506666666667 30.485889085037
4.7872 30.5066982224774
4.78933333333333 30.4770570605456
4.79146666666667 30.3972889762163
4.7936 30.3459296317488
4.79573333333333 30.3048737820598
4.79786666666667 30.3129735826175
4.8 30.2830032664312
4.80213333333333 30.324852499925
4.80426666666667 30.3796609220903
4.8064 30.3188884290249
4.80853333333333 30.2885756741596
4.81066666666667 30.306593628602
4.8128 30.295691033959
4.81493333333333 30.1886745904775
4.81706666666667 30.2268188311337
4.8192 30.2546240734345
4.82133333333333 30.1199208378786
4.82346666666667 30.167387039117
4.8256 30.1731128813447
4.82773333333333 30.1383804203752
4.82986666666667 30.0681174016057
4.832 30.054469775735
4.83413333333333 29.9737700331553
4.83626666666667 29.975378650391
4.8384 29.8957108393811
4.84053333333333 29.9037890630429
4.84266666666667 29.8747906695645
4.8448 29.9137580437323
4.84693333333333 29.909585581844
4.84906666666667 29.9218541477418
4.8512 29.9088397678448
4.85333333333333 29.9110780183475
4.85546666666667 29.9613155988739
4.8576 29.9498004453052
4.85973333333333 29.9409679883901
4.86186666666667 29.9365642275704
4.864 29.866042023302
4.86613333333333 29.8824628550401
4.86826666666667 29.9737787301777
4.8704 29.9312232922911
4.87253333333333 29.9669292938439
4.87466666666667 29.9573884866686
4.8768 29.9938348149471
4.87893333333333 30.0674913501794
4.88106666666667 30.1023588247572
4.8832 30.0329480205994
4.88533333333333 30.0587368311691
4.88746666666667 29.9919600644541
4.8896 29.8908234603283
4.89173333333333 29.9218700121361
4.89386666666667 29.9683010202608
4.896 29.9636036405883
4.89813333333333 29.9794639911632
4.90026666666667 29.9529121974042
4.9024 30.0078013723514
4.90453333333333 30.0195993127614
4.90666666666667 30.0656861886397
4.9088 30.0975633646632
4.91093333333333 30.0603649249835
4.91306666666667 30.0085863492101
4.9152 30.0342802825103
4.91733333333333 29.9733279710061
4.91946666666667 29.960775307753
4.9216 30.0316835285584
4.92373333333333 30.0283388433104
4.92586666666667 30.0170354477626
4.928 30.0357026920696
4.93013333333333 30.0119692510344
4.93226666666667 30.1024954897836
4.9344 30.0947767810419
4.93653333333333 30.1054538370267
4.93866666666667 30.0829362878513
4.9408 30.0680712138591
4.94293333333333 30.0732274351977
4.94506666666667 30.0193663764836
4.9472 30.0423683441739
4.94933333333333 30.013751320111
4.95146666666667 30.0200042054974
4.9536 29.9555187768569
4.95573333333333 29.9250763036778
4.95786666666667 29.9523518795104
4.96 30.0119563835961
4.96213333333333 29.9627967158567
4.96426666666667 29.9225981653885
4.9664 29.9274331282882
4.96853333333333 29.8759221453037
4.97066666666667 29.8581453048578
4.9728 29.7201924566884
4.97493333333333 29.6590296951082
4.97706666666667 29.6913600201361
4.9792 29.644572049017
4.98133333333333 29.6603474010006
4.98346666666667 29.6245816168342
4.9856 29.6821644432196
4.98773333333333 29.6528772029914
4.98986666666667 29.7014922988438
4.992 29.6627972022013
4.99413333333333 29.6365597686983
4.99626666666667 29.6534662202538
4.9984 29.6977620781367
};
\addplot [line width=1.5pt, color1]
table {%
0 31
0.00213333333333333 31
0.00426666666666667 31
0.0064 31
0.00853333333333333 31
0.0106666666666667 31
0.0128 31
0.0149333333333333 31
0.0170666666666667 31
0.0192 31
0.0213333333333333 31
0.0234666666666667 31
0.0256 31
0.0277333333333333 31
0.0298666666666667 31
0.032 31
0.0341333333333333 31
0.0362666666666667 31
0.0384 31
0.0405333333333333 31
0.0426666666666667 31
0.0448 31
0.0469333333333333 31
0.0490666666666667 31
0.0512 31
0.0533333333333333 31
0.0554666666666667 31
0.0576 31
0.0597333333333333 31
0.0618666666666667 31
0.064 31
0.0661333333333333 31
0.0682666666666667 31
0.0704 31
0.0725333333333333 31
0.0746666666666667 31
0.0768 31
0.0789333333333333 31
0.0810666666666667 31
0.0832 31
0.0853333333333333 31
0.0874666666666667 31
0.0896 31
0.0917333333333333 31
0.0938666666666667 31
0.096 31
0.0981333333333333 31
0.100266666666667 31
0.1024 31
0.104533333333333 31
0.106666666666667 31
0.1088 31
0.110933333333333 31
0.113066666666667 31
0.1152 31
0.117333333333333 31
0.119466666666667 31
0.1216 31
0.123733333333333 31
0.125866666666667 31
0.128 31
0.130133333333333 31
0.132266666666667 31
0.1344 31
0.136533333333333 31
0.138666666666667 31
0.1408 31
0.142933333333333 31
0.145066666666667 31
0.1472 31
0.149333333333333 31
0.151466666666667 31
0.1536 31
0.155733333333333 31
0.157866666666667 31
0.16 31
0.162133333333333 31
0.164266666666667 31
0.1664 31
0.168533333333333 31
0.170666666666667 31
0.1728 31
0.174933333333333 31
0.177066666666667 31
0.1792 31
0.181333333333333 31
0.183466666666667 31
0.1856 31
0.187733333333333 31
0.189866666666667 31
0.192 31
0.194133333333333 31
0.196266666666667 31
0.1984 31
0.200533333333333 31
0.202666666666667 31
0.2048 31
0.206933333333333 31
0.209066666666667 31
0.2112 31
0.213333333333333 31
0.215466666666667 31
0.2176 31
0.219733333333333 31
0.221866666666667 31
0.224 31
0.226133333333333 31
0.228266666666667 31
0.2304 31
0.232533333333333 31
0.234666666666667 31
0.2368 31
0.238933333333333 31
0.241066666666667 31
0.2432 31
0.245333333333333 31
0.247466666666667 31
0.2496 31
0.251733333333333 31
0.253866666666667 31
0.256 31
0.258133333333333 31
0.260266666666667 31
0.2624 31
0.264533333333333 31
0.266666666666667 31
0.2688 31
0.270933333333333 31
0.273066666666667 31
0.2752 31
0.277333333333333 31
0.279466666666667 31
0.2816 31
0.283733333333333 31
0.285866666666667 31
0.288 31
0.290133333333333 31
0.292266666666667 31
0.2944 31
0.296533333333333 31
0.298666666666667 31
0.3008 31
0.302933333333333 31
0.305066666666667 31
0.3072 31
0.309333333333333 31
0.311466666666667 31
0.3136 31
0.315733333333333 31
0.317866666666667 31
0.32 31
0.322133333333333 31
0.324266666666667 31
0.3264 31
0.328533333333333 31
0.330666666666667 31
0.3328 31
0.334933333333333 31
0.337066666666667 31
0.3392 31
0.341333333333333 31
0.343466666666667 31
0.3456 31
0.347733333333333 31
0.349866666666667 31
0.352 31
0.354133333333333 31
0.356266666666667 31
0.3584 31
0.360533333333333 31
0.362666666666667 31
0.3648 31
0.366933333333333 31
0.369066666666667 31
0.3712 31
0.373333333333333 31
0.375466666666667 31
0.3776 31
0.379733333333333 31
0.381866666666667 31
0.384 31
0.386133333333333 31
0.388266666666667 31
0.3904 31
0.392533333333333 31
0.394666666666667 31
0.3968 31
0.398933333333333 31
0.401066666666667 31
0.4032 31
0.405333333333333 31
0.407466666666667 31
0.4096 31
0.411733333333333 31
0.413866666666667 31
0.416 31
0.418133333333333 31
0.420266666666667 31
0.4224 31
0.424533333333333 31
0.426666666666667 31
0.4288 31
0.430933333333333 31
0.433066666666667 31
0.4352 31
0.437333333333333 31
0.439466666666667 31
0.4416 31
0.443733333333333 31
0.445866666666667 31
0.448 31
0.450133333333333 31
0.452266666666667 31
0.4544 31
0.456533333333333 31
0.458666666666667 31
0.4608 31
0.462933333333333 31
0.465066666666667 31
0.4672 31
0.469333333333333 31
0.471466666666667 31
0.4736 31
0.475733333333333 31
0.477866666666667 31
0.48 31
0.482133333333333 31
0.484266666666667 31
0.4864 31
0.488533333333333 31
0.490666666666667 31
0.4928 31
0.494933333333333 31
0.497066666666667 31
0.4992 31
0.501333333333333 31
0.503466666666667 31
0.5056 31
0.507733333333333 31
0.509866666666667 31
0.512 31
0.514133333333333 31
0.516266666666667 31
0.5184 31
0.520533333333333 31
0.522666666666667 31
0.5248 31
0.526933333333333 31
0.529066666666667 31
0.5312 31
0.533333333333333 31
0.535466666666667 31
0.5376 31
0.539733333333333 31
0.541866666666667 31
0.544 31
0.546133333333333 31
0.548266666666667 31
0.5504 31
0.552533333333333 31
0.554666666666667 31
0.5568 31
0.558933333333333 31
0.561066666666667 31
0.5632 31
0.565333333333333 31
0.567466666666667 31
0.5696 31
0.571733333333333 31
0.573866666666667 31
0.576 31
0.578133333333333 31
0.580266666666667 31
0.5824 31
0.584533333333333 31
0.586666666666667 31
0.5888 31
0.590933333333333 31
0.593066666666667 31
0.5952 31
0.597333333333333 31
0.599466666666667 31
0.6016 31
0.603733333333333 31
0.605866666666667 31
0.608 31
0.610133333333333 31
0.612266666666667 31
0.6144 31
0.616533333333333 31
0.618666666666667 31
0.6208 31
0.622933333333333 31
0.625066666666667 31
0.6272 31
0.629333333333333 31
0.631466666666667 31
0.6336 31
0.635733333333333 31
0.637866666666667 31
0.64 31
0.642133333333333 31
0.644266666666667 31
0.6464 31
0.648533333333333 31
0.650666666666667 31
0.6528 31
0.654933333333333 31
0.657066666666667 31
0.6592 31
0.661333333333333 31
0.663466666666667 31
0.6656 31
0.667733333333333 31
0.669866666666667 31
0.672 31
0.674133333333333 31
0.676266666666667 31
0.6784 31
0.680533333333333 31
0.682666666666667 31
0.6848 31
0.686933333333333 31
0.689066666666667 31
0.6912 31
0.693333333333333 31
0.695466666666667 31
0.6976 31
0.699733333333333 31
0.701866666666667 31
0.704 31
0.706133333333333 31
0.708266666666667 31
0.7104 31
0.712533333333333 31
0.714666666666667 31
0.7168 31
0.718933333333333 31
0.721066666666667 31
0.7232 31
0.725333333333333 31
0.727466666666667 31
0.7296 31
0.731733333333333 31
0.733866666666667 31
0.736 31
0.738133333333333 31
0.740266666666667 31
0.7424 31
0.744533333333333 31
0.746666666666667 31
0.7488 31
0.750933333333333 31
0.753066666666667 31
0.7552 31
0.757333333333333 31
0.759466666666667 31
0.7616 31
0.763733333333333 31
0.765866666666667 31
0.768 31
0.770133333333333 31
0.772266666666667 31
0.7744 31
0.776533333333333 31
0.778666666666667 31
0.7808 31
0.782933333333333 31
0.785066666666667 31
0.7872 31
0.789333333333333 31
0.791466666666667 31
0.7936 31
0.795733333333333 31
0.797866666666667 31
0.8 31
0.802133333333333 31
0.804266666666667 31
0.8064 31
0.808533333333333 31
0.810666666666667 31
0.8128 31
0.814933333333333 31
0.817066666666667 31
0.8192 31
0.821333333333333 31
0.823466666666667 31
0.8256 31
0.827733333333333 31
0.829866666666667 31
0.832 31
0.834133333333333 31
0.836266666666667 31
0.8384 31
0.840533333333333 31
0.842666666666667 31
0.8448 31
0.846933333333333 31
0.849066666666667 31
0.8512 31
0.853333333333333 31
0.855466666666667 31
0.8576 31
0.859733333333333 31
0.861866666666667 31
0.864 31
0.866133333333333 31
0.868266666666667 31
0.8704 31
0.872533333333333 31
0.874666666666667 31
0.8768 31
0.878933333333333 31
0.881066666666667 31
0.8832 31
0.885333333333333 31
0.887466666666667 31
0.8896 31
0.891733333333333 31
0.893866666666667 31
0.896 31
0.898133333333333 31
0.900266666666667 31
0.9024 31
0.904533333333333 31
0.906666666666667 31
0.9088 31
0.910933333333333 31
0.913066666666667 31
0.9152 31
0.917333333333333 31
0.919466666666667 31
0.9216 31
0.923733333333333 31
0.925866666666667 31
0.928 31
0.930133333333333 31
0.932266666666667 31
0.9344 31
0.936533333333333 31
0.938666666666667 31
0.9408 31
0.942933333333333 31
0.945066666666667 31
0.9472 31
0.949333333333333 31
0.951466666666667 31
0.9536 31
0.955733333333333 31
0.957866666666667 31
0.96 31
0.962133333333333 31
0.964266666666667 31
0.9664 31
0.968533333333333 31
0.970666666666667 31
0.9728 31
0.974933333333333 31
0.977066666666667 31
0.9792 31
0.981333333333333 31
0.983466666666667 31
0.9856 31
0.987733333333333 31
0.989866666666667 31
0.992 31
0.994133333333333 31
0.996266666666667 31
0.9984 31
1.00053333333333 31
1.00266666666667 31
1.0048 31
1.00693333333333 31
1.00906666666667 31
1.0112 31
1.01333333333333 31
1.01546666666667 31
1.0176 31
1.01973333333333 31
1.02186666666667 31
1.024 31
1.02613333333333 31
1.02826666666667 31
1.0304 31
1.03253333333333 31
1.03466666666667 31
1.0368 31
1.03893333333333 31
1.04106666666667 31
1.0432 31
1.04533333333333 31
1.04746666666667 31
1.0496 31
1.05173333333333 31
1.05386666666667 31
1.056 31
1.05813333333333 31
1.06026666666667 31
1.0624 31
1.06453333333333 31
1.06666666666667 31
1.0688 31
1.07093333333333 31
1.07306666666667 31
1.0752 31
1.07733333333333 31
1.07946666666667 31
1.0816 31
1.08373333333333 31
1.08586666666667 31
1.088 31
1.09013333333333 31
1.09226666666667 31
1.0944 31
1.09653333333333 31
1.09866666666667 31
1.1008 31
1.10293333333333 31
1.10506666666667 31
1.1072 31
1.10933333333333 31
1.11146666666667 31
1.1136 31
1.11573333333333 31
1.11786666666667 31
1.12 31
1.12213333333333 31
1.12426666666667 31
1.1264 31
1.12853333333333 31
1.13066666666667 31
1.1328 31
1.13493333333333 31
1.13706666666667 31
1.1392 31
1.14133333333333 31
1.14346666666667 31
1.1456 31
1.14773333333333 31
1.14986666666667 31
1.152 31
1.15413333333333 31
1.15626666666667 31
1.1584 31
1.16053333333333 31
1.16266666666667 31
1.1648 31
1.16693333333333 31
1.16906666666667 31
1.1712 31
1.17333333333333 31
1.17546666666667 31
1.1776 31
1.17973333333333 31
1.18186666666667 31
1.184 31
1.18613333333333 31
1.18826666666667 31
1.1904 31
1.19253333333333 31
1.19466666666667 31
1.1968 31
1.19893333333333 31
1.20106666666667 31
1.2032 31
1.20533333333333 31
1.20746666666667 31
1.2096 31
1.21173333333333 31
1.21386666666667 31
1.216 31
1.21813333333333 31
1.22026666666667 31
1.2224 31
1.22453333333333 31
1.22666666666667 31
1.2288 31
1.23093333333333 31
1.23306666666667 31
1.2352 31
1.23733333333333 31
1.23946666666667 31
1.2416 31
1.24373333333333 31
1.24586666666667 31
1.248 31
1.25013333333333 31
1.25226666666667 31
1.2544 31
1.25653333333333 31
1.25866666666667 31
1.2608 31
1.26293333333333 31
1.26506666666667 31
1.2672 31
1.26933333333333 31
1.27146666666667 31
1.2736 31
1.27573333333333 31
1.27786666666667 31
1.28 31
1.28213333333333 31
1.28426666666667 31
1.2864 31
1.28853333333333 31
1.29066666666667 31
1.2928 31
1.29493333333333 31
1.29706666666667 31
1.2992 31
1.30133333333333 31
1.30346666666667 31
1.3056 31
1.30773333333333 31
1.30986666666667 31
1.312 31
1.31413333333333 31
1.31626666666667 31
1.3184 31
1.32053333333333 31
1.32266666666667 31
1.3248 31
1.32693333333333 31
1.32906666666667 31
1.3312 31
1.33333333333333 31
1.33546666666667 31
1.3376 31
1.33973333333333 31
1.34186666666667 31
1.344 31
1.34613333333333 31
1.34826666666667 31
1.3504 31
1.35253333333333 31
1.35466666666667 31
1.3568 31
1.35893333333333 31
1.36106666666667 31
1.3632 31
1.36533333333333 31
1.36746666666667 31
1.3696 31
1.37173333333333 31
1.37386666666667 31
1.376 31
1.37813333333333 31
1.38026666666667 31
1.3824 31
1.38453333333333 31
1.38666666666667 31
1.3888 31
1.39093333333333 31
1.39306666666667 31
1.3952 31
1.39733333333333 31
1.39946666666667 31
1.4016 31
1.40373333333333 31
1.40586666666667 31
1.408 31
1.41013333333333 31
1.41226666666667 31
1.4144 31
1.41653333333333 31
1.41866666666667 31
1.4208 31
1.42293333333333 31
1.42506666666667 31
1.4272 31
1.42933333333333 31
1.43146666666667 31
1.4336 31
1.43573333333333 31
1.43786666666667 31
1.44 31
1.44213333333333 31
1.44426666666667 31
1.4464 31
1.44853333333333 31
1.45066666666667 31
1.4528 31
1.45493333333333 31
1.45706666666667 31
1.4592 31
1.46133333333333 31
1.46346666666667 31
1.4656 31
1.46773333333333 31
1.46986666666667 31
1.472 31
1.47413333333333 31
1.47626666666667 31
1.4784 31
1.48053333333333 31
1.48266666666667 31
1.4848 31
1.48693333333333 31
1.48906666666667 31
1.4912 31
1.49333333333333 31
1.49546666666667 31
1.4976 31
1.49973333333333 31
1.50186666666667 31
1.504 31
1.50613333333333 31
1.50826666666667 31
1.5104 31
1.51253333333333 31
1.51466666666667 31
1.5168 31
1.51893333333333 31
1.52106666666667 31
1.5232 31
1.52533333333333 31
1.52746666666667 31
1.5296 31
1.53173333333333 31
1.53386666666667 31
1.536 31
1.53813333333333 31
1.54026666666667 31
1.5424 31
1.54453333333333 31
1.54666666666667 31
1.5488 31
1.55093333333333 31
1.55306666666667 31
1.5552 31
1.55733333333333 31
1.55946666666667 31
1.5616 31
1.56373333333333 31
1.56586666666667 31
1.568 31
1.57013333333333 31
1.57226666666667 31
1.5744 31
1.57653333333333 31
1.57866666666667 31
1.5808 31
1.58293333333333 31
1.58506666666667 31
1.5872 31
1.58933333333333 31
1.59146666666667 31
1.5936 31
1.59573333333333 31
1.59786666666667 31
1.6 31
1.60213333333333 31
1.60426666666667 31
1.6064 31
1.60853333333333 31
1.61066666666667 31
1.6128 31
1.61493333333333 31
1.61706666666667 31
1.6192 31
1.62133333333333 31
1.62346666666667 31
1.6256 31
1.62773333333333 31
1.62986666666667 31
1.632 31
1.63413333333333 31
1.63626666666667 31
1.6384 31
1.64053333333333 31
1.64266666666667 31
1.6448 31
1.64693333333333 31
1.64906666666667 31
1.6512 31
1.65333333333333 31
1.65546666666667 31
1.6576 31
1.65973333333333 31
1.66186666666667 31
1.664 31
1.66613333333333 31
1.66826666666667 31
1.6704 31
1.67253333333333 31
1.67466666666667 31
1.6768 31
1.67893333333333 31
1.68106666666667 31
1.6832 31
1.68533333333333 31
1.68746666666667 31
1.6896 31
1.69173333333333 31
1.69386666666667 31
1.696 31
1.69813333333333 31
1.70026666666667 31
1.7024 31
1.70453333333333 31
1.70666666666667 31
1.7088 31
1.71093333333333 31
1.71306666666667 31
1.7152 31
1.71733333333333 31
1.71946666666667 31
1.7216 31
1.72373333333333 31
1.72586666666667 31
1.728 31
1.73013333333333 31
1.73226666666667 31
1.7344 31
1.73653333333333 31
1.73866666666667 31
1.7408 31
1.74293333333333 31
1.74506666666667 31
1.7472 31
1.74933333333333 31
1.75146666666667 31
1.7536 31
1.75573333333333 31
1.75786666666667 31
1.76 31
1.76213333333333 31
1.76426666666667 31
1.7664 31
1.76853333333333 31
1.77066666666667 31
1.7728 31
1.77493333333333 31
1.77706666666667 31
1.7792 31
1.78133333333333 31
1.78346666666667 31
1.7856 31
1.78773333333333 31
1.78986666666667 31
1.792 31
1.79413333333333 31
1.79626666666667 31
1.7984 31
1.80053333333333 31
1.80266666666667 31
1.8048 31
1.80693333333333 31
1.80906666666667 31
1.8112 31
1.81333333333333 31
1.81546666666667 31
1.8176 31
1.81973333333333 31
1.82186666666667 31
1.824 31
1.82613333333333 31
1.82826666666667 31
1.8304 31
1.83253333333333 31
1.83466666666667 31
1.8368 31
1.83893333333333 31
1.84106666666667 31
1.8432 31
1.84533333333333 31
1.84746666666667 31
1.8496 31
1.85173333333333 31
1.85386666666667 31
1.856 31
1.85813333333333 31
1.86026666666667 31
1.8624 31
1.86453333333333 31
1.86666666666667 31
1.8688 31
1.87093333333333 31
1.87306666666667 31
1.8752 31
1.87733333333333 31
1.87946666666667 31
1.8816 31
1.88373333333333 31
1.88586666666667 31
1.888 31
1.89013333333333 31
1.89226666666667 31
1.8944 31
1.89653333333333 31
1.89866666666667 31
1.9008 31
1.90293333333333 31
1.90506666666667 31
1.9072 31
1.90933333333333 31
1.91146666666667 31
1.9136 31
1.91573333333333 31
1.91786666666667 31
1.92 31
1.92213333333333 31
1.92426666666667 31
1.9264 31
1.92853333333333 31
1.93066666666667 31
1.9328 31
1.93493333333333 31
1.93706666666667 31
1.9392 31
1.94133333333333 31
1.94346666666667 31
1.9456 31
1.94773333333333 31
1.94986666666667 31
1.952 31
1.95413333333333 31
1.95626666666667 31
1.9584 31
1.96053333333333 31
1.96266666666667 31
1.9648 31
1.96693333333333 31
1.96906666666667 31
1.9712 31
1.97333333333333 31
1.97546666666667 31
1.9776 31
1.97973333333333 31
1.98186666666667 31
1.984 31
1.98613333333333 31
1.98826666666667 31
1.9904 31
1.99253333333333 31
1.99466666666667 31
1.9968 31
1.99893333333333 31
2.00106666666667 31
2.0032 31
2.00533333333333 31
2.00746666666667 31
2.0096 31
2.01173333333333 31
2.01386666666667 31
2.016 31
2.01813333333333 31
2.02026666666667 31
2.0224 31
2.02453333333333 31
2.02666666666667 31
2.0288 31
2.03093333333333 31
2.03306666666667 31
2.0352 31
2.03733333333333 31
2.03946666666667 31
2.0416 31
2.04373333333333 31
2.04586666666667 31
2.048 31
2.05013333333333 31
2.05226666666667 31
2.0544 31
2.05653333333333 31
2.05866666666667 31
2.0608 31
2.06293333333333 31
2.06506666666667 31
2.0672 31
2.06933333333333 31
2.07146666666667 31
2.0736 31
2.07573333333333 31
2.07786666666667 31
2.08 31
2.08213333333333 31
2.08426666666667 31
2.0864 31
2.08853333333333 31
2.09066666666667 31
2.0928 31
2.09493333333333 31
2.09706666666667 31
2.0992 31
2.10133333333333 31
2.10346666666667 31
2.1056 31
2.10773333333333 31
2.10986666666667 31
2.112 31
2.11413333333333 31
2.11626666666667 31
2.1184 31
2.12053333333333 31
2.12266666666667 31
2.1248 31
2.12693333333333 31
2.12906666666667 31
2.1312 31
2.13333333333333 31
2.13546666666667 31
2.1376 31
2.13973333333333 31
2.14186666666667 31
2.144 31
2.14613333333333 31
2.14826666666667 31
2.1504 31
2.15253333333333 31
2.15466666666667 31
2.1568 31
2.15893333333333 31
2.16106666666667 31
2.1632 31
2.16533333333333 31
2.16746666666667 31
2.1696 31
2.17173333333333 31
2.17386666666667 31
2.176 31
2.17813333333333 31
2.18026666666667 31
2.1824 31
2.18453333333333 31
2.18666666666667 31
2.1888 31
2.19093333333333 31
2.19306666666667 31
2.1952 31
2.19733333333333 31
2.19946666666667 31
2.2016 31
2.20373333333333 31
2.20586666666667 31
2.208 31
2.21013333333333 31
2.21226666666667 31
2.2144 31
2.21653333333333 31
2.21866666666667 31
2.2208 31
2.22293333333333 31
2.22506666666667 31
2.2272 31
2.22933333333333 31
2.23146666666667 31
2.2336 31
2.23573333333333 31
2.23786666666667 31
2.24 31
2.24213333333333 31
2.24426666666667 31
2.2464 31
2.24853333333333 31
2.25066666666667 31
2.2528 31
2.25493333333333 31
2.25706666666667 31
2.2592 31
2.26133333333333 31
2.26346666666667 31
2.2656 31
2.26773333333333 31
2.26986666666667 31
2.272 31
2.27413333333333 31
2.27626666666667 31
2.2784 31
2.28053333333333 31
2.28266666666667 31
2.2848 31
2.28693333333333 31
2.28906666666667 31
2.2912 31
2.29333333333333 31
2.29546666666667 31
2.2976 31
2.29973333333333 31
2.30186666666667 31
2.304 31
2.30613333333333 31
2.30826666666667 31
2.3104 31
2.31253333333333 31
2.31466666666667 31
2.3168 31
2.31893333333333 31
2.32106666666667 31
2.3232 31
2.32533333333333 31
2.32746666666667 31
2.3296 31
2.33173333333333 31
2.33386666666667 31
2.336 31
2.33813333333333 31
2.34026666666667 31
2.3424 31
2.34453333333333 31
2.34666666666667 31
2.3488 31
2.35093333333333 31
2.35306666666667 31
2.3552 31
2.35733333333333 31
2.35946666666667 31
2.3616 31
2.36373333333333 31
2.36586666666667 31
2.368 31
2.37013333333333 31
2.37226666666667 31
2.3744 31
2.37653333333333 31
2.37866666666667 31
2.3808 31
2.38293333333333 31
2.38506666666667 31
2.3872 31
2.38933333333333 31
2.39146666666667 31
2.3936 31
2.39573333333333 31
2.39786666666667 31
2.4 31
2.40213333333333 31
2.40426666666667 31
2.4064 31
2.40853333333333 31
2.41066666666667 31
2.4128 31
2.41493333333333 31
2.41706666666667 31
2.4192 31
2.42133333333333 31
2.42346666666667 31
2.4256 31
2.42773333333333 31
2.42986666666667 31
2.432 31
2.43413333333333 31
2.43626666666667 31
2.4384 31
2.44053333333333 31
2.44266666666667 31
2.4448 31
2.44693333333333 31
2.44906666666667 31
2.4512 31
2.45333333333333 31
2.45546666666667 31
2.4576 31
2.45973333333333 31
2.46186666666667 31
2.464 31
2.46613333333333 31
2.46826666666667 31
2.4704 31
2.47253333333333 31
2.47466666666667 31
2.4768 31
2.47893333333333 31
2.48106666666667 31
2.4832 31
2.48533333333333 31
2.48746666666667 31
2.4896 31
2.49173333333333 31
2.49386666666667 31
2.496 31
2.49813333333333 31
2.50026666666667 31
2.5024 31
2.50453333333333 31
2.50666666666667 31
2.5088 31
2.51093333333333 31
2.51306666666667 31
2.5152 31
2.51733333333333 31
2.51946666666667 31
2.5216 31
2.52373333333333 31
2.52586666666667 31
2.528 31
2.53013333333333 31
2.53226666666667 31
2.5344 31
2.53653333333333 31
2.53866666666667 31
2.5408 31
2.54293333333333 31
2.54506666666667 31
2.5472 31
2.54933333333333 31
2.55146666666667 31
2.5536 31
2.55573333333333 31
2.55786666666667 31
2.56 31
2.56213333333333 31
2.56426666666667 31
2.5664 31
2.56853333333333 31
2.57066666666667 31
2.5728 31
2.57493333333333 31
2.57706666666667 31
2.5792 31
2.58133333333333 31
2.58346666666667 31
2.5856 31
2.58773333333333 31
2.58986666666667 31
2.592 31
2.59413333333333 31
2.59626666666667 31
2.5984 31
2.60053333333333 31
2.60266666666667 31
2.6048 31
2.60693333333333 31
2.60906666666667 31
2.6112 31
2.61333333333333 31
2.61546666666667 31
2.6176 31
2.61973333333333 31
2.62186666666667 31
2.624 31
2.62613333333333 31
2.62826666666667 31
2.6304 31
2.63253333333333 31
2.63466666666667 31
2.6368 31
2.63893333333333 31
2.64106666666667 31
2.6432 31
2.64533333333333 31
2.64746666666667 31
2.6496 31
2.65173333333333 31
2.65386666666667 31
2.656 31
2.65813333333333 31
2.66026666666667 31
2.6624 31
2.66453333333333 31
2.66666666666667 31
2.6688 31
2.67093333333333 31
2.67306666666667 31
2.6752 31
2.67733333333333 31
2.67946666666667 31
2.6816 31
2.68373333333333 31
2.68586666666667 31
2.688 31
2.69013333333333 31
2.69226666666667 31
2.6944 31
2.69653333333333 31
2.69866666666667 31
2.7008 31
2.70293333333333 31
2.70506666666667 31
2.7072 31
2.70933333333333 31
2.71146666666667 31
2.7136 31
2.71573333333333 31
2.71786666666667 31
2.72 31
2.72213333333333 31
2.72426666666667 31
2.7264 31
2.72853333333333 31
2.73066666666667 31
2.7328 31
2.73493333333333 31
2.73706666666667 31
2.7392 31
2.74133333333333 31
2.74346666666667 31
2.7456 31
2.74773333333333 31
2.74986666666667 31
2.752 31
2.75413333333333 31
2.75626666666667 31
2.7584 31
2.76053333333333 31
2.76266666666667 31
2.7648 31
2.76693333333333 31
2.76906666666667 31
2.7712 31
2.77333333333333 31
2.77546666666667 31
2.7776 31
2.77973333333333 31
2.78186666666667 31
2.784 31
2.78613333333333 31
2.78826666666667 31
2.7904 31
2.79253333333333 31
2.79466666666667 31
2.7968 31
2.79893333333333 31
2.80106666666667 31
2.8032 31
2.80533333333333 31
2.80746666666667 31
2.8096 31
2.81173333333333 31
2.81386666666667 31
2.816 31
2.81813333333333 31
2.82026666666667 31
2.8224 31
2.82453333333333 31
2.82666666666667 31
2.8288 31
2.83093333333333 31
2.83306666666667 31
2.8352 31
2.83733333333333 31
2.83946666666667 31
2.8416 31
2.84373333333333 31
2.84586666666667 31
2.848 31
2.85013333333333 31
2.85226666666667 31
2.8544 31
2.85653333333333 31
2.85866666666667 31
2.8608 31
2.86293333333333 31
2.86506666666667 31
2.8672 31
2.86933333333333 31
2.87146666666667 31
2.8736 31
2.87573333333333 31
2.87786666666667 31
2.88 31
2.88213333333333 31
2.88426666666667 31
2.8864 31
2.88853333333333 31
2.89066666666667 31
2.8928 31
2.89493333333333 31
2.89706666666667 31
2.8992 31
2.90133333333333 31
2.90346666666667 31
2.9056 31
2.90773333333333 31
2.90986666666667 31
2.912 31
2.91413333333333 31
2.91626666666667 31
2.9184 31
2.92053333333333 31
2.92266666666667 31
2.9248 31
2.92693333333333 31
2.92906666666667 31
2.9312 31
2.93333333333333 31
2.93546666666667 31
2.9376 31
2.93973333333333 31
2.94186666666667 31
2.944 31
2.94613333333333 31
2.94826666666667 31
2.9504 31
2.95253333333333 31
2.95466666666667 31
2.9568 31
2.95893333333333 31
2.96106666666667 31
2.9632 31
2.96533333333333 31
2.96746666666667 31
2.9696 31
2.97173333333333 31
2.97386666666667 31
2.976 31
2.97813333333333 31
2.98026666666667 31
2.9824 31
2.98453333333333 31
2.98666666666667 31
2.9888 31
2.99093333333333 31
2.99306666666667 31
2.9952 31
2.99733333333333 31
2.99946666666667 31
3.0016 31
3.00373333333333 31
3.00586666666667 31
3.008 31
3.01013333333333 31
3.01226666666667 31
3.0144 31
3.01653333333333 31
3.01866666666667 31
3.0208 31
3.02293333333333 31
3.02506666666667 31
3.0272 31
3.02933333333333 31
3.03146666666667 31
3.0336 31
3.03573333333333 31
3.03786666666667 31
3.04 31
3.04213333333333 31
3.04426666666667 31
3.0464 31
3.04853333333333 31
3.05066666666667 31
3.0528 31
3.05493333333333 31
3.05706666666667 31
3.0592 31
3.06133333333333 31
3.06346666666667 31
3.0656 31
3.06773333333333 31
3.06986666666667 31
3.072 31
3.07413333333333 31
3.07626666666667 31
3.0784 31
3.08053333333333 31
3.08266666666667 31
3.0848 31
3.08693333333333 31
3.08906666666667 31
3.0912 31
3.09333333333333 31
3.09546666666667 31
3.0976 31
3.09973333333333 31
3.10186666666667 31
3.104 31
3.10613333333333 31
3.10826666666667 31
3.1104 31
3.11253333333333 31
3.11466666666667 31
3.1168 31
3.11893333333333 31
3.12106666666667 31
3.1232 31
3.12533333333333 31
3.12746666666667 31
3.1296 31
3.13173333333333 31
3.13386666666667 31
3.136 31
3.13813333333333 31
3.14026666666667 31
3.1424 31
3.14453333333333 31
3.14666666666667 31
3.1488 31
3.15093333333333 31
3.15306666666667 31
3.1552 31
3.15733333333333 31
3.15946666666667 31
3.1616 31
3.16373333333333 31
3.16586666666667 31
3.168 31
3.17013333333333 31
3.17226666666667 31
3.1744 31
3.17653333333333 31
3.17866666666667 31
3.1808 31
3.18293333333333 31
3.18506666666667 31
3.1872 31
3.18933333333333 31
3.19146666666667 31
3.1936 31
3.19573333333333 31
3.19786666666667 31
3.2 31
3.20213333333333 31
3.20426666666667 31
3.2064 31
3.20853333333333 31
3.21066666666667 31
3.2128 31
3.21493333333333 31
3.21706666666667 31
3.2192 31
3.22133333333333 31
3.22346666666667 31
3.2256 31
3.22773333333333 31
3.22986666666667 31
3.232 31
3.23413333333333 31
3.23626666666667 31
3.2384 31
3.24053333333333 31
3.24266666666667 31
3.2448 31
3.24693333333333 31
3.24906666666667 31
3.2512 31
3.25333333333333 31
3.25546666666667 31
3.2576 31
3.25973333333333 31
3.26186666666667 31
3.264 31
3.26613333333333 31
3.26826666666667 31
3.2704 31
3.27253333333333 31
3.27466666666667 31
3.2768 31
3.27893333333333 31
3.28106666666667 31
3.2832 31
3.28533333333333 31
3.28746666666667 31
3.2896 31
3.29173333333333 31
3.29386666666667 31
3.296 31
3.29813333333333 31
3.30026666666667 31
3.3024 31
3.30453333333333 31
3.30666666666667 31
3.3088 31
3.31093333333333 31
3.31306666666667 31
3.3152 31
3.31733333333333 31
3.31946666666667 31
3.3216 31
3.32373333333333 31
3.32586666666667 31
3.328 31
3.33013333333333 31
3.33226666666667 31
3.3344 31
3.33653333333333 31
3.33866666666667 31
3.3408 31
3.34293333333333 31
3.34506666666667 31
3.3472 31
3.34933333333333 31
3.35146666666667 31
3.3536 31
3.35573333333333 31
3.35786666666667 31
3.36 31
3.36213333333333 31
3.36426666666667 31
3.3664 31
3.36853333333333 31
3.37066666666667 31
3.3728 31
3.37493333333333 31
3.37706666666667 31
3.3792 31
3.38133333333333 31
3.38346666666667 31
3.3856 31
3.38773333333333 31
3.38986666666667 31
3.392 31
3.39413333333333 31
3.39626666666667 31
3.3984 31
3.40053333333333 31
3.40266666666667 31
3.4048 31
3.40693333333333 31
3.40906666666667 31
3.4112 31
3.41333333333333 31
3.41546666666667 31
3.4176 31
3.41973333333333 31
3.42186666666667 31
3.424 31
3.42613333333333 31
3.42826666666667 31
3.4304 31
3.43253333333333 31
3.43466666666667 31
3.4368 31
3.43893333333333 31
3.44106666666667 31
3.4432 31
3.44533333333333 31
3.44746666666667 31
3.4496 31
3.45173333333333 31
3.45386666666667 31
3.456 31
3.45813333333333 31
3.46026666666667 31
3.4624 31
3.46453333333333 31
3.46666666666667 31
3.4688 31
3.47093333333333 31
3.47306666666667 31
3.4752 31
3.47733333333333 31
3.47946666666667 31
3.4816 31
3.48373333333333 31
3.48586666666667 31
3.488 31
3.49013333333333 31
3.49226666666667 31
3.4944 31
3.49653333333333 31
3.49866666666667 31
3.5008 31
3.50293333333333 31
3.50506666666667 31
3.5072 31
3.50933333333333 31
3.51146666666667 31
3.5136 31
3.51573333333333 31
3.51786666666667 31
3.52 31
3.52213333333333 31
3.52426666666667 31
3.5264 31
3.52853333333333 31
3.53066666666667 31
3.5328 31
3.53493333333333 31
3.53706666666667 31
3.5392 31
3.54133333333333 31
3.54346666666667 31
3.5456 31
3.54773333333333 31
3.54986666666667 31
3.552 31
3.55413333333333 31
3.55626666666667 31
3.5584 31
3.56053333333333 31
3.56266666666667 31
3.5648 31
3.56693333333333 31
3.56906666666667 31
3.5712 31
3.57333333333333 31
3.57546666666667 31
3.5776 31
3.57973333333333 31
3.58186666666667 31
3.584 31
3.58613333333333 31
3.58826666666667 31
3.5904 31
3.59253333333333 31
3.59466666666667 31
3.5968 31
3.59893333333333 31
3.60106666666667 31
3.6032 31
3.60533333333333 31
3.60746666666667 31
3.6096 31
3.61173333333333 31
3.61386666666667 31
3.616 31
3.61813333333333 31
3.62026666666667 31
3.6224 31
3.62453333333333 31
3.62666666666667 31
3.6288 31
3.63093333333333 31
3.63306666666667 31
3.6352 31
3.63733333333333 31
3.63946666666667 31
3.6416 31
3.64373333333333 31
3.64586666666667 31
3.648 31
3.65013333333333 31
3.65226666666667 31
3.6544 31
3.65653333333333 31
3.65866666666667 31
3.6608 31
3.66293333333333 31
3.66506666666667 31
3.6672 31
3.66933333333333 31
3.67146666666667 31
3.6736 31
3.67573333333333 31
3.67786666666667 31
3.68 31
3.68213333333333 31
3.68426666666667 31
3.6864 31
3.68853333333333 31
3.69066666666667 31
3.6928 31
3.69493333333333 31
3.69706666666667 31
3.6992 31
3.70133333333333 31
3.70346666666667 31
3.7056 31
3.70773333333333 31
3.70986666666667 31
3.712 31
3.71413333333333 31
3.71626666666667 31
3.7184 31
3.72053333333333 31
3.72266666666667 31
3.7248 31
3.72693333333333 31
3.72906666666667 31
3.7312 31
3.73333333333333 31
3.73546666666667 31
3.7376 31
3.73973333333333 31
3.74186666666667 31
3.744 31
3.74613333333333 31
3.74826666666667 31
3.7504 31
3.75253333333333 31
3.75466666666667 31
3.7568 31
3.75893333333333 31
3.76106666666667 31
3.7632 31
3.76533333333333 31
3.76746666666667 31
3.7696 31
3.77173333333333 31
3.77386666666667 31
3.776 31
3.77813333333333 31
3.78026666666667 31
3.7824 31
3.78453333333333 31
3.78666666666667 31
3.7888 31
3.79093333333333 31
3.79306666666667 31
3.7952 31
3.79733333333333 31
3.79946666666667 31
3.8016 31
3.80373333333333 31
3.80586666666667 31
3.808 31
3.81013333333333 31
3.81226666666667 31
3.8144 31
3.81653333333333 31
3.81866666666667 31
3.8208 31
3.82293333333333 31
3.82506666666667 31
3.8272 31
3.82933333333333 31
3.83146666666667 31
3.8336 31
3.83573333333333 31
3.83786666666667 31
3.84 31
3.84213333333333 31
3.84426666666667 31
3.8464 31
3.84853333333333 31
3.85066666666667 31
3.8528 31
3.85493333333333 31
3.85706666666667 31
3.8592 31
3.86133333333333 31
3.86346666666667 31
3.8656 31
3.86773333333333 31
3.86986666666667 31
3.872 31
3.87413333333333 31
3.87626666666667 31
3.8784 31
3.88053333333333 31
3.88266666666667 31
3.8848 31
3.88693333333333 31
3.88906666666667 31
3.8912 31
3.89333333333333 31
3.89546666666667 31
3.8976 31
3.89973333333333 31
3.90186666666667 31
3.904 31
3.90613333333333 31
3.90826666666667 31
3.9104 31
3.91253333333333 31
3.91466666666667 31
3.9168 31
3.91893333333333 31
3.92106666666667 31
3.9232 31
3.92533333333333 31
3.92746666666667 31
3.9296 31
3.93173333333333 31
3.93386666666667 31
3.936 31
3.93813333333333 31
3.94026666666667 31
3.9424 31
3.94453333333333 31
3.94666666666667 31
3.9488 31
3.95093333333333 31
3.95306666666667 31
3.9552 31
3.95733333333333 31
3.95946666666667 31
3.9616 31
3.96373333333333 31
3.96586666666667 31
3.968 31
3.97013333333333 31
3.97226666666667 31
3.9744 31
3.97653333333333 31
3.97866666666667 31
3.9808 31
3.98293333333333 31
3.98506666666667 31
3.9872 31
3.98933333333333 31
3.99146666666667 31
3.9936 31
3.99573333333333 31
3.99786666666667 31
4 31
4.00213333333333 31
4.00426666666667 31
4.0064 31
4.00853333333333 31
4.01066666666667 31
4.0128 31
4.01493333333333 31
4.01706666666667 31
4.0192 31
4.02133333333333 31
4.02346666666667 31
4.0256 31
4.02773333333333 31
4.02986666666667 31
4.032 31
4.03413333333333 31
4.03626666666667 31
4.0384 31
4.04053333333333 31
4.04266666666667 31
4.0448 31
4.04693333333333 31
4.04906666666667 31
4.0512 31
4.05333333333333 31
4.05546666666667 31
4.0576 31
4.05973333333333 31
4.06186666666667 31
4.064 31
4.06613333333333 31
4.06826666666667 31
4.0704 31
4.07253333333333 31
4.07466666666667 31
4.0768 31
4.07893333333333 31
4.08106666666667 31
4.0832 31
4.08533333333333 31
4.08746666666667 31
4.0896 31
4.09173333333333 31
4.09386666666667 31
4.096 31
4.09813333333333 31
4.10026666666667 31
4.1024 31
4.10453333333333 31
4.10666666666667 31
4.1088 31
4.11093333333333 31
4.11306666666667 31
4.1152 31
4.11733333333333 31
4.11946666666667 31
4.1216 31
4.12373333333333 31
4.12586666666667 31
4.128 31
4.13013333333333 31
4.13226666666667 31
4.1344 31
4.13653333333333 31
4.13866666666667 31
4.1408 31
4.14293333333333 31
4.14506666666667 31
4.1472 31
4.14933333333333 31
4.15146666666667 31
4.1536 31
4.15573333333333 31
4.15786666666667 31
4.16 31
4.16213333333333 31
4.16426666666667 31
4.1664 31
4.16853333333333 31
4.17066666666667 31
4.1728 31
4.17493333333333 31
4.17706666666667 31
4.1792 31
4.18133333333333 31
4.18346666666667 31
4.1856 31
4.18773333333333 31
4.18986666666667 31
4.192 31
4.19413333333333 31
4.19626666666667 31
4.1984 31
4.20053333333333 31
4.20266666666667 31
4.2048 31
4.20693333333333 31
4.20906666666667 31
4.2112 31
4.21333333333333 31
4.21546666666667 31
4.2176 31
4.21973333333333 31
4.22186666666667 31
4.224 31
4.22613333333333 31
4.22826666666667 31
4.2304 31
4.23253333333333 31
4.23466666666667 31
4.2368 31
4.23893333333333 31
4.24106666666667 31
4.2432 31
4.24533333333333 31
4.24746666666667 31
4.2496 31
4.25173333333333 31
4.25386666666667 31
4.256 31
4.25813333333333 31
4.26026666666667 31
4.2624 31
4.26453333333333 31
4.26666666666667 31
4.2688 31
4.27093333333333 31
4.27306666666667 31
4.2752 31
4.27733333333333 31
4.27946666666667 31
4.2816 31
4.28373333333333 31
4.28586666666667 31
4.288 31
4.29013333333333 31
4.29226666666667 31
4.2944 31
4.29653333333333 31
4.29866666666667 31
4.3008 31
4.30293333333333 31
4.30506666666667 31
4.3072 31
4.30933333333333 31
4.31146666666667 31
4.3136 31
4.31573333333333 31
4.31786666666667 31
4.32 31
4.32213333333333 31
4.32426666666667 31
4.3264 31
4.32853333333333 31
4.33066666666667 31
4.3328 31
4.33493333333333 31
4.33706666666667 31
4.3392 31
4.34133333333333 31
4.34346666666667 31
4.3456 31
4.34773333333333 31
4.34986666666667 31
4.352 31
4.35413333333333 31
4.35626666666667 31
4.3584 31
4.36053333333333 31
4.36266666666667 31
4.3648 31
4.36693333333333 31
4.36906666666667 31
4.3712 31
4.37333333333333 31
4.37546666666667 31
4.3776 31
4.37973333333333 31
4.38186666666667 31
4.384 31
4.38613333333333 31
4.38826666666667 31
4.3904 31
4.39253333333333 31
4.39466666666667 31
4.3968 31
4.39893333333333 31
4.40106666666667 31
4.4032 31
4.40533333333333 31
4.40746666666667 31
4.4096 31
4.41173333333333 31
4.41386666666667 31
4.416 31
4.41813333333333 31
4.42026666666667 31
4.4224 31
4.42453333333333 31
4.42666666666667 31
4.4288 31
4.43093333333333 31
4.43306666666667 31
4.4352 31
4.43733333333333 31
4.43946666666667 31
4.4416 31
4.44373333333333 31
4.44586666666667 31
4.448 31
4.45013333333333 31
4.45226666666667 31
4.4544 31
4.45653333333333 31
4.45866666666667 31
4.4608 31
4.46293333333333 31
4.46506666666667 31
4.4672 31
4.46933333333333 31
4.47146666666667 31
4.4736 31
4.47573333333333 31
4.47786666666667 31
4.48 31
4.48213333333333 31
4.48426666666667 31
4.4864 31
4.48853333333333 31
4.49066666666667 31
4.4928 31
4.49493333333333 31
4.49706666666667 31
4.4992 31
4.50133333333333 31
4.50346666666667 31
4.5056 31
4.50773333333333 31
4.50986666666667 31
4.512 31
4.51413333333333 31
4.51626666666667 31
4.5184 31
4.52053333333333 31
4.52266666666667 31
4.5248 31
4.52693333333333 31
4.52906666666667 31
4.5312 31
4.53333333333333 31
4.53546666666667 31
4.5376 31
4.53973333333333 31
4.54186666666667 31
4.544 31
4.54613333333333 31
4.54826666666667 31
4.5504 31
4.55253333333333 31
4.55466666666667 31
4.5568 31
4.55893333333333 31
4.56106666666667 31
4.5632 31
4.56533333333333 31
4.56746666666667 31
4.5696 31
4.57173333333333 31
4.57386666666667 31
4.576 31
4.57813333333333 31
4.58026666666667 31
4.5824 31
4.58453333333333 31
4.58666666666667 31
4.5888 31
4.59093333333333 31
4.59306666666667 31
4.5952 31
4.59733333333333 31
4.59946666666667 31
4.6016 31
4.60373333333333 31
4.60586666666667 31
4.608 31
4.61013333333333 31
4.61226666666667 31
4.6144 31
4.61653333333333 31
4.61866666666667 31
4.6208 31
4.62293333333333 31
4.62506666666667 31
4.6272 31
4.62933333333333 31
4.63146666666667 31
4.6336 31
4.63573333333333 31
4.63786666666667 31
4.64 31
4.64213333333333 31
4.64426666666667 31
4.6464 31
4.64853333333333 31
4.65066666666667 31
4.6528 31
4.65493333333333 31
4.65706666666667 31
4.6592 31
4.66133333333333 31
4.66346666666667 31
4.6656 31
4.66773333333333 31
4.66986666666667 31
4.672 31
4.67413333333333 31
4.67626666666667 31
4.6784 31
4.68053333333333 31
4.68266666666667 31
4.6848 31
4.68693333333333 31
4.68906666666667 31
4.6912 31
4.69333333333333 31
4.69546666666667 31
4.6976 31
4.69973333333333 31
4.70186666666667 31
4.704 31
4.70613333333333 31
4.70826666666667 31
4.7104 31
4.71253333333333 31
4.71466666666667 31
4.7168 31
4.71893333333333 31
4.72106666666667 31
4.7232 31
4.72533333333333 31
4.72746666666667 31
4.7296 31
4.73173333333333 31
4.73386666666667 31
4.736 31
4.73813333333333 31
4.74026666666667 31
4.7424 31
4.74453333333333 31
4.74666666666667 31
4.7488 31
4.75093333333333 31
4.75306666666667 31
4.7552 31
4.75733333333333 31
4.75946666666667 31
4.7616 31
4.76373333333333 31
4.76586666666667 31
4.768 31
4.77013333333333 31
4.77226666666667 31
4.7744 31
4.77653333333333 31
4.77866666666667 31
4.7808 31
4.78293333333333 31
4.78506666666667 31
4.7872 31
4.78933333333333 31
4.79146666666667 31
4.7936 31
4.79573333333333 31
4.79786666666667 31
4.8 31
4.80213333333333 31
4.80426666666667 31
4.8064 31
4.80853333333333 31
4.81066666666667 31
4.8128 31
4.81493333333333 31
4.81706666666667 31
4.8192 31
4.82133333333333 31
4.82346666666667 31
4.8256 31
4.82773333333333 31
4.82986666666667 31
4.832 31
4.83413333333333 31
4.83626666666667 31
4.8384 31
4.84053333333333 31
4.84266666666667 31
4.8448 31
4.84693333333333 31
4.84906666666667 31
4.8512 31
4.85333333333333 31
4.85546666666667 31
4.8576 31
4.85973333333333 31
4.86186666666667 31
4.864 31
4.86613333333333 31
4.86826666666667 31
4.8704 31
4.87253333333333 31
4.87466666666667 31
4.8768 31
4.87893333333333 31
4.88106666666667 31
4.8832 31
4.88533333333333 31
4.88746666666667 31
4.8896 31
4.89173333333333 31
4.89386666666667 31
4.896 31
4.89813333333333 31
4.90026666666667 31
4.9024 31
4.90453333333333 31
4.90666666666667 31
4.9088 31
4.91093333333333 31
4.91306666666667 31
4.9152 31
4.91733333333333 31
4.91946666666667 31
4.9216 31
4.92373333333333 31
4.92586666666667 31
4.928 31
4.93013333333333 31
4.93226666666667 31
4.9344 31
4.93653333333333 31
4.93866666666667 31
4.9408 31
4.94293333333333 31
4.94506666666667 31
4.9472 31
4.94933333333333 31
4.95146666666667 31
4.9536 31
4.95573333333333 31
4.95786666666667 31
4.96 31
4.96213333333333 31
4.96426666666667 31
4.9664 31
4.96853333333333 31
4.97066666666667 31
4.9728 31
4.97493333333333 31
4.97706666666667 31
4.9792 31
4.98133333333333 31
4.98346666666667 31
4.9856 31
4.98773333333333 31
4.98986666666667 31
4.992 31
4.99413333333333 31
4.99626666666667 31
4.9984 31
};

\end{groupplot}

\end{tikzpicture}

==> figures/sto_time.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=7.5cm,
log basis y={10},
minor xtick={},
minor ytick={2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05,9e-05,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000},
tick align=outside,
tick pos=left,
width=15cm,
x grid style={white!69.01960784313725!black},
xlabel={Signal length / s},
xmajorgrids,
xmin=0.5, xmax=8.5,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={10,20,30,60,120,180,240,\(>\)240},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \bm{\left|}\widehat{\tau}_{12}^\text{STO}-\tau_{12}^\text{STO}\bm{\right|}\) / samples},
ymajorgrids,
ymin=0.000459831847040172, ymax=885.524273169615,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)}
]
\addplot [line width=1.0pt, black]
table {%
0.75 1.79124876563264
1.25 1.79124876563264
1.25 75.6159574472326
0.75 75.6159574472326
0.75 1.79124876563264
};
\addplot [line width=1.0pt, black]
table {%
1 1.79124876563264
1 0.0107590320758391
};
\addplot [line width=1.0pt, black]
table {%
1 75.6159574472326
1 185.446721095253
};
\addplot [line width=1.0pt, black]
table {%
0.875 0.0107590320758391
1.125 0.0107590320758391
};
\addplot [line width=1.0pt, black]
table {%
0.875 185.446721095253
1.125 185.446721095253
};
\addplot [line width=1.0pt, black, mark=*, mark size=3, mark options={solid, fill=white}, only marks]
table {%
1 196.291189484757
1 201.25279777082
1 187.101862442712
1 195.787918563572
1 206.083013286223
1 196.245029399417
1 306.386996742687
1 191.323000783663
1 419.911017624263
1 200.413849062094
1 208.945085639498
1 368.14850851562
1 359.76528773103
1 270.419550395951
1 267.277734625186
1 221.213163013344
1 253.992325208346
};
\addplot [line width=1.0pt, black]
table {%
1.75 1.34835992226499
2.25 1.34835992226499
2.25 59.6761849817462
1.75 59.6761849817462
1.75 1.34835992226499
};
\addplot [line width=1.0pt, black]
table {%
2 1.34835992226499
2 0.0320215294777881
};
\addplot [line width=1.0pt, black]
table {%
2 59.6761849817462
2 145.976349062094
};
\addplot [line width=1.0pt, black]
table {%
1.875 0.0320215294777881
2.125 0.0320215294777881
};
\addplot [line width=1.0pt, black]
table {%
1.875 145.976349062094
2.125 145.976349062094
};
\addplot [line width=1.0pt, black, mark=*, mark size=3, mark options={solid, fill=white}, only marks]
table {%
2 169.400658056849
2 169.675444105047
2 158.716872796176
2 210.333686718966
2 199.550794284809
2 186.238043257177
2 170.601231054621
2 301.731723305187
2 214.439897688448
2 177.683356693047
2 157.948077578916
2 156.673654327516
2 241.565960655269
2 176.04283022165
2 184.259853006857
2 170.940041923586
2 149.553993629925
2 337.34874371944
2 458.70848022354
2 160.475332326587
2 156.031966817289
2 152.054666884285
2 188.731836821393
2 364.259931896069
2 253.975858325844
2 202.185248049438
2 184.180662428427
2 182.07405924804
2 179.808986782318
2 156.37417725313
2 238.745279322771
};
\addplot [line width=1.0pt, black]
table {%
2.75 1.02277014493711
3.25 1.02277014493711
3.25 22.6864088932884
2.75 22.6864088932884
2.75 1.02277014493711
};
\addplot [line width=1.0pt, black]
table {%
3 1.02277014493711
3 0.0115763066241925
};
\addplot [line width=1.0pt, black]
table {%
3 22.6864088932884
3 55.0137307024343
};
\addplot [line width=1.0pt, black]
table {%
2.875 0.0115763066241925
3.125 0.0115763066241925
};
\addplot [line width=1.0pt, black]
table {%
2.875 55.0137307024343
3.125 55.0137307024343
};
\addplot [line width=1.0pt, black, mark=*, mark size=3, mark options={solid, fill=white}, only marks]
table {%
3 169.400658056849
3 367.366152913006
3 154.303235879275
3 63.7528539214036
3 76.4798955730294
3 136.678669819608
3 358.326471817712
3 152.934402938572
3 78.1870247535589
3 130.098269307326
3 164.860511350911
3 188.795253320379
3 201.468567451131
3 58.907506568823
3 143.051004019911
3 79.7742714093747
3 94.2488446871503
3 144.501995684175
3 176.04283022165
3 69.0105624657008
3 170.940041923586
3 95.6266704325753
3 134.467223471484
3 160.475332326587
3 111.786407655844
3 277.462810340337
3 139.089226371441
3 162.785871391752
3 156.024154317289
3 88.9823011651406
3 159.000868175366
3 63.2089724996404
3 98.9227840072599
3 130.597766941703
3 160.4038570713
3 176.371881442876
3 326.995478130326
3 295.390763008003
3 133.114248014062
3 157.716812660336
3 59.5438883711377
3 74.8156005433157
3 84.3411118183049
3 134.936465502302
3 182.07405924804
3 59.9099903069582
3 145.549348190652
3 60.1120394211157
3 66.3728847397288
3 134.670130986697
3 114.646970752783
};
\addplot [line width=1.0pt, black]
table {%
3.75 0.755548673886324
4.25 0.755548673886324
4.25 2.97720382668922
3.75 2.97720382668922
3.75 0.755548673886324
};
\addplot [line width=1.0pt, black]
table {%
4 0.755548673886324
4 0.0127915800803748
};
\addplot [line width=1.0pt, black]
table {%
4 2.97720382668922
4 5.56537086006574
};
\addplot [line width=1.0pt, black]
table {%
3.875 0.0127915800803748
4.125 0.0127915800803748
};
\addplot [line width=1.0pt, black]
table {%
3.875 5.56537086006574
4.125 5.56537086006574
};
\addplot [line width=1.0pt, black, mark=*, mark size=3, mark options={solid, fill=white}, only marks]
table {%
4 45.0832752443494
4 44.5960713394779
4 50.1106887074529
4 44.2905141207248
4 153.659005827743
4 74.4528250572876
4 195.811356063572
4 40.9005504134111
4 13.9169072909826
4 54.0307801599447
4 145.441074804621
4 24.856224703417
4 35.5570051159448
4 35.6421597135613
4 58.907506568823
4 68.6288078098005
4 143.051004019911
4 73.4621729782266
4 176.04771303415
4 86.7475330685229
4 31.234259811763
4 31.6608792015868
4 54.8434751566565
4 43.5828787151913
4 51.8664603408652
4 11.6864614126698
4 108.421362172405
4 39.6431587318984
4 11.6645389058904
4 51.2504071808107
4 130.597766941703
4 29.9582961508931
4 117.06770921803
4 79.008651054497
4 43.2522255133445
4 133.120595670312
4 183.890640785336
4 6.97419218242067
4 39.3472426738826
4 6.53565163036183
4 7.2050706602131
4 198.10366944063
4 87.7020918430608
4 52.7645234412194
4 22.6100723929467
};
\addplot [line width=1.0pt, black]
table {%
4.75 0.684455380558575
5.25 0.684455380558575
5.25 2.26161272794161
4.75 2.26161272794161
4.75 0.684455380558575
};
\addplot [line width=1.0pt, black]
table {%
5 0.684455380558575
5 0.0122131790521962
};
\addplot [line width=1.0pt, black]
table {%
5 2.26161272794161
5 4.41394328999741
};
\addplot [line width=1.0pt, black]
table {%
4.875 0.0122131790521962
5.125 0.0122131790521962
};
\addplot [line width=1.0pt, black]
table {%
4.875 4.41394328999741
5.125 4.41394328999741
};
\addplot [line width=1.0pt, black, mark=*, mark size=3, mark options={solid, fill=white}, only marks]
table {%
5 4.82597403859108
5 18.0332255429166
5 47.2077078697876
5 40.884109969822
5 6.43765978841111
5 13.8544072909826
5 35.6343472135613
5 52.598352806177
5 12.7240740899688
5 86.1413426467734
5 4.92991577041539
5 30.815314499263
5 31.6618557640868
5 5.13875297543927
5 97.1544075667025
5 116.96224046803
5 79.008651054497
5 43.3948036383445
5 4.7297288633381
5 29.6725170968803
5 5.45746070381574
5 87.3307539524358
};
\addplot [line width=1.0pt, black]
table {%
5.75 0.586070701124299
6.25 0.586070701124299
6.25 2.0290646812382
5.75 2.0290646812382
5.75 0.586070701124299
};
\addplot [line width=1.0pt, black]
table {%
6 0.586070701124299
6 0.00955275791420718
};
\addplot [line width=1.0pt, black]
table {%
6 2.0290646812382
6 4.01935739024339
};
\addplot [line width=1.0pt, black]
table {%
5.875 0.00955275791420718
6.125 0.00955275791420718
};
\addplot [line width=1.0pt, black]
table {%
5.875 4.01935739024339
6.125 4.01935739024339
};
\addplot [line width=1.0pt, black, mark=*, mark size=3, mark options={solid, fill=white}, only marks]
table {%
6 4.30700969624741
6 40.940262313572
6 6.30289416341111
6 75.4346552090174
6 5.17381225479039
6 43.6448036383445
6 5.19971413036183
6 4.7372972227131
6 30.3531811593803
};
\addplot [line width=1.0pt, black]
table {%
6.75 0.662883527416398
7.25 0.662883527416398
7.25 1.98169661596467
6.75 1.98169661596467
6.75 0.662883527416398
};
\addplot [line width=1.0pt, black]
table {%
7 0.662883527416398
7 0.000887692902324488
};
\addplot [line width=1.0pt, black]
table {%
7 1.98169661596467
7 3.85728386699702
};
\addplot [line width=1.0pt, black]
table {%
6.875 0.000887692902324488
7.125 0.000887692902324488
};
\addplot [line width=1.0pt, black]
table {%
6.875 3.85728386699702
7.125 3.85728386699702
};
\addplot [line width=1.0pt, black, mark=*, mark size=3, mark options={solid, fill=white}, only marks]
table {%
7 4.41638383947793
7 6.00080270274339
7 4.80494641572659
7 5.09959350479039
7 5.12451881786183
};
\addplot [line width=1.0pt, black]
table {%
7.75 0.556241756088639
8.25 0.556241756088639
8.25 1.93890842255223
7.75 1.93890842255223
7.75 0.556241756088639
};
\addplot [line width=1.0pt, black]
table {%
8 0.556241756088639
8 0.00301341465092264
};
\addplot [line width=1.0pt, black]
table {%
8 1.93890842255223
8 3.91099480449702
};
\addplot [line width=1.0pt, black]
table {%
7.875 0.00301341465092264
8.125 0.00301341465092264
};
\addplot [line width=1.0pt, black]
table {%
7.875 3.91099480449702
8.125 3.91099480449702
};
\addplot [line width=1.0pt, black, mark=*, mark size=3, mark options={solid, fill=white}, only marks]
table {%
8 4.15173540197793
8 4.94513864024339
8 5.14771985322659
8 4.13925692860721
8 5.12256569286183
8 4.6779710508381
};
\addplot [line width=1.0pt, color0]
table {%
0.75 5.25364102137883
1.25 5.25364102137883
};
\addplot [line width=1.0pt, color0]
table {%
1.75 2.89534257233754
2.25 2.89534257233754
};
\addplot [line width=1.0pt, color0]
table {%
2.75 2.28815842370113
3.25 2.28815842370113
};
\addplot [line width=1.0pt, color0]
table {%
3.75 1.75855275497634
4.25 1.75855275497634
};
\addplot [line width=1.0pt, color0]
table {%
4.75 1.45726014640786
5.25 1.45726014640786
};
\addplot [line width=1.0pt, color0]
table {%
5.75 1.27461155636774
6.25 1.27461155636774
};
\addplot [line width=1.0pt, color0]
table {%
6.75 1.25370215007933
7.25 1.25370215007933
};
\addplot [line width=1.0pt, color0]
table {%
7.75 1.2627709431672
8.25 1.2627709431672
};
\end{axis}

\end{tikzpicture}
